Variable Metric Three Operator Splitting

To minimize the sum $f + g + h$ of three convex functions when $f$ is differentiable with a Lipschitz-continuous gradient, we present a proximal algorithm, variable-metric three operator splitting (VMTOS), a generalization of the three operator splitting (TOS) scheme of Davis and Yin. We establish convergence guarantees by controlling changes in the metric. The smallest saddle-point residual among the first $k$ primal-dual iterates is $\tilde{O}(k^{-1/2})$. When $f$ and the convex conjugate $h^*$ are strongly convex and the accepted metrics and their inverses are uniformly bounded, the rate improves to $\tilde{O}(\beta^k)$ for some $\beta \in (0,1)$. We develop a practical Barzilai--Borwein update for diagonal metrics that satisfies our bound on metric changes. Under the same strong convexity assumptions, this update guarantees the required uniform metric bounds, yielding R-linear convergence. Numerical experiments on benchmark optimization problems show that VMTOS is competitive with other proximal algorithms.

==> data/portfolio-targets-2026-09-29/fig_e2_convergence_ff100_tos.txt <==
iter oracle y
1 5 0.3956126280661767
2 9 0.39169109011788145
3 13 0.38805848817074845
4 17 0.38468834357263754
5 21 0.38154694468520706
6 25 0.37860616648236961
7 29 0.37583355064032586
8 33 0.37318843422310216
9 37 0.3706361507031905
10 41 0.36816335518614807
11 45 0.36576150858385231
12 49 0.36342666875583518
13 53 0.36115664390430241
14 57 0.35894676667636949
15 61 0.35679304796331351
16 65 0.3546912543069754
17 69 0.35263880449056328
18 73 0.35063146812635548
19 77 0.34866379333802605
20 81 0.34673190314938179
21 85 0.34483438047421444
22 89 0.34297025524911795
23 93 0.34113807160934695
24 97 0.33933718252447298
25 101 0.33756646596076523
26 105 0.33582421307629556
27 109 0.33410933483914945
28 113 0.33241974987039996
29 117 0.33075441144387413
30 121 0.32911218423606137
31 125 0.3274919603935515
32 129 0.32589325411534203
33 133 0.32431483418359897
34 137 0.32275492472584327
35 141 0.32121296491116785
36 145 0.31968800335081815
37 149 0.31817905345780823
38 153 0.31668608194000331
39 157 0.31520871034258713
40 161 0.31374604798480205
41 165 0.31229794020498236
42 169 0.31086430286312466
43 173 0.30944505256175026
44 177 0.30803989381780605
45 181 0.30664836284235625
46 185 0.30527037492297221
47 189 0.30390585018771199
48 193 0.30255434656999203
49 197 0.30121517676721821
50 201 0.29988795898238579
51 205 0.2985724385060195
52 209 0.29726830825185441
53 213 0.29597533173263268
54 217 0.29469358126824796
55 221 0.29342299078198325
56 225 0.29216323897762297
57 229 0.29091398257570905
58 233 0.28967508569904749
59 237 0.28844621643204277
60 241 0.28722729124632795
61 245 0.28601825262785358
62 249 0.28481904375681094
63 253 0.28362960848844598
64 257 0.28244989133442511
65 261 0.28127983744473395
66 265 0.28011939259008861
67 269 0.27896846569619893
68 273 0.2778268211540813
69 277 0.27669440030847869
70 281 0.27557114864395038
71 285 0.27445701233884962
72 289 0.27335193824487952
73 293 0.27225587386727429
74 297 0.27116876734558315
75 301 0.2700905674350359
76 305 0.26902122348846913
77 309 0.26796068543879309
78 313 0.2669089037819809
79 317 0.26586582956056098
80 321 0.26483141434759577
81 325 0.26380561023112892
82 329 0.26278833385671696
83 333 0.26177930753088519
84 337 0.26077814182662895
85 341 0.25978456013911017
86 345 0.25879851732931902
87 349 0.25781997534233614
88 353 0.2568488965499745
89 357 0.25588524373756677
90 361 0.25492898009115644
91 365 0.25398006918507787
92 369 0.25303833249683311
93 373 0.25210339024219336
94 377 0.25117517441392012
95 381 0.25025365293430774
96 385 0.24933879408470638
97 389 0.2484304525932271
98 393 0.24752842580219153
99 397 0.24663268585491094
100 401 0.24574316381267891
101 405 0.24485957466960956
102 409 0.24398181941444633
103 413 0.24310975074113886
104 417 0.24224330229278923
105 421 0.24138245091513325
106 425 0.24052717366503851
107 429 0.23967744780445607
108 433 0.23883322940415913
109 437 0.23799429586092968
110 441 0.23716055542868911
111 445 0.23633198748030831
112 449 0.23550857155654187
113 453 0.23469028736151756
114 457 0.23387711475835044
115 461 0.23306903376487645
116 465 0.23226602454950229
117 469 0.23146806742716622
118 473 0.23067511892916068
119 477 0.22988703683431824
120 481 0.22910389023764652
121 485 0.22832565230241822
122 489 0.22755229655079426
123 493 0.22678375517823332
124 497 0.22601975161949966
125 501 0.22526014105718004
126 505 0.22450489936017357
127 509 0.22375400275341201
128 513 0.22300742780788368
129 517 0.22226515143110764
130 521 0.22152715085789401
131 525 0.22079340364138059
132 529 0.22006388764433746
133 533 0.2193385810307304
134 537 0.21861746225753567
135 541 0.21790051006679786
136 545 0.21718770347792218
137 549 0.21647902178019532
138 553 0.21577444452552644
139 557 0.21507395152140144
140 561 0.21437752282404421
141 565 0.21368513873177761
142 569 0.21299677977857864
143 573 0.2123124267278208
144 577 0.21163204081358064
145 581 0.21095548438719069
146 585 0.21028273257449953
147 589 0.20961376470958415
148 593 0.20894856041604384
149 597 0.20828709959914593
150 601 0.20762936242493998
151 605 0.20697525693227706
152 609 0.20632468386712888
153 613 0.20567762371697024
154 617 0.20503405726127033
155 621 0.20439396556347905
156 625 0.20375732996325205
157 629 0.20312413206890634
158 633 0.20249435375010008
159 637 0.20186797713072943
160 641 0.20124498458203507
161 645 0.20062535871591319
162 649 0.20000908237842333
163 653 0.19939613864348812
164 657 0.19878651080677776
165 661 0.19818018237977497
166 665 0.19757713708401367
167 669 0.19697735148020676
168 673 0.19638063064249933
169 677 0.19578700317401027
170 681 0.19519644417357709
171 685 0.19460892917998421
172 689 0.19402443416154244
173 693 0.19344293550593064
174 697 0.19286441001029159
175 701 0.19228883487157683
176 705 0.19171618767713389
177 709 0.19114644639552927
178 713 0.19057958936760261
179 717 0.19001559529774459
180 721 0.18945444324539476
181 725 0.1888961126167519
182 729 0.18834058315669325
183 733 0.18778783494089601
184 737 0.18723784836815721
185 741 0.18669060415290561
186 745 0.18614608331790197
187 749 0.18560426718712256
188 753 0.18506513737882052
189 757 0.18452867579876178
190 761 0.18399486463363046
191 765 0.18346368634459895
192 769 0.18293512366105971
193 773 0.18240915957451362
194 777 0.18188577733261127
195 781 0.18136496043334341
196 785 0.18084669261937644
197 789 0.18033095787252959
198 793 0.1798177404083898
199 797 0.17930702467106113
200 801 0.17879875254848895
201 805 0.17829282170395291
202 809 0.17778919542650018
203 813 0.17728778285361937
204 817 0.1767885608206024
205 821 0.17629151664550763
206 825 0.17579663783486676
207 829 0.17530391207933241
208 833 0.17481332724943693
209 837 0.17432487139145927
210 841 0.17383853272339703
211 845 0.17335429963104146
212 849 0.17287216066415187
213 853 0.17239210453272777
214 857 0.17191412010337537
215 861 0.17143819639576671
216 865 0.17096432257918834
217 869 0.17049248796917763
218 873 0.17002268202424428
219 877 0.16955489434267496
220 881 0.16908911465941823
221 885 0.16862533284304901
222 889 0.16816353889280863
223 893 0.16770372293572045
224 897 0.16724586105851502
225 901 0.16678986952488942
226 905 0.16633572414667688
227 909 0.16588341602295675
228 913 0.16543293637013845
229 917 0.16498427651932362
230 921 0.1645374279137351
231 925 0.16409238210621133
232 929 0.16364912410692076
233 933 0.1632075713712203
234 937 0.16276768740919326
235 941 0.1623294648535058
236 945 0.16189289642280419
237 949 0.16145797491986941
238 953 0.16102469322981855
239 957 0.16059304431835156
240 961 0.16016302123004247
241 965 0.15973461708667341
242 969 0.15930782508561078
243 973 0.15888263849822196
244 977 0.15845905066833207
245 981 0.15803705501071921
246 985 0.15761664500964734
247 989 0.15719781421743592
248 993 0.15678055625306517
249 997 0.15636486480081604
250 1001 0.15595073360894418
251 1005 0.15553815648838637
252 1009 0.15512712731149961
253 1013 0.15471764001083094
254 1017 0.1543096885779178
255 1021 0.15390326706211793
256 1025 0.15349836956946808
257 1029 0.1530949902615707
258 1033 0.1526931233401983
259 1037 0.15229272572268762
260 1041 0.15189374466469655
261 1045 0.15149617501082685
262 1049 0.15110001165616604
263 1053 0.15070524954523196
264 1057 0.15031188367094403
265 1061 0.14991990907362082
266 1065 0.14952932084000306
267 1069 0.1491401141023013
268 1073 0.14875228403726801
269 1077 0.14836582586529259
270 1081 0.1479807348495199
271 1085 0.14759700629499031
272 1089 0.14721463554780198
273 1093 0.14683361799429376
274 1097 0.14645394906024881
275 1101 0.14607562421011785
276 1105 0.14569863894626223
277 1109 0.14532298880821543
278 1113 0.14494866937196321
279 1117 0.14457567624924142
280 1121 0.14420400508685147
281 1125 0.14383365156599229
282 1129 0.14346461140160915
283 1133 0.14309688034175835
284 1137 0.14273045416698743
285 1141 0.14236532868973054
286 1145 0.14200149975371884
287 1149 0.14163896323340491
288 1153 0.14127771503340125
289 1157 0.14091775108793256
290 1161 0.14055906736030102
291 1165 0.14020165984236468
292 1169 0.13984552455402804
293 1173 0.13949065754274528
294 1177 0.13913705488303496
295 1181 0.13878471267600659
296 1185 0.13843362704889814
297 1189 0.13808379415462493
298 1193 0.1377352101713385
299 1197 0.13738787130199659
300 1201 0.13704177377394278
301 1205 0.13669691383849586
302 1209 0.13635328777054917
303 1213 0.13601089186817877
304 1217 0.13566972094819787
305 1221 0.13532972719667305
306 1225 0.13499088283785207
307 1229 0.13465318459811007
308 1233 0.13431662921726667
309 1237 0.13398118072774251
310 1241 0.13364679171346058
311 1245 0.13331345894046162
312 1249 0.13298117949658203
313 1253 0.13264995048304984
314 1257 0.13231976901434464
315 1261 0.13199063221806029
316 1265 0.13166253723477048
317 1269 0.13133548121789654
318 1273 0.1310094613335778
319 1277 0.13068447476054434
320 1281 0.13036051868999196
321 1285 0.13003759032545983
322 1289 0.12971568688270985
323 1293 0.12939480558960834
324 1297 0.12907494368601019
325 1301 0.12875609842364458
326 1305 0.12843821726474189
327 1309 0.12812125209944736
328 1313 0.12780520003459361
329 1317 0.12749005812969161
330 1321 0.12717582346552989
331 1325 0.1268624931438127
332 1329 0.12655006428680754
333 1333 0.12623853403700033
334 1337 0.12592789955675912
335 1341 0.12561815802800569
336 1345 0.12530930665189496
337 1349 0.12500134264850171
338 1353 0.12469426325651492
339 1357 0.12438806573293906
340 1361 0.12408274735280268
341 1365 0.1237783054088734
342 1369 0.12347473721137978
343 1373 0.12317204008773978
344 1377 0.12287021138229513
345 1381 0.12256924845605228
346 1385 0.12226914868642902
347 1389 0.12196990946700714
348 1393 0.12167152820729062
349 1397 0.12137400233246946
350 1401 0.12107732928318898
351 1405 0.12078150651532416
352 1409 0.12048653149975937
353 1413 0.12019240172217291
354 1417 0.11989911468282662
355 1421 0.11960666789635997
356 1425 0.11931505889158915
357 1429 0.1190242852113103
358 1433 0.1187343444121074
359 1437 0.11844523406416434
360 1441 0.11815695175108132
361 1445 0.11786949506969499
362 1449 0.11758286162990303
363 1453 0.11729704905449216
364 1457 0.11701205497897031
365 1461 0.11672787705140218
366 1465 0.1164445129322486
367 1469 0.1161619602942091
368 1473 0.11588021682206838
369 1477 0.11559928021254559
370 1481 0.11531914817414719
371 1485 0.11503981842702281
372 1489 0.11476128870282425
373 1493 0.11448355674456749
374 1497 0.11420662030649759
375 1501 0.11393047715395656
376 1505 0.1136551250632538
377 1509 0.11338056182153945
378 1513 0.11310678522668041
379 1517 0.11283379308713866
380 1521 0.11256158322185245
381 1525 0.11229015346011971
382 1529 0.11201950164148397
383 1533 0.11174962561562253
384 1537 0.11148052324223698
385 1541 0.11121219239094587
386 1545 0.11094463094117968
387 1549 0.11067783678207763
388 1553 0.11041180781238685
389 1557 0.11014654194036344
390 1561 0.10988203708367533
391 1565 0.10961829116930734
392 1569 0.10935530213346786
393 1573 0.10909306792149751
394 1577 0.10883158648777944
395 1581 0.10857085579565141
396 1585 0.10831087381731962
397 1589 0.10805163853377403
398 1593 0.1077931479347055
399 1597 0.10753540001842424
400 1601 0.10727839279177999
401 1605 0.10702212427008363
402 1609 0.10676659247703016
403 1613 0.10651179544462308
404 1617 0.10625773121310049
405 1621 0.106004397830862
406 1625 0.10575179335439737
407 1629 0.10549991584821623
408 1633 0.10524876338477922
409 1637 0.10499833404443006
410 1641 0.10474862591532914
411 1645 0.1044996370933881
412 1649 0.10425136568220554
413 1653 0.10400380979300379
414 1657 0.10375696754456702
415 1661 0.10351083706318009
416 1665 0.10326541648256851
417 1669 0.10302070394383962
418 1673 0.10277669759542436
419 1677 0.1025333955930204
420 1681 0.10229079609953591
421 1685 0.10204889728503444
422 1689 0.10180769732668042
423 1693 0.10156719440868592
424 1697 0.10132738672225786
425 1701 0.10108827246554629
426 1705 0.10084984984359349
427 1709 0.10061211706828367
428 1713 0.10037507235829353
429 1717 0.10013871393904368
430 1721 0.099903040042650673
431 1725 0.09966804890787978
432 1729 0.099433738780098369
433 1733 0.099200107911230198
434 1737 0.098967154559710196
435 1741 0.098734876990439868
436 1745 0.098503273474743552
437 1749 0.098272342290324916
438 1753 0.098042081721224528
439 1757 0.097812490057777646
440 1761 0.097583565596572788
441 1765 0.097355306640410713
442 1769 0.09712771149826413
443 1773 0.096900778485237787
444 1777 0.096674505922529227
445 1781 0.096448892137389927
446 1785 0.096223935463087051
447 1789 0.095999634238865525
448 1793 0.095775986809910896
449 1797 0.095552991527312295
450 1801 0.095330646748026104
451 1805 0.09510895083484
452 1809 0.094887902156337481
453 1813 0.094667499086862644
454 1817 0.09444774000648562
455 1821 0.094228623300968359
456 1825 0.094010147361730537
457 1829 0.093792310585816344
458 1833 0.093575111375861234
459 1837 0.093358548140059186
460 1841 0.093142619292130441
461 1845 0.092927323251289384
462 1849 0.092712658442213006
463 1853 0.09249862329500956
464 1857 0.092285216245187499
465 1861 0.092072435733624863
466 1865 0.091860280206538983
467 1869 0.091648748115456438
468 1873 0.091437837917183268
469 1877 0.091227548073775616
470 1881 0.091017877052510604
471 1885 0.090808823325857421
472 1889 0.090600385371448836
473 1893 0.090392561672052826
474 1897 0.090185350715544607
475 1901 0.089978750994878814
476 1905 0.089772761008062085
477 1909 0.089567379258125662
478 1913 0.089362604253098457
479 1917 0.089158434505980308
480 1921 0.088954868534715389
481 1925 0.088751904862165915
482 1929 0.08854954201608603
483 1933 0.088347778529095936
484 1937 0.088146612938656277
485 1941 0.087946043787042752
486 1945 0.087746069621320796
487 1949 0.087546688993320534
488 1953 0.087347900459612035
489 1957 0.087149702581480595
490 1961 0.086952093924902399
491 1965 0.086755073060520091
492 1969 0.086558638563618923
493 1973 0.086362789014102617
494 1977 0.086167522996469847
495 1981 0.085972839099790546
496 1985 0.085778735917682605
497 1989 0.085585212048288645
498 1993 0.085392266094252892
499 1997 0.085199896662698407
500 2001 0.085008102365204216
501 2005 0.08481688181778281
502 2009 0.084626233640857723
503 2013 0.084436156459241143
504 2017 0.084246648902111823
505 2021 0.084057709602993122
506 2025 0.083869337199730998
507 2029 0.083681530334472509
508 2033 0.083494287653643959
509 2037 0.083307607807929576
510 2041 0.083121489452250202
511 2045 0.082935931245741931
512 2049 0.082750931851735182
513 2053 0.082566489937733648
514 2057 0.082382604175393462
515 2061 0.082199273240502427
516 2065 0.082016495812959528
517 2069 0.081834270576754242
518 2073 0.081652596219946319
519 2077 0.081471471434645393
520 2081 0.081290894916990861
521 2085 0.08111086536713176
522 2089 0.080931381489206852
523 2093 0.080752441991324753
524 2097 0.080574045585544068
525 2101 0.080396190987853902
526 2105 0.080218876918154172
527 2109 0.080042102100236129
528 2113 0.079865865261762994
529 2117 0.079690165134250673
530 2121 0.079515000453048601
531 2125 0.079340369957320522
532 2129 0.079166272390025536
533 2133 0.078992706497899204
534 2137 0.078819671031434557
535 2141 0.078647164744863482
536 2145 0.078475186396137916
537 2149 0.078303734746911297
538 2153 0.078132808562520001
539 2157 0.077962406611964963
540 2161 0.077792527667893227
541 2165 0.077623170506579658
542 2169 0.07745433390790879
543 2173 0.077286016655356601
544 2177 0.077118217535972408
545 2181 0.076950935340360974
546 2185 0.076784168862664565
547 2189 0.076617916900544994
548 2193 0.07645217825516587
549 2197 0.076286951731174918
550 2201 0.076122235889419909
551 2205 0.075958022650826601
552 2209 0.075794306752554497
553 2213 0.075631087075037309
554 2217 0.075468362501779254
555 2221 0.075306131919340116
556 2225 0.07514439421732047
557 2229 0.074983148288346943
558 2233 0.074822393028057391
559 2237 0.07466212733508637
560 2241 0.074502350111050539
561 2245 0.074343060260534083
562 2249 0.074184231383059615
563 2253 0.074025799821929431
564 2257 0.07386776592505595
565 2261 0.073710128026325844
566 2265 0.073552884480334216
567 2269 0.073396033661985105
568 2273 0.073239573966099925
569 2277 0.073083503807034517
570 2281 0.072927821618303773
571 2285 0.07277252585221447
572 2289 0.072617614979505599
573 2293 0.072463087488996186
574 2297 0.072308941887240533
575 2301 0.072155176698190673
576 2305 0.072001790462865936
577 2309 0.071848781739029241
578 2313 0.071696149100870299
579 2317 0.071543891138695345
580 2321 0.071392006458623467
581 2325 0.071240493682289158
582 2329 0.071089351446551222
583 2333 0.070938578403207511
584 2337 0.070788173218715791
585 2341 0.070638134573920555
586 2345 0.070488461163785252
587 2349 0.070339151697130259
588 2353 0.070190204896376382
589 2357 0.070041619497293567
590 2361 0.069893394248754806
591 2365 0.06974552791249547
592 2369 0.069598019262877384
593 2373 0.069450867086657833
594 2377 0.069304070182763439
595 2381 0.06915762736206886
596 2385 0.069011537447179944
597 2389 0.068865799272221292
598 2393 0.068720411682628588
599 2397 0.06857537353494482
600 2401 0.068430683696621239
601 2405 0.068286341045821902
602 2409 0.068142344471232644
603 2413 0.067998692871874017
604 2417 0.067855385156917775
605 2421 0.067712420245507735
606 2425 0.067569797066583698
607 2429 0.067427514558709475
608 2433 0.067285571669904454
609 2437 0.067143967357478337
610 2441 0.06700270058786971
611 2445 0.066861770336487505
612 2449 0.066721175587556261
613 2453 0.06658091533396425
614 2457 0.066440988577114474
615 2461 0.066301394326779603
616 2465 0.066162131600958893
617 2469 0.066023199425738796
618 2473 0.065884596835156073
619 2477 0.065746322871063925
620 2481 0.065608376583000602
621 2485 0.0654707570280611
622 2489 0.065333463270771289
623 2493 0.065196494382964432
624 2497 0.065059849443660556
625 2501 0.064923527538948339
626 2505 0.064787527761868996
627 2509 0.064651849212302964
628 2513 0.064516490996858827
629 2517 0.064381452228764277
630 2521 0.064246732027759434
631 2525 0.064112329519992683
632 2529 0.063978243837918072
633 2533 0.063844474120195074
634 2537 0.06371101951159043
635 2541 0.063577879162882101
636 2545 0.063445052230764756
637 2549 0.063312537877757619
638 2553 0.063180335272114016
639 2557 0.063048443587732511
640 2561 0.062916862004070387
641 2565 0.062785589706058506
642 2569 0.062654625884017795
643 2573 0.062523969733577725
644 2577 0.062393620455596335
645 2581 0.062263577256081705
646 2585 0.062133839346115168
647 2589 0.062004405941776176
648 2593 0.061875276264068343
649 2597 0.061746449538847233
650 2601 0.061617924996749583
651 2605 0.061489701873123796
652 2609 0.061361779407961975
653 2613 0.061234156845833235
654 2617 0.061106833435818443
655 2621 0.060979808431446042
656 2625 0.06085308109062941
657 2629 0.060726650675605232
658 2633 0.060600516452873336
659 2637 0.060474677693137566
660 2641 0.060349133671247779
661 2645 0.060223883666143077
662 2649 0.060098926960796238
663 2653 0.05997426284215903
664 2657 0.059849890601108839
665 2661 0.059725809532396125
666 2665 0.059602018934593028
667 2669 0.059478518110043073
668 2673 0.059355306364811546
669 2677 0.059232383008637209
670 2681 0.059109747354884751
671 2685 0.058987398720498095
672 2689 0.058865336425954914
673 2693 0.058743559795221556
674 2697 0.058622068155709368
675 2701 0.0585008608382315
676 2705 0.05837993717696062
677 2709 0.058259296509387513
678 2713 0.058138938176280457
679 2717 0.058018861521645364
680 2721 0.057899065892686515
681 2725 0.057779550639768466
682 2729 0.057660315116378189
683 2733 0.057541358679088238
684 2737 0.057422680687520475
685 2741 0.057304280504310745
686 2745 0.057186157495073726
687 2749 0.05706831102836897
688 2753 0.05695074047566713
689 2757 0.056833445211317266
690 2761 0.056716424612514166
691 2765 0.056599678059267043
692 2769 0.056483204934368147
693 2773 0.056367004623362284
694 2777 0.056251076514516767
695 2781 0.05613541999879211
696 2785 0.05602003446981306
697 2789 0.055904919323840264
698 2793 0.055790073959742323
699 2797 0.055675497778968644
700 2801 0.055561190185522448
701 2805 0.055447150585934434
702 2809 0.055333378389236951
703 2813 0.055219873006938661
704 2817 0.055106633852999423
705 2821 0.054993660343805893
706 2825 0.054880951898147394
707 2829 0.054768507937192373
708 2833 0.054656327884465138
709 2837 0.054544411165822884
710 2841 0.054432757209433608
711 2845 0.054321365445753833
712 2849 0.054210235307507015
713 2853 0.054099366229662479
714 2857 0.053988757649414236
715 2861 0.053878409006160727
716 2865 0.053768319741484535
717 2869 0.053658489299132507
718 2873 0.053548917124996362
719 2877 0.053439602667093578
720 2881 0.053330545375548433
721 2885 0.053221744702573605
722 2889 0.053113200102451831
723 2893 0.053004911031518241
724 2897 0.052896876948142553
725 2901 0.052789097312712002
726 2905 0.052681571587613989
727 2909 0.052574299237219631
728 2913 0.052467279727867216
729 2917 0.052360512527845939
730 2921 0.052253997107380115
731 2925 0.052147732938613418
732 2929 0.0520417194955934
733 2933 0.051935956254256441
734 2937 0.051830442692412756
735 2941 0.051725178289731666
736 2945 0.051620162527727283
737 2949 0.051515394889744041
738 2953 0.051410874860942903
739 2957 0.051306601928287433
740 2961 0.051202575580530249
741 2965 0.051098795308199656
742 2969 0.050995260603586522
743 2973 0.050891970960731156
744 2977 0.050788925875410701
745 2981 0.050686124845126447
746 2985 0.050583567369091489
747 2989 0.050481252948218508
748 2993 0.050379181085107673
749 2997 0.05027735128403496
750 3001 0.050175763050940209
751 3005 0.05007441589341588
752 3009 0.049973309320695443
753 3013 0.049872442843642451
754 3017 0.049771815974739335
755 3021 0.049671428228076624
756 3025 0.049571279119342171
757 3029 0.049471368165810589
758 3033 0.049371694886332848
759 3037 0.049272258801325991
760 3041 0.049173059432763046
761 3045 0.049074096304162908
762 3049 0.048975368940580521
763 3053 0.04887687686859718
764 3057 0.048778619616310942
765 3061 0.048680596713327057
766 3065 0.048582807690748603
767 3069 0.048485252081167371
768 3073 0.048387929418654649
769 3077 0.048290839238752284
770 3081 0.048193981078463656
771 3085 0.048097354476245115
772 3089 0.048000958971997146
773 3093 0.047904794107055872
774 3097 0.047808859424184585
775 3101 0.047713154467565397
776 3105 0.047617678782791044
777 3109 0.047522431916856636
778 3113 0.047427413418151612
779 3117 0.047332622836451878
780 3121 0.04723805972291184
781 3125 0.047143723630056714
782 3129 0.047049614111774635
783 3133 0.046955730723309302
784 3137 0.046862073021252448
785 3141 0.0467686405635361
786 3145 0.046675432909425586
787 3149 0.04658244961951212
788 3153 0.046489690255705519
789 3157 0.046397154381227268
790 3161 0.046304841560603362
791 3165 0.046212751359657363
792 3169 0.046120883345503474
793 3173 0.046029237086539873
794 3177 0.045937812152441672
795 3181 0.045846608114154516
796 3185 0.045755624543887805
797 3189 0.045664861015108249
798 3193 0.045574317102533166
799 3197 0.045483992382124326
800 3201 0.045393886431081464
801 3205 0.04530399882783593
802 3209 0.045214329152044527
803 3213 0.045124876984583236
804 3217 0.045035641907541175
805 3221 0.044946623504214522
806 3225 0.044857821359100436
807 3229 0.044769235057891106
808 3233 0.044680864187467799
809 3237 0.044592708335895105
810 3241 0.044504767092415097
811 3245 0.044417040047441403
812 3249 0.044329526792553815
813 3253 0.044242226920492247
814 3257 0.04415514002515146
815 3261 0.044068265701575217
816 3265 0.043981603545950862
817 3269 0.043895153155603911
818 3273 0.043808914128992474
819 3277 0.043722886065701898
820 3281 0.043637068566439507
821 3285 0.043551461233029033
822 3289 0.043466063668405608
823 3293 0.043380875476610445
824 3297 0.043295896262785467
825 3301 0.043211125633168347
826 3305 0.043126563195087328
827 3309 0.043042208556956077
828 3313 0.042958061328268654
829 3317 0.042874121119594474
830 3321 0.042790387542573347
831 3325 0.042706860209910519
832 3329 0.042623538302371748
833 3333 0.042540413932169521
834 3337 0.042457485363561177
835 3341 0.042374752152685186
836 3345 0.042292213857333366
837 3349 0.04220987003693883
838 3353 0.042127720252564359
839 3357 0.042045764066890999
840 3361 0.041964001044206542
841 3365 0.041882427219553583
842 3369 0.041801030424047501
843 3373 0.041719810266844341
844 3377 0.041638766207737578
845 3381 0.041557897709908906
846 3385 0.041477204239887051
847 3389 0.04139668526750697
848 3393 0.041316340265869944
849 3397 0.041236168711304283
850 3401 0.041156170083326518
851 3405 0.041076343864603411
852 3409 0.040996689540914372
853 3413 0.040917206601114857
854 3417 0.040837894537099767
855 3421 0.040758752843767995
856 3425 0.04067978101898722
857 3429 0.040600978563559396
858 3433 0.040522344981186696
859 3437 0.040443879778438087
860 3441 0.040365582464716505
861 3445 0.040287452552226259
862 3449 0.040209489555941266
863 3453 0.040131692993573637
864 3457 0.040054062385542807
865 3461 0.039976597254945144
866 3465 0.039899297127523915
867 3469 0.039822161531640018
868 3473 0.03974518999824285
869 3477 0.039668382060841827
870 3481 0.039591737255478245
871 3485 0.039515255120697715
872 3489 0.039438935197522833
873 3493 0.039362777029426491
874 3497 0.039286780162305385
875 3501 0.03921094414445405
876 3505 0.039135268526539417
877 3509 0.039059752861575502
878 3513 0.038984396704898609
879 3517 0.038909199614142985
880 3521 0.038834161149216728
881 3525 0.038759280872278132
882 3529 0.038684558347712325
883 3533 0.038609993142108383
884 3537 0.038535584824236684
885 3541 0.038461332965026643
886 3545 0.03838723713754473
887 3549 0.038313296916973036
888 3553 0.038239511880587662
889 3557 0.038165881607738109
890 3561 0.03809240567982649
891 3565 0.038019083680287127
892 3569 0.037945915194566637
893 3573 0.037872899810104083
894 3577 0.037800037116311594
895 3581 0.037727326704555267
896 3585 0.037654768168136045
897 3589 0.037582361102271457
898 3593 0.037510105104076999
899 3597 0.037437999772548275
900 3601 0.0373660447085431
901 3605 0.037294239514763981
902 3609 0.037222583795740831
903 3613 0.037151077157814003
904 3617 0.037079719209117387
905 3621 0.037008509559561961
906 3625 0.036937447820819383
907 3629 0.036866533606306096
908 3633 0.036795766531167298
909 3637 0.036725146212261403
910 3641 0.036654672268144596
911 3645 0.036584344319055752
912 3649 0.036514161986901411
913 3653 0.036444124895240973
914 3657 0.036374232669272213
915 3661 0.036304484935816964
916 3665 0.03623488132330685
917 3669 0.036165421461769473
918 3673 0.036096104982814646
919 3677 0.036026931519620678
920 3681 0.035957900706921182
921 3685 0.035889012180991747
922 3689 0.035820265579637037
923 3693 0.035751660542177897
924 3697 0.035683196709438599
925 3701 0.03561487372373455
926 3705 0.035546691228859846
927 3709 0.035478648870075034
928 3713 0.035410746294095359
929 3717 0.035342983149078744
930 3721 0.035275359084614141
931 3725 0.035207873751710063
932 3729 0.035140526802783213
933 3733 0.035073317891647249
934 3737 0.035006246673501655
935 3741 0.034939312804920977
936 3745 0.034872515943843906
937 3749 0.034805855749562707
938 3753 0.03473933188271263
939 3757 0.034672944005261698
940 3761 0.034606691780500291
941 3765 0.034540574873031214
942 3769 0.034474592948759632
943 3773 0.034408745674883244
944 3777 0.034343032719882628
945 3781 0.034277453753511468
946 3785 0.034212008446787255
947 3789 0.03414669647198184
948 3793 0.03408151750261236
949 3797 0.03401647121343189
950 3801 0.033951557280420465
951 3805 0.033886775380776377
952 3809 0.033822125192907199
953 3813 0.03375760639642119
954 3817 0.033693218672118656
955 3821 0.033628961701983554
956 3825 0.033564835169175085
957 3829 0.033500838758019409
958 3833 0.033436972154001605
959 3837 0.03337323504375745
960 3841 0.033309627115065486
961 3845 0.033246148056839231
962 3849 0.033182797559119293
963 3853 0.033119575313065745
964 3857 0.033056481010950503
965 3861 0.032993514346149791
966 3865 0.032930675013136769
967 3869 0.03286796270747417
968 3873 0.032805377125807111
969 3877 0.032742917965855788
970 3881 0.032680584926408497
971 3885 0.032618377707314641
972 3889 0.032556296009477785
973 3893 0.032494339534848732
974 3897 0.032432507986418918
975 3901 0.032370801068213578
976 3905 0.032309218485285188
977 3909 0.032247759943706926
978 3913 0.032186425150566196
979 3917 0.032125213813958158
980 3921 0.03206412564297962
981 3925 0.03200316034772252
982 3929 0.031942317639267928
983 3933 0.031881597229679773
984 3937 0.03182099883199889
985 3941 0.031760522160237004
986 3945 0.031700166929370818
987 3949 0.031639932855336179
988 3953 0.03157981965502224
989 3957 0.031519827046265624
990 3961 0.031459954747844868
991 3965 0.031400202479474858
992 3969 0.031340569961801193
993 3973 0.031281056916394614
994 3977 0.031221663065745673
995 3981 0.031162388133259375
996 3985 0.031103231843249615
997 3989 0.031044193920934261
998 3993 0.030985274092429602
999 3997 0.030926472084745367
1000 4001 0.030867787625779575
1001 4005 0.03080922044431339
1002 4009 0.030750770270006233
1003 4013 0.030692436833390718
1004 4017 0.030634219865867732
1005 4021 0.03057611909970168
1006 4025 0.030518134268015577
1007 4029 0.030460265104786242
1008 4033 0.030402511344839636
1009 4037 0.030344872723846224
1010 4041 0.030287348978316232
1011 4045 0.030229939845595067
1012 4049 0.03017264506385894
1013 4053 0.030115464372110164
1014 4057 0.030058397510172752
1015 4061 0.030001444218688098
1016 4065 0.029944604239110443
1017 4069 0.029887877313702727
1018 4073 0.029831263185532083
1019 4077 0.029774761598465753
1020 4081 0.029718372297166788
1021 4085 0.029662095027089896
1022 4089 0.029605929534477327
1023 4093 0.029549875566354796
1024 4097 0.029493932870527262
1025 4101 0.029438101195575089
1026 4105 0.029382380290850007
1027 4109 0.029326769906471113
1028 4113 0.029271269793320991
1029 4117 0.029215879703041792
1030 4121 0.029160599388031387
1031 4125 0.029105428601439675
1032 4129 0.029050367097164603
1033 4133 0.028995414629848587
1034 4137 0.028940570954874664
1035 4141 0.02888583582836288
1036 4145 0.028831209007166691
1037 4149 0.028776690248869172
1038 4153 0.028722279311779699
1039 4157 0.028667975954929995
1040 4161 0.028613779938071033
1041 4165 0.028559691021669213
1042 4169 0.0285057089669031
1043 4173 0.028451833535659842
1044 4177 0.028398064490531803
1045 4181 0.028344401594813287
1046 4185 0.028290844612496903
1047 4189 0.028237393308270554
1048 4193 0.028184047447513967
1049 4197 0.028130806796295503
1050 4201 0.02807767112136873
1051 4205 0.028024640190169377
1052 4209 0.027971713770812159
1053 4213 0.027918891632087453
1054 4217 0.027866173543458231
1055 4221 0.027813559275056968
1056 4225 0.027761048597682539
1057 4229 0.027708641282797118
1058 4233 0.027656337102523111
1059 4237 0.027604135829640133
1060 4241 0.027552037237582146
1061 4245 0.027500041100434289
1062 4249 0.027448147192929994
1063 4253 0.027396355290448152
1064 4257 0.027344665169010036
1065 4261 0.02729307660527653
1066 4265 0.02724158937654525
1067 4269 0.027190203260747635
1068 4273 0.027138918036446209
1069 4277 0.027087733482831739
1070 4281 0.027036649379720432
1071 4285 0.02698566550755117
1072 4289 0.026934781647382871
1073 4293 0.026883997580891675
1074 4297 0.026833313090368242
1075 4301 0.026782727958715107
1076 4305 0.026732241969444012
1077 4309 0.026681854906673273
1078 4313 0.026631566555125108
1079 4317 0.02658137670012312
1080 4321 0.02653128512758969
1081 4325 0.026481291624043297
1082 4329 0.026431395976596092
1083 4333 0.026381597972951379
1084 4337 0.026331897401400975
1085 4341 0.02628229405082283
1086 4345 0.026232787710678575
1087 4349 0.02618337817101089
1088 4353 0.026134065222441206
1089 4357 0.02608484865616734
1090 4361 0.026035728263960892
1091 4365 0.025986703838164944
1092 4369 0.025937775171691772
1093 4373 0.02588894205802033
1094 4377 0.025840204291193929
1095 4381 0.025791561665818065
1096 4385 0.025743013977057971
1097 4389 0.02569456102063623
1098 4393 0.025646202592830711
1099 4397 0.025597938490472233
1100 4401 0.025549768510942136
1101 4405 0.025501692452170304
1102 4409 0.02545371011263273
1103 4413 0.025405821291349363
1104 4417 0.025358025787882113
1105 4421 0.025310323402332368
1106 4425 0.025262713935338962
1107 4429 0.025215197188076077
1108 4433 0.025167772962251013
1109 4437 0.025120441060102115
1110 4441 0.025073201284396628
1111 4445 0.025026053438428678
1112 4449 0.024978997326017084
1113 4453 0.024932032751503307
1114 4457 0.024885159519749459
1115 4461 0.024838377436136143
1116 4465 0.024791686306560593
1117 4469 0.024745085937434508
1118 4473 0.024698576135682052
1119 4477 0.024652156708737945
1120 4481 0.024605827464545427
1121 4485 0.024559588211554219
1122 4489 0.024513438758718739
1123 4493 0.024467378915496035
1124 4497 0.024421408491843814
1125 4501 0.024375527298218548
1126 4505 0.024329735145573704
1127 4509 0.024284031845357632
1128 4513 0.024238417209511805
1129 4517 0.024192891050468859
1130 4521 0.024147453181150851
1131 4525 0.024102103414967282
1132 4529 0.024056841565813305
1133 4533 0.024011667448067917
1134 4537 0.023966580876592057
1135 4541 0.023921581666726831
1136 4545 0.023876669634291817
1137 4549 0.023831844595583105
1138 4553 0.023787106367371611
1139 4557 0.023742454766901247
1140 4561 0.023697889611887239
1141 4565 0.02365341072051437
1142 4569 0.023609017911435163
1143 4573 0.023564711003768224
1144 4577 0.02352048981709649
1145 4581 0.023476354171465513
1146 4585 0.023432303887381739
1147 4589 0.023388338785810918
1148 4593 0.023344458688176334
1149 4597 0.023300663416357184
1150 4601 0.023256952792686848
1151 4605 0.023213326639951248
1152 4609 0.023169784781387325
1153 4613 0.023126327040681221
1154 4617 0.023082953241966749
1155 4621 0.023039663209823816
1156 4625 0.022996456769276762
1157 4629 0.022953333745792771
1158 4633 0.022910293965280264
1159 4637 0.022867337254087336
1160 4641 0.022824463439000141
1161 4645 0.022781672347241426
1162 4649 0.02273896380646891
1163 4653 0.022696337644773704
1164 4657 0.022653793690678839
1165 4661 0.02261133177313774
1166 4665 0.022568951721532619
1167 4669 0.022526653365672986
1168 4673 0.022484436535794301
1169 4677 0.022442301062556163
1170 4681 0.022400246777041121
1171 4685 0.022358273510753111
1172 4689 0.022316381095615838
1173 4693 0.022274569363971437
1174 4697 0.022232838148579005
1175 4701 0.022191187282613122
1176 4705 0.022149616599662487
1177 4709 0.022108125933728351
1178 4713 0.02206671511922309
1179 4717 0.022025383990969018
1180 4721 0.021984132384196688
1181 4725 0.021942960134543627
1182 4729 0.021901867078052865
1183 4733 0.021860853051171657
1184 4737 0.021819917890749971
1185 4741 0.021779061434039199
1186 4745 0.021738283518690709
1187 4749 0.02169758398275461
1188 4753 0.021656962664678252
1189 4757 0.021616419403304919
1190 4761 0.021575954037872543
1191 4765 0.02153556640801229
1192 4769 0.021495256353747307
1193 4773 0.02145502371549135
1194 4777 0.021414868334047456
1195 4781 0.021374790050606638
1196 4785 0.021334788706746637
1197 4789 0.021294864144430568
1198 4793 0.021255016206005634
1199 4797 0.021215244734201912
1200 4801 0.021175549572130942
1201 4805 0.021135930563284593
1202 4809 0.021096387551533671
1203 4813 0.021056920381126845
1204 4817 0.021017528896689092
1205 4821 0.020978212943220807
1206 4825 0.020938972366096282
1207 4829 0.020899807011062626
1208 4833 0.020860716724238525
1209 4837 0.020821701352112906
1210 4841 0.020782760741543824
1211 4845 0.020743894739757237
1212 4849 0.020705103194345806
1213 4853 0.020666385953267707
1214 4857 0.020627742864845349
1215 4861 0.020589173777764237
1216 4865 0.020550678541071912
1217 4869 0.020512257004176557
1218 4873 0.020473909016845947
1219 4877 0.020435634429206335
1220 4881 0.020397433091741191
1221 4885 0.02035930485529007
1222 4889 0.020321249571047497
1223 4893 0.020283267090561875
1224 4897 0.020245357265734152
1225 4901 0.020207519948816897
1226 4905 0.020169754992413028
1227 4909 0.020132062249474898
1228 4913 0.020094441573302861
1229 4917 0.020056892817544473
1230 4921 0.020019415836193145
1231 4925 0.019982010483587262
1232 4929 0.01994467661440881
1233 4933 0.019907414083682587
1234 4937 0.019870222746774927
1235 4941 0.01983310245939264
1236 4945 0.019796053077582011
1237 4949 0.019759074457727645
1238 4953 0.01972216645655149
1239 4957 0.019685328931111638
1240 4961 0.019648561738801439
1241 4965 0.019611864737348342
1242 4969 0.019575237784812832
1243 4973 0.019538680739587502
1244 4977 0.019502193460395889
1245 4981 0.019465775806291517
1246 4985 0.019429427636656834
1247 4989 0.019393148811202222
1248 4993 0.019356939189964943
1249 4997 0.019320798633308173
1250 5001 0.019284727001919893
1251 5005 0.019248724156812006
1252 5009 0.019212789959319274
1253 5013 0.019176924271098381
1254 5017 0.019141126954126789
1255 5021 0.01910539787070192
1256 5025 0.019069736883440089
1257 5029 0.019034143855275559
1258 5033 0.018998618649459554
1259 5037 0.018963161129559255
1260 5041 0.018927771159456892
1261 5045 0.018892448603348794
1262 5049 0.018857193325744346
1263 5053 0.018822005191465097
1264 5057 0.018786884065643807
1265 5061 0.01875182981372344
1266 5065 0.018716842301456375
1267 5069 0.018681921394903402
1268 5073 0.01864706696043264
1269 5077 0.018612278864718768
1270 5081 0.018577556974742129
1271 5085 0.018542901157787714
1272 5089 0.018508311281444315
1273 5093 0.018473787213603484
1274 5097 0.018439328822458762
1275 5101 0.018404935976504798
1276 5105 0.018370608544536295
1277 5109 0.018336346395647234
1278 5113 0.018302149399229979
1279 5117 0.018268017424974248
1280 5121 0.018233950342866481
1281 5125 0.018199948023188691
1282 5129 0.018166010336517827
1283 5133 0.018132137153724696
1284 5137 0.018098328345973188
1285 5141 0.018064583784719486
1286 5145 0.018030903341711011
1287 5149 0.017997286888985761
1288 5153 0.017963734298871263
1289 5157 0.017930245443983937
1290 5161 0.017896820197228124
1291 5165 0.017863458431795199
1292 5169 0.017830160021162722
1293 5173 0.017796924839093817
1294 5177 0.017763752759636143
1295 5181 0.017730643657120976
1296 5185 0.0176975974061627
1297 5189 0.017664613881657666
1298 5193 0.017631692958783481
1299 5197 0.017598834512998311
1300 5201 0.017566038420039898
1301 5205 0.017533304555924865
1302 5209 0.017500632796947822
1303 5213 0.017468023019680593
1304 5217 0.017435475100971452
1305 5221 0.017402988917944295
1306 5225 0.017370564347997861
1307 5229 0.017338201268804872
1308 5233 0.017305899558311383
1309 5237 0.017273659094735917
1310 5241 0.017241479756568621
1311 5245 0.01720936142257061
1312 5249 0.017177303971773111
1313 5253 0.017145307283476689
1314 5257 0.017113371237250603
1315 5261 0.017081495712931861
1316 5265 0.017049680590624627
1317 5269 0.017017925750699252
1318 5273 0.0169862310737918
1319 5277 0.016954596440802983
1320 5281 0.016923021732897666
1321 5285 0.016891506831504061
1322 5289 0.016860051618312812
1323 5293 0.016828655975276514
1324 5297 0.016797319784608761
1325 5301 0.016766042928783538
1326 5305 0.01673482529053447
1327 5309 0.016703666752853983
1328 5313 0.016672567198992842
1329 5317 0.016641526512459086
1330 5321 0.016610544577017508
1331 5325 0.016579621276688997
1332 5329 0.016548756495749616
1333 5333 0.016517950118730067
1334 5337 0.016487202030414927
1335 5341 0.016456512115841867
1336 5345 0.016425880260301094
1337 5349 0.016395306349334598
1338 5353 0.016364790268735337
1339 5357 0.016334331904546664
1340 5361 0.016303931143061626
1341 5365 0.016273587870822236
1342 5369 0.016243301974618832
1343 5373 0.016213073341489269
1344 5377 0.01618290185871844
1345 5381 0.016152787413837476
1346 5385 0.016122729894623006
1347 5389 0.016092729189096638
1348 5393 0.016062785185524127
1349 5397 0.016032897772414866
1350 5401 0.016003066838521058
1351 5405 0.015973292272837225
1352 5409 0.015943573964599406
1353 5413 0.015913911803284581
1354 5417 0.015884305678609899
1355 5421 0.015854755480532206
1356 5425 0.015825261099247281
1357 5429 0.01579582242518919
1358 5433 0.015766439349029632
1359 5437 0.01573711176167731
1360 5441 0.01570783955427733
1361 5445 0.015678622618210538
1362 5449 0.015649460845092836
1363 5453 0.015620354126774616
1364 5457 0.015591302355340056
1365 5461 0.015562305423106616
1366 5465 0.01553336322262424
1367 5469 0.01550447564667487
1368 5473 0.015475642588271757
1369 5477 0.015446863940658827
1370 5481 0.015418139597310207
1371 5485 0.01538946945192933
1372 5489 0.015360853398448655
1373 5493 0.015332291331028805
1374 5497 0.015303783144058064
1375 5501 0.015275328732151726
1376 5505 0.015246927990151518
1377 5509 0.01521858081312508
1378 5513 0.015190287096365222
1379 5517 0.015162046735389362
1380 5521 0.015133859625938979
1381 5525 0.015105725663979006
1382 5529 0.015077644745697245
1383 5533 0.015049616767503696
1384 5537 0.015021641626030148
1385 5541 0.014993719218129448
1386 5545 0.014965849440874986
1387 5549 0.014938032191559954
1388 5553 0.014910267367697112
1389 5557 0.014882554867017794
1390 5561 0.014854894587471681
1391 5565 0.014827286427226052
1392 5569 0.014799730284665219
1393 5573 0.014772226058390091
1394 5577 0.014744773647217409
1395 5581 0.01471737295017937
1396 5585 0.014690023866522912
1397 5589 0.014662726295709333
1398 5593 0.014635480137413483
1399 5597 0.014608285291523432
1400 5601 0.014581141658139821
1401 5605 0.014554049137575397
1402 5609 0.014527007630354275
1403 5613 0.014500017037211609
1404 5617 0.014473077259092883
1405 5621 0.014446188197153485
1406 5625 0.014419349752758085
1407 5629 0.01439256182748011
1408 5633 0.01436582432310129
1409 5637 0.014339137141610942
1410 5641 0.014312500185205678
1411 5645 0.014285913356288654
1412 5649 0.014259376557469195
1413 5653 0.014232889691562093
1414 5657 0.014206452661587305
1415 5661 0.014180065370769197
1416 5665 0.014153727722536277
1417 5669 0.014127439620520444
1418 5673 0.014101200968556589
1419 5677 0.014075011670682046
1420 5681 0.014048871631136084
1421 5685 0.01402278075435936
1422 5689 0.013996738944993458
1423 5693 0.013970746107880341
1424 5697 0.013944802148061963
1425 5701 0.0139189069707795
1426 5705 0.013893060481473041
1427 5709 0.013867262585781174
1428 5713 0.01384151318954027
1429 5717 0.013815812198784106
1430 5721 0.013790159519743267
1431 5725 0.013764555058844729
1432 5729 0.01373899872271148
1433 5733 0.013713490418161743
1434 5737 0.013688030052208741
1435 5741 0.013662617532060094
1436 5745 0.013637252765117359
1437 5749 0.0136119356589755
1438 5753 0.013586666121422484
1439 5757 0.013561444060438703
1440 5761 0.013536269384196602
1441 5765 0.013511142001060107
1442 5769 0.013486061819584168
1443 5773 0.013461028748514322
1444 5777 0.013436042696786143
1445 5781 0.013411103573524917
1446 5785 0.013386211288045041
1447 5789 0.013361365749849559
1448 5793 0.013336566868629702
1449 5797 0.013311814554264473
1450 5801 0.01328710871682018
1451 5805 0.013262449266549877
1452 5809 0.013237836113893059
1453 5813 0.013213269169474974
1454 5817 0.013188748344106495
1455 5821 0.013164273548783276
1456 5825 0.013139844694685602
1457 5829 0.01311546169317784
1458 5833 0.013091124455807962
1459 5837 0.01306683289430699
1460 5841 0.013042586920588769
1461 5845 0.013018386446749403
1462 5849 0.012994231385066789
1463 5853 0.012970121648000228
1464 5857 0.01294605714818994
1465 5861 0.012922037798456578
1466 5865 0.012898063511800941
1467 5869 0.012874134201403323
1468 5873 0.012850249780623314
1469 5877 0.012826410162999137
1470 5881 0.012802615262247368
1471 5885 0.01277886499226241
1472 5889 0.012755159267116187
1473 5893 0.012731498001057552
1474 5897 0.012707881108511964
1475 5901 0.012684308504080926
1476 5905 0.012660780102541845
1477 5909 0.012637295818847321
1478 5913 0.012613855568124771
1479 5917 0.012590459265676198
1480 5921 0.012567106826977533
1481 5925 0.012543798167678352
1482 5929 0.012520533203601409
1483 5933 0.012497311850742208
1484 5937 0.012474134025268719
1485 5941 0.01245099964352071
1486 5945 0.012427908622009588
1487 5949 0.012404860877417828
1488 5953 0.012381856326598639
1489 5957 0.012358894886575534
1490 5961 0.012335976474541913
1491 5965 0.012313101007860634
1492 5969 0.012290268404063701
1493 5973 0.012267478580851773
1494 5977 0.012244731456093751
1495 5981 0.012222026947826464
1496 5985 0.012199364974254166
1497 5989 0.012176745453748215
1498 5993 0.012154168304846637
1499 5997 0.012131633446253754
1500 6001 0.01210914079683981
1501 6005 0.012086690275640478
1502 6009 0.012064281801856572
1503 6013 0.012041915294853602
1504 6017 0.012019590674161426
1505 6021 0.011997307859473812
1506 6025 0.011975066770648095
1507 6029 0.011952867327704774
1508 6033 0.011930709450827094
1509 6037 0.011908593060360699
1510 6041 0.011886518076813223
1511 6045 0.011864484420854002
1512 6049 0.011842492013313529
1513 6053 0.011820540775183221
1514 6057 0.01179863062761498
1515 6061 0.011776761491920806
1516 6065 0.011754933289572424
1517 6069 0.011733145942201028
1518 6073 0.011711399371596608
1519 6077 0.011689693499707936
1520 6081 0.011668028248642043
1521 6085 0.011646403540663668
1522 6089 0.011624819298195217
1523 6093 0.011603275443816138
1524 6097 0.011581771900262735
1525 6101 0.011560308590427684
1526 6105 0.011538885437359734
1527 6109 0.011517502364263268
1528 6113 0.011496159294498034
1529 6117 0.011474856151578746
1530 6121 0.011453592859174654
1531 6125 0.011432369341109248
1532 6129 0.01141118552136007
1533 6133 0.011390041324057975
1534 6137 0.011368936673487123
1535 6141 0.011347871494084411
1536 6145 0.011326845710439308
1537 6149 0.011305859247293291
1538 6153 0.011284912029539662
1539 6157 0.0112640039822231
1540 6161 0.011243135030539343
1541 6165 0.011222305099834861
1542 6169 0.011201514115606499
1543 6173 0.011180762003501101
1544 6177 0.011160048689315215
1545 6181 0.011139374098994737
1546 6185 0.011118738158634492
1547 6189 0.011098140794477988
1548 6193 0.011077581932917075
1549 6197 0.011057061500491532
1550 6201 0.011036579423888727
1551 6205 0.011016135629943467
1552 6209 0.010995730045637336
1553 6213 0.010975362598098665
1554 6217 0.010955033214602021
1555 6221 0.010934741822567859
1556 6225 0.010914488349562396
1557 6229 0.010894272723297047
1558 6233 0.010874094871628165
1559 6237 0.01085395472255677
1560 6241 0.010833852204228214
1561 6245 0.010813787244931703
1562 6249 0.0107937597731002
1563 6253 0.010773769717309959
1564 6257 0.01075381700628018
1565 6261 0.010733901568872771
1566 6265 0.010714023334091966
1567 6269 0.010694182231084049
1568 6273 0.010674378189136987
1569 6277 0.010654611137680084
1570 6281 0.010634881006283745
1571 6285 0.010615187724659175
1572 6289 0.010595531222657936
1573 6293 0.010575911430271747
1574 6297 0.010556328277631996
1575 6301 0.01053678169500971
1576 6305 0.010517271612814995
1577 6309 0.010497797961596859
1578 6313 0.010478360672042766
1579 6317 0.010458959674978487
1580 6321 0.010439594901367711
1581 6325 0.010420266282311635
1582 6329 0.01040097374904893
1583 6333 0.010381717232955117
1584 6337 0.01036249666554241
1585 6341 0.010343311978459481
1586 6345 0.010324163103490989
1587 6349 0.010305049972557491
1588 6353 0.010285972517714881
1589 6357 0.010266930671154246
1590 6361 0.010247924365201595
1591 6365 0.010228953532317486
1592 6369 0.010210018105096714
1593 6373 0.010191118016268026
1594 6377 0.010172253198693863
1595 6381 0.010153423585370046
1596 6385 0.010134629109425421
1597 6389 0.01011586970412166
1598 6393 0.010097145302852903
1599 6397 0.010078455839145435
1600 6401 0.01005980124665749
1601 6405 0.010041181459178898
1602 6409 0.010022596410630807
1603 6413 0.010004046035065392
1604 6417 0.0099855302666654738
1605 6421 0.0099670490397443801
1606 6425 0.0099486022887456567
1607 6429 0.009930189948242546
1608 6433 0.0099118119529380648
1609 6437 0.0098934682376643837
1610 6441 0.0098751587373827124
1611 6445 0.009856883387183088
1612 6449 0.0098386421222838305
1613 6453 0.0098204348780314664
1614 6457 0.0098022615899004666
1615 6461 0.0097841221934928113
1616 6465 0.0097660166245378838
1617 6469 0.0097479448188920355
1618 6473 0.0097299067125383738
1619 6477 0.0097119022415865178
1620 6481 0.0096939313422722793
1621 6485 0.0096759939509573605
1622 6489 0.0096580900041291547
1623 6493 0.0096402194384004186
1624 6497 0.0096223821905089754
1625 6501 0.0096045781973174843
1626 6505 0.0095868073958132391
1627 6509 0.0095690697231076965
1628 6513 0.0095513651164364569
1629 6517 0.0095336935131587041
1630 6521 0.0095160548507572003
1631 6525 0.0094984490668378295
1632 6529 0.009480876099129459
1633 6533 0.0094633358854836168
1634 6537 0.0094458283638742275
1635 6541 0.0094283534723973404
1636 6545 0.0094109111492708779
1637 6549 0.0093935013328343663
1638 6553 0.0093761239615486342
1639 6557 0.0093587789739956358
1640 6561 0.0093414663088780877
1641 6565 0.0093241859050193186
1642 6569 0.0093069377013628614
1643 6573 0.0092897216369723021
1644 6577 0.0092725376510310771
1645 6581 0.0092553856828420256
1646 6585 0.0092382656718272733
1647 6589 0.009221177557527967
1648 6593 0.0092041212796039554
1649 6597 0.0091870967778335411
1650 6601 0.00917010399211334
1651 6605 0.0091531428624577957
1652 6609 0.0091362133289992174
1653 6613 0.0091193153319872686
1654 6617 0.0091024488117888557
1655 6621 0.0090856137088878575
1656 6625 0.0090688099638848666
1657 6629 0.0090520375174968724
1658 6633 0.0090352963105571095
1659 6637 0.0090185862840147322
1660 6641 0.009001907378934625
1661 6645 0.008985259536497113
1662 6649 0.0089686426979977123
1663 6653 0.0089520568048469945
1664 6657 0.0089355017985700853
1665 6661 0.0089189776208066993
1666 6665 0.0089024842133107393
1667 6669 0.0088860215179500761
1668 6673 0.0088695894767063695
1669 6677 0.008853188031674699
1670 6681 0.0088368171250634009
1671 6685 0.0088204766991938841
1672 6689 0.0088041666965002884
1673 6693 0.008787887059529223
1674 6697 0.0087716377309396496
1675 6701 0.0087554186535025638
1676 6705 0.0087392297701007465
1677 6709 0.0087230710237285788
1678 6713 0.008706942357491752
1679 6717 0.0086908437146070733
1680 6721 0.0086747750384021643
1681 6725 0.0086587362723152574
1682 6729 0.0086427273598950645
1683 6733 0.0086267482448003918
1684 6737 0.0086107988707999766
1685 6741 0.0085948791817722255
1686 6745 0.0085789891217050093
1687 6749 0.0085631286346954019
1688 6753 0.0085472976649495387
1689 6757 0.008531496156782177
1690 6761 0.0085157240546167232
1691 6765 0.0084999813029848457
1692 6769 0.0084842678465262365
1693 6773 0.008468583629988544
1694 6777 0.0084529285982269282
1695 6781 0.0084373026962039771
1696 6785 0.0084217058689893681
1697 6789 0.0084061380617597974
1698 6793 0.0083905992197986553
1699 6797 0.0083750892884957174
1700 6801 0.0083596082133471673
1701 6805 0.0083441559399551595
1702 6809 0.0083287324140276075
1703 6813 0.0083133375813780677
1704 6817 0.0082979713879254499
1705 6821 0.0082826337796937637
1706 6825 0.0082673247028120459
1707 6829 0.008252044103513944
1708 6833 0.0082367919281376191
1709 6837 0.0082215681231254303
1710 6841 0.0082063726350239067
1711 6845 0.0081912054104833071
1712 6849 0.0081760663962575173
1713 6853 0.0081609555392037694
1714 6857 0.0081458727862826
1715 6861 0.0081308180845573938
1716 6865 0.0081157913811943112
1717 6869 0.0081007926234620206
1718 6873 0.0080858217587314769
1719 6877 0.0080708787344757789
1720 6881 0.0080559634982699298
1721 6885 0.0080410759977905394
1722 6889 0.0080262161808157331
1723 6893 0.0080113839952248578
1724 6897 0.0079965793889982574
1725 6901 0.0079818023102171589
1726 6905 0.0079670527070633771
1727 6909 0.0079523305278191361
1728 6913 0.0079376357208669202
1729 6917 0.0079229682346890849
1730 6921 0.0079083280178677759
1731 6925 0.0078937150190848161
1732 6929 0.0078791291871212824
1733 6933 0.0078645704708574463
1734 6937 0.0078500388192725336
1735 6941 0.0078355341814445208
1736 6945 0.0078210565065499164
1737 6949 0.0078066057438635908
1738 6953 0.0077921818427584876
1739 6957 0.0077777847527054651
1740 6961 0.0077634144232731949
1741 6965 0.0077490708041277863
1742 6969 0.0077347538450327318
1743 6973 0.0077204634958486012
1744 6977 0.0077061997065329419
1745 6981 0.0076919624271399008
1746 6985 0.007677751607820177
1747 6989 0.0076635671988208856
1748 6993 0.0076494091504851064
1749 6997 0.0076352774132519372
1750 7001 0.0076211719376561545
1751 7005 0.0076070926743281022
1752 7009 0.0075930395739934034
1753 7013 0.0075790125874728026
1754 7017 0.0075650116656820277
1755 7021 0.0075510367596315058
1756 7025 0.0075370878204261155
1757 7029 0.007523164799265237
1758 7033 0.0075092676474423185
1759 7037 0.0074953963163447738
1760 7041 0.0074815507574538054
1761 7045 0.0074677309223440593
1762 7049 0.007453936762683736
1763 7053 0.0074401682302341109
1764 7057 0.0074264252768495168
1765 7061 0.007412707854477024
1766 7065 0.007399015915156364
1767 7069 0.0073853494110196352
1768 7073 0.0073717082942911525
1769 7077 0.0073580925172873832
1770 7081 0.0073445020324165791
1771 7085 0.0073309367921786236
1772 7089 0.0073173967491649214
1773 7093 0.0073038818560581219
1774 7097 0.0072903920656320759
1775 7101 0.0072769273307513749
1776 7105 0.0072634876043715111
1777 7109 0.0072500728395384004
1778 7113 0.0072366829893884136
1779 7117 0.007223318007147983
1780 7121 0.0072099778461335714
1781 7125 0.0071966624597515202
1782 7129 0.0071833718014976886
1783 7133 0.0071701058249574144
1784 7137 0.0071568644838052734
1785 7141 0.0071436477318049443
1786 7145 0.0071304555228089454
1787 7149 0.0071172878107585271
1788 7153 0.0071041445496834894
1789 7157 0.0070910256937019769
1790 7161 0.0070779311970202621
1791 7165 0.0070648610139326072
1792 7169 0.007051815098821094
1793 7173 0.0070387934061554736
1794 7177 0.0070257958904928848
1795 7181 0.0070128225064777262
1796 7185 0.0069998732088415666
1797 7189 0.0069869479524028149
1798 7193 0.0069740466920666985
1799 7197 0.006961169382824919
1800 7201 0.0069483159797556343
1801 7205 0.0069354864380231675
1802 7209 0.006922680712877838
1803 7213 0.0069098987596559946
1804 7217 0.0068971405337794984
1805 7221 0.0068844059907558
1806 7225 0.0068716950861776472
1807 7229 0.0068590077757230434
1808 7233 0.0068463440151549509
1809 7237 0.0068337037603210709
1810 7241 0.006821086967153815
1811 7245 0.0068084935916700937
1812 7249 0.0067959235899710405
1813 7253 0.0067833769182420638
1814 7257 0.006770853532752392
1815 7261 0.0067583533898551941
1816 7265 0.0067458764459871487
1817 7269 0.0067334226576683974
1818 7273 0.0067209919815024079
1819 7277 0.0067085843741757877
1820 7281 0.00669619979245808
1821 7285 0.0066838381932015703
1822 7289 0.0066714995333411629
1823 7293 0.0066591837698942889
1824 7297 0.0066468908599605515
1825 7301 0.0066346207607218153
1826 7305 0.0066223734294417686
1827 7309 0.0066101488234659072
1828 7313 0.0065979469002214394
1829 7317 0.0065857676172168863
1830 7321 0.0065736109320422131
1831 7325 0.0065614768023683941
1832 7329 0.0065493651859474169
1833 7333 0.0065372760406121047
1834 7337 0.0065252093242758559
1835 7341 0.0065131649949325271
1836 7345 0.0065011430106564428
1837 7349 0.006489143329601885
1838 7353 0.00647716591000319
1839 7357 0.006465210710174623
1840 7361 0.0064532776885100878
1841 7365 0.0064413668034828979
1842 7369 0.0064294780136457917
1843 7373 0.006417611277630666
1844 7377 0.0064057665541484964
1845 7381 0.0063939438019891201
1846 7385 0.0063821429800210543
1847 7389 0.0063703640471914035
1848 7393 0.0063586069625256592
1849 7397 0.0063468716851276001
1850 7401 0.0063351581741790258
1851 7405 0.006323466388939717
1852 7409 0.0063117962887472507
1853 7413 0.0063001478330166946
1854 7417 0.0062885209812406978
1855 7421 0.006276915692989167
1856 7425 0.0062653319279091799
1857 7429 0.0062537696457247794
1858 7433 0.0062422288062368913
1859 7437 0.0062307093693231477
1860 7441 0.0062192112949376755
1861 7445 0.0062077345431110114
1862 7449 0.0061962790739498695
1863 7453 0.0061848448476371203
1864 7457 0.0061734318244314884
1865 7461 0.0061620399646675067
1866 7465 0.0061506692287553299
1867 7469 0.0061393195771805905
1868 7473 0.0061279909705042393
1869 7477 0.006116683369362455
1870 7481 0.0061053967344663349
1871 7485 0.0060941310266018961
1872 7489 0.006082886206629827
1873 7493 0.0060716622354855324
1874 7497 0.0060604590741787263
1875 7501 0.0060492766837933649
1876 7505 0.006038115025487626
1877 7509 0.0060269740604936379
1878 7513 0.0060158537501173674
1879 7517 0.0060047540557384115
1880 7521 0.0059936749388100003
1881 7525 0.0059826163608586759
1882 7529 0.0059715782834842482
1883 7533 0.0059605606683596794
1884 7537 0.0059495634772308379
1885 7541 0.0059385866719164557
1886 7545 0.0059276302143078646
1887 7549 0.0059166940663689339
1888 7553 0.0059057781901359187
1889 7557 0.0058948825477173825
1890 7561 0.0058840071012938233
1891 7565 0.0058731518131178179
1892 7569 0.0058623166455136818
1893 7573 0.0058515015608774793
1894 7577 0.0058407065216766413
1895 7581 0.0058299314904501466
1896 7585 0.0058191764298081003
1897 7589 0.0058084413024317386
1898 7593 0.0057977260710732059
1899 7597 0.0057870306985555748
1900 7601 0.0057763551477724882
1901 7605 0.0057656993816881247
1902 7609 0.0057550633633371351
1903 7613 0.0057444470558243744
1904 7617 0.0057338504223247719
1905 7621 0.0057232734260833302
1906 7625 0.0057127160304147667
1907 7629 0.0057021781987036399
1908 7633 0.0056916598944039276
1909 7637 0.0056811610810391499
1910 7641 0.0056706817222020927
1911 7645 0.0056602217815546205
1912 7649 0.00564978122282763
1913 7653 0.0056393600098210012
1914 7657 0.005628958106403196
1915 7661 0.0056185754765114473
1916 7665 0.0056082120841512983
1917 7669 0.0055978678933967206
1918 7673 0.0055875428683898687
1919 7677 0.0055772369733409662
1920 7681 0.0055669501725281526
1921 7685 0.0055566824302973267
1922 7689 0.0055464337110621318
1923 7693 0.005536203979303763
1924 7697 0.0055259931995706585
1925 7701 0.0055158013364786356
1926 7705 0.0055056283547106344
1927 7709 0.0054954742190165334
1928 7713 0.0054853388942131794
1929 7717 0.0054752223451840628
1930 7721 0.0054651245368793309
1931 7725 0.0054550454343155726
1932 7729 0.0054449850025757298
1933 7733 0.0054349432068089365
1934 7737 0.005424920012230436
1935 7741 0.0054149153841214293
1936 7745 0.0054049292878289327
1937 7749 0.0053949616887656038
1938 7753 0.0053850125524096829
1939 7757 0.005375081844304852
1940 7761 0.0053651695300601212
1941 7765 0.0053552755753496772
1942 7769 0.0053453999459127377
1943 7773 0.005335542607553409
1944 7777 0.0053257035261406556
1945 7781 0.0053158826676080366
1946 7785 0.005306079997953685
1947 7789 0.0052962954832401349
1948 7793 0.005286529089594233
1949 7797 0.0052767807832069819
1950 7801 0.0052670505303333507
1951 7805 0.0052573382972922874
1952 7809 0.005247644050466546
1953 7813 0.0052379677563024725
1954 7817 0.0052283093813099545
1955 7821 0.005218668892062254
1956 7825 0.0052090462551960372
1957 7829 0.0051994414374110015
1958 7833 0.0051898544054699326
1959 7837 0.0051802851261985583
1960 7841 0.0051707335664853615
1961 7845 0.0051611996932814643
1962 7849 0.0051516834736005873
1963 7853 0.0051421848745188421
1964 7857 0.0051327038631746296
1965 7861 0.0051232404067685072
1966 7865 0.005113794472563141
1967 7869 0.0051043660278831645
1968 7873 0.0050949550401148888
1969 7877 0.0050855614767064345
1970 7881 0.0050761853051674308
1971 7885 0.0050668264930689814
1972 7889 0.005057485008043555
1973 7893 0.005048160817784776
1974 7897 0.0050388538900473382
1975 7901 0.0050295641926469681
1976 7905 0.0050202916934602498
1977 7909 0.0050110363604244463
1978 7913 0.0050017981615374674
1979 7917 0.0049925770648577405
1980 7921 0.0049833730385040308
1981 7925 0.0049741860506553725
1982 7929 0.0049650160695508937
1983 7933 0.0049558630634898623
1984 7937 0.0049467270008313946
1985 7941 0.0049376078499944187
1986 7945 0.0049285055794574826
1987 7949 0.0049194201577587382
1988 7953 0.0049103515534957651
1989 7957 0.0049012997353255041
1990 7961 0.0048922646719640195
1991 7965 0.0048832463321865542
1992 7969 0.0048742446848273058
1993 7973 0.0048652596987793237
1994 7977 0.0048562913429944926
1995 7981 0.0048473395864831676
1996 7985 0.0048384043983143669
1997 7989 0.0048294857476154987
1998 7993 0.0048205836035721669
1999 7997 0.004811697935428281
2000 8001 0.0048028287124857122
2001 8005 0.0047939759041043944
2002 8009 0.0047851394797020011
2003 8013 0.0047763194087540126
2004 8017 0.0047675156607935084
2005 8021 0.0047587282054110521
2006 8025 0.0047499570122546174
2007 8029 0.0047412020510293907
2008 8033 0.0047324632914978538
2009 8037 0.0047237407034794558
2010 8041 0.0047150342568506249
2011 8045 0.0047063439215446106
2012 8049 0.0046976696675513924
2013 8053 0.0046890114649176381
2014 8057 0.0046803692837464033
2015 8061 0.0046717430941972801
2016 8065 0.0046631328664859823
2017 8069 0.0046545385708844991
2018 8073 0.0046459601777209024
2019 8077 0.0046373976573792107
2020 8081 0.0046288509802992787
2021 8085 0.0046203201169767085
2022 8089 0.0046118050379627771
2023 8093 0.0046033057138641651
2024 8097 0.0045948221153431414
2025 8101 0.0045863542131171801
2026 8105 0.0045779019779589591
2027 8109 0.0045694653806963225
2028 8113 0.0045610443922120547
2029 8117 0.0045526389834438545
2030 8121 0.0045442491253841252
2031 8125 0.0045358747890800822
2032 8129 0.0045275159456333661
2033 8133 0.0045191725662001277
2034 8137 0.0045108446219909127
2035 8141 0.0045025320842704926
2036 8145 0.0044942349243577975
2037 8149 0.004485953113625772
2038 8153 0.0044776866235012678
2039 8157 0.0044694354254650034
2040 8161 0.0044611994910514633
2041 8165 0.0044529787918486741
2042 8169 0.0044447732994982473
2043 8173 0.0044365829856952031
2044 8177 0.0044284078221878418
2045 8181 0.0044202477807776253
2046 8185 0.0044121028333192784
2047 8189 0.0044039729517203873
2048 8193 0.0043958581079415028
2049 8197 0.0043877582739959885
2050 8201 0.0043796734219498454
2051 8205 0.0043716035239217254
2052 8209 0.0043635485520827372
2053 8213 0.0043555084786563994
2054 8217 0.004347483275918473
2055 8221 0.004339472916197051
2056 8225 0.0043314773718721418
2057 8229 0.004323496615375828
2058 8233 0.0043155306191921131
2059 8237 0.004307579355856705
2060 8241 0.0042996427979570427
2061 8245 0.0042917209181321568
2062 8249 0.0042838136890725837
2063 8253 0.0042759210835202057
2064 8257 0.0042680430742682313
2065 8261 0.0042601796341610416
2066 8265 0.0042523307360941374
2067 8269 0.0042444963530139362
2068 8273 0.0042366764579178651
2069 8277 0.0042288710238540693
2070 8281 0.0042210800239214363
2071 8285 0.0042133034312693569
2072 8289 0.0042055412190978832
2073 8293 0.0041977933606573321
2074 8297 0.0041900598292484654
2075 8301 0.0041823405982221104
2076 8305 0.0041746356409793238
2077 8309 0.0041669449309711792
2078 8313 0.004159268441698602
2079 8317 0.0041516061467123484
2080 8321 0.0041439580196129767
2081 8325 0.0041363240340506428
2082 8329 0.0041287041637250313
2083 8333 0.0041210983823852659
2084 8337 0.0041135066638298559
2085 8341 0.0041059289819065066
2086 8345 0.0040983653105121434
2087 8349 0.0040908156235927671
2088 8353 0.0040832798951432412
2089 8357 0.0040757580992074448
2090 8361 0.0040682502098779647
2091 8365 0.0040607562012960523
2092 8369 0.0040532760476516315
2093 8373 0.0040458097231830621
2094 8377 0.004038357202177126
2095 8381 0.0040309184589689172
2096 8385 0.0040234934679417855
2097 8389 0.0040160822035271992
2098 8393 0.0040086846402046031
2099 8397 0.0040013007525014624
2100 8401 0.0039939305149931034
2101 8405 0.0039865739023025376
2102 8409 0.0039792308891004593
2103 8413 0.0039719014501051883
2104 8417 0.003964585560082546
2105 8421 0.0039572831938456988
2106 8425 0.0039499943262551046
2107 8429 0.0039427189322184678
2108 8433 0.0039354569866905951
2109 8437 0.00392820846467337
2110 8441 0.0039209733412155102
2111 8445 0.0039137515914127339
2112 8449 0.0039065431904073914
2113 8453 0.0038993481133885975
2114 8457 0.0038921663355919668
2115 8461 0.0038849978322996895
2116 8465 0.0038778425788403249
2117 8469 0.0038707005505887147
2118 8473 0.0038635717229659572
2119 8477 0.0038564560714392819
2120 8481 0.0038493535715219901
2121 8485 0.0038422641987733339
2122 8489 0.003835187928798417
2123 8493 0.0038281247372480899
2124 8497 0.0038210745998190194
2125 8501 0.0038140374922533389
2126 8505 0.0038070133903388191
2127 8509 0.0038000022699085918
2128 8513 0.0037930041068411739
2129 8517 0.0037860188770603436
2130 8521 0.0037790465565350549
2131 8525 0.0037720871212793303
2132 8529 0.003765140547352208
2133 8533 0.0037582068108576372
2134 8537 0.0037512858879443049
2135 8541 0.0037443777548058191
2136 8545 0.0037374823876803191
2137 8549 0.0037305997628505681
2138 8553 0.0037237298566438126
2139 8557 0.003716872645431659
2140 8561 0.003710028105630083
2141 8565 0.0037031962136992009
2142 8569 0.0036963769461434161
2143 8573 0.0036895702795110871
2144 8577 0.0036827761903945595
2145 8581 0.0036759946554301053
2146 8585 0.0036692256512978493
2147 8589 0.0036624691547215244
2148 8593 0.0036557251424686405
2149 8597 0.0036489935913501612
2150 8601 0.0036422744782205578
2151 8605 0.0036355677799777357
2152 8609 0.0036288734735628069
2153 8613 0.0036221915359602543
2154 8617 0.0036155219441975609
2155 8621 0.0036088646753453923
2156 8625 0.0036022197065172959
2157 8629 0.0035955870148697954
2158 8633 0.003588966577602166
2159 8637 0.0035823583719564959
2160 8641 0.0035757623752174618
2161 8645 0.0035691785647123534
2162 8649 0.0035626069178108797
2163 8653 0.003556047411925218
2164 8657 0.003549500024509801
2165 8661 0.0035429647330614631
2166 8665 0.0035364415151190325
2167 8669 0.0035299303482635197
2168 8673 0.0035234312101178771
2169 8677 0.003516944078347053
2170 8681 0.0035104689306578395
2171 8685 0.0035040057447987424
2172 8689 0.0034975544985599424
2173 8693 0.0034911151697732609
2174 8697 0.0034846877363120666
2175 8701 0.0034782721760911149
2176 8705 0.0034718684670665637
2177 8709 0.0034654765872358657
2178 8713 0.0034590965146377166
2179 8717 0.0034527282273518344
2180 8721 0.0034463717034991033
2181 8725 0.0034400269212414044
2182 8729 0.0034336938587813735
2183 8733 0.0034273724943625302
2184 8737 0.0034210628062691312
2185 8741 0.0034147647728261796
2186 8745 0.0034084783723991592
2187 8749 0.0034022035833941098
2188 8753 0.0033959403842574953
2189 8757 0.003389688753476137
2190 8761 0.0033834486695771128
2191 8765 0.0033772201111277487
2192 8769 0.0033710030567353911
2193 8773 0.0033647974850476046
2194 8777 0.0033586033747517951
2195 8781 0.0033524207045752749
2196 8785 0.0033462494532851606
2197 8789 0.0033400895996884283
2198 8793 0.0033339411226315637
2199 8797 0.0033278040010007595
2200 8801 0.0033216782137217146
2201 8805 0.0033155637397595146
2202 8809 0.0033094605581186327
2203 8813 0.0033033686478428029
2204 8817 0.0032972879880150655
2205 8821 0.0032912185577575566
2206 8825 0.003285160336231449
2207 8829 0.0032791133026369369
2208 8833 0.0032730774362131122
2209 8837 0.0032670527162379486
2210 8841 0.0032610391220281591
2211 8845 0.0032550366329391982
2212 8849 0.0032490452283651266
2213 8853 0.0032430648877384703
2214 8857 0.0032370955905303557
2215 8861 0.003231137316250248
2216 8865 0.0032251900444459467
2217 8869 0.0032192537547035384
2218 8873 0.0032133284266472519
2219 8877 0.0032074140399394996
2220 8881 0.0032015105742806186
2221 8885 0.0031956180094090407
2222 8889 0.0031897363251009599
2223 8893 0.0031838655011704989
2224 8897 0.0031780055174695228
2225 8901 0.0031721563538875505
2226 8905 0.0031663179903516745
2227 8909 0.0031604904068266147
2228 8913 0.0031546735833144954
2229 8917 0.0031488674998547917
2230 8921 0.003143072136524381
2231 8925 0.0031372874734373665
2232 8929 0.0031315134907450113
2233 8933 0.0031257501686357465
2234 8937 0.0031199974873350198
2235 8941 0.0031142554271052156
2236 8945 0.0031085239682456358
2237 8949 0.0031028030910923679
2238 8953 0.0030970927760183863
2239 8957 0.0030913930034332533
2240 8961 0.0030857037537831262
2241 8965 0.0030800250075507839
2242 8969 0.0030743567452554891
2243 8973 0.0030686989474529016
2244 8977 0.0030630515947350019
2245 8981 0.0030574146677300258
2246 8985 0.0030517881471024753
2247 8989 0.0030461720135529563
2248 8993 0.0030405662478181451
2249 8997 0.0030349708306707593
2250 9001 0.0030293857429193305
2251 9005 0.0030238109654083809
2252 9009 0.003018246479018168
2253 9013 0.0030126922646646469
2254 9017 0.0030071483032995281
2255 9021 0.0030016145759100424
2256 9025 0.0029960910635189763
2257 9029 0.0029905777471845151
2258 9033 0.0029850746080002841
2259 9037 0.0029795816270952419
2260 9041 0.0029740987856335817
2261 9045 0.0029686260648146669
2262 9049 0.0029631634458730793
2263 9053 0.0029577109100783075
2264 9057 0.0029522684387349096
2265 9061 0.0029468360131823198
2266 9065 0.0029414136147949445
2267 9069 0.0029360012249818983
2268 9073 0.0029305988251869912
2269 9077 0.0029252063968887364
2270 9081 0.0029198239216002664
2271 9085 0.0029144513808691719
2272 9089 0.0029090887562775165
2273 9093 0.0029037360294418041
2274 9097 0.0028983931820128913
2275 9101 0.0028930601956758013
2276 9105 0.0028877370521498214
2277 9109 0.0028824237331884451
2278 9113 0.0028771202205791369
2279 9117 0.0028718264961433734
2280 9121 0.0028665425417366019
2281 9125 0.0028612683392481115
2282 9129 0.0028560038706011166
2283 9133 0.0028507491177524776
2284 9137 0.0028455040626927468
2285 9141 0.0028402686874461638
2286 9145 0.0028350429740704609
2287 9149 0.0028298269046568981
2288 9153 0.0028246204613301702
2289 9157 0.0028194236262483719
2290 9161 0.0028142363816028278
2291 9165 0.0028090587096181348
2292 9169 0.0028038905925521448
2293 9173 0.0027987320126957411
2294 9177 0.0027935829523728431
2295 9181 0.0027884433939404135
2296 9185 0.0027833133197883247
2297 9189 0.0027781927123393902
2298 9193 0.0027730815540491119
2299 9197 0.002767979827405852
2300 9201 0.0027628875149305412
2301 9205 0.0027578045991767833
2302 9209 0.002752731062730782
2303 9213 0.0027476668882111411
2304 9217 0.0027426120582689484
2305 9221 0.0027375665555877341
2306 9225 0.0027325303628831931
2307 9229 0.0027275034629034274
2308 9233 0.0027224858384286075
2309 9237 0.0027174774722711352
2310 9241 0.0027124783472753733
2311 9245 0.0027074884463177741
2312 9249 0.002702507752306725
2313 9253 0.0026975362481824559
2314 9257 0.0026925739169170689
2315 9261 0.0026876207415144071
2316 9265 0.0026826767050100631
2317 9269 0.0026777417904712223
2318 9273 0.0026728159809966943
2319 9277 0.0026678992597167959
2320 9281 0.0026629916097933078
2321 9285 0.002658093014419462
2322 9289 0.0026532034568197498
2323 9293 0.0026483229202500544
2324 9297 0.002643451387997459
2325 9301 0.0026385888433801954
2326 9305 0.0026337352697476182
2327 9309 0.0026288906504800943
2328 9313 0.0026240549689890568
2329 9317 0.0026192282087168953
2330 9321 0.0026144103531367557
2331 9325 0.0026096013857527297
2332 9329 0.0026048012900995662
2333 9333 0.0026000100497427917
2334 9337 0.0025952276482785956
2335 9341 0.0025904540693336832
2336 9345 0.0025856892965653122
2337 9349 0.0025809333136612494
2338 9353 0.0025761861043396609
2339 9357 0.0025714476523490473
2340 9361 0.0025667179414682563
2341 9365 0.0025619969555063017
2342 9369 0.0025572846783024346
2343 9373 0.0025525810937260542
2344 9377 0.0025478861856765844
2345 9381 0.0025431999380835144
2346 9385 0.0025385223349062487
2347 9389 0.0025338533601341148
2348 9393 0.0025291929977863171
2349 9397 0.0025245412319118239
2350 9401 0.0025198980465892776
2351 9405 0.002515263425927046
2352 9409 0.002510637354063159
2353 9413 0.0025060198151651788
2354 9417 0.0025014107934301969
2355 9421 0.002496810273084701
2356 9425 0.0024922182383846363
2357 9429 0.0024876346736152381
2358 9433 0.0024830595630910557
2359 9437 0.0024784928911559057
2360 9441 0.0024739346421827381
2361 9445 0.0024693848005736319
2362 9449 0.0024648433507598005
2363 9453 0.0024603102772013138
2364 9457 0.0024557855643873691
2365 9461 0.0024512691968359875
2366 9465 0.0024467611590940344
2367 9469 0.0024422614357371636
2368 9473 0.0024377700113698306
2369 9477 0.0024332868706251304
2370 9481 0.0024288119981647582
2371 9485 0.0024243453786790725
2372 9489 0.0024198869968869033
2373 9493 0.0024154368375355452
2374 9497 0.0024109948854006886
2375 9501 0.0024065611252864468
2376 9505 0.0024021355420252286
2377 9509 0.0023977181204776492
2378 9513 0.002393308845532632
2379 9517 0.0023889077021071415
2380 9521 0.0023845146751462921
2381 9525 0.0023801297496231937
2382 9529 0.0023757529105390366
2383 9533 0.0023713841429228496
2384 9537 0.0023670234318316366
2385 9541 0.0023626707623502089
2386 9545 0.0023583261195911261
2387 9549 0.002353989488694707
2388 9553 0.0023496608548289021
2389 9557 0.002345340203189336
2390 9561 0.0023410275189992501
2391 9565 0.0023367227875092746
2392 9569 0.002332425993997635
2393 9573 0.0023281371237698681
2394 9577 0.002323856162158972
2395 9581 0.0023195830945252102
2396 9585 0.0023153179062561009
2397 9589 0.0023110605827664082
2398 9593 0.0023068111094979664
2399 9597 0.0023025694719198625
2400 9601 0.0022983356555281382
2401 9605 0.0022941096458458815
2402 9609 0.0022898914284231282
2403 9613 0.002285680988836808
2404 9617 0.0022814783126907157
2405 9621 0.0022772833856154603
2406 9625 0.0022730961932683714
2407 9629 0.002268916721333481
2408 9633 0.0022647449555215503
2409 9637 0.0022605808815698873
2410 9641 0.0022564244852423189
2411 9645 0.0022522757523292481
2412 9649 0.0022481346686474488
2413 9653 0.0022440012200401747
2414 9657 0.0022398753923770368
2415 9661 0.0022357571715538632
2416 9665 0.0022316465434928374
2417 9669 0.002227543494142266
2418 9673 0.0022234480094766619
2419 9677 0.0022193600754966203
2420 9681 0.0022152796782288244
2421 9685 0.0022112068037259307
2422 9689 0.0022071414380665688
2423 9693 0.0022030835673552494
2424 9697 0.0021990331777224019
2425 9701 0.0021949902553242938
2426 9705 0.0021909547863428525
2427 9709 0.0021869267569858057
2428 9713 0.0021829061534864541
2429 9717 0.0021788929621038853
2430 9721 0.0021748871691226177
2431 9725 0.0021708887608527252
2432 9729 0.0021668977236297946
2433 9733 0.002162914043814777
2434 9737 0.0021589377077940995
2435 9741 0.0021549687019794153
2436 9745 0.002151007012807717
2437 9749 0.0021470526267412379
2438 9753 0.0021431055302674066
2439 9757 0.002139165709898745
2440 9761 0.0021352331521729481
2441 9765 0.0021313078436526736
2442 9769 0.002127389770925654
2443 9773 0.002123478920604549
2444 9777 0.0021195752793268987
2445 9781 0.0021156788337551276
2446 9785 0.0021117895705765077
2447 9789 0.0021079074765030159
2448 9793 0.0021040325382713377
2449 9797 0.0021001647426429075
2450 9801 0.0020963040764037572
2451 9805 0.0020924505263645149
2452 9809 0.0020886040793603078
2453 9813 0.0020847647222507642
2454 9817 0.0020809324419199899
2455 9821 0.0020771072252764437
2456 9825 0.0020732890592529024
2457 9829 0.0020694779308065418
2458 9833 0.0020656738269188043
2459 9837 0.0020618767345952104
2460 9841 0.0020580866408655817
2461 9845 0.0020543035327838292
2462 9849 0.0020505273974279338
2463 9853 0.0020467582218998636
2464 9857 0.0020429959933256836
2465 9861 0.00203924069885525
2466 9865 0.0020354923256624882
2467 9869 0.0020317508609450224
2468 9873 0.0020280162919244101
2469 9877 0.0020242886058459103
2470 9881 0.002020567789978498
2471 9885 0.0020168538316148368
2472 9889 0.0020131467180712105
2473 9893 0.0020094464366875535
2474 9897 0.0020057529748272094
2475 9901 0.0020020663198771454
2476 9905 0.0019983864592477089
2477 9909 0.0019947133803726999
2478 9913 0.0019910470707092511
2479 9917 0.0019873875177378467
2480 9921 0.0019837347089622288
2481 9925 0.0019800886319093656
2482 9929 0.0019764492741294391
2483 9933 0.0019728166231957533
2484 9937 0.001969190666704786
2485 9941 0.0019655713922759662
2486 9945 0.001961958787551777
2487 9949 0.0019583528401976974
2488 9953 0.0019547535379021686
2489 9957 0.0019511608683764764
2490 9961 0.0019475748193547289
2491 9965 0.0019439953785939008
2492 9969 0.0019404225338736565
2493 9973 0.0019368562729964436
2494 9977 0.0019332965837873454
2495 9981 0.0019297434540940699
2496 9985 0.0019261968717869283
2497 9989 0.0019226568247587823
2498 9993 0.0019191233009250141
2499 9997 0.0019155962882234209
2500 10001 0.0019120757746142031
2501 10005 0.0019085617480800307
2502 10009 0.0019050541966258408
2503 10013 0.0019015531082788994
2504 10017 0.001898058471088732
2505 10021 0.0018945702731269862
2506 10025 0.0018910885024876203
2507 10029 0.0018876131472866067
2508 10033 0.0018841441956620518
2509 10037 0.0018806816357740768
2510 10041 0.0018772254558047953
2511 10045 0.0018737756439584196
2512 10049 0.0018703321884609111
2513 10053 0.0018668950775601774
2514 10057 0.0018634642995259256
2515 10061 0.0018600398426497462
2516 10065 0.0018566216952449598
2517 10069 0.0018532098456465673
2518 10073 0.0018498042822112475
2519 10077 0.0018464049933173512
2520 10081 0.0018430119673647333
2521 10085 0.0018396251927749092
2522 10089 0.0018362446579908952
2523 10093 0.0018328703514771424
2524 10097 0.0018295022617195516
2525 10101 0.0018261403772253759
2526 10105 0.0018227846865232838
2527 10109 0.0018194351781631534
2528 10113 0.0018160918407162899
2529 10117 0.0018127546627751615
2530 10121 0.0018094236329533901
2531 10125 0.0018060987398857648
2532 10129 0.0018027799722282248
2533 10133 0.0017994673186577507
2534 10137 0.0017961607678723842
2535 10141 0.0017928603085911501
2536 10145 0.001789565929553991
2537 10149 0.0017862776195218574
2538 10153 0.0017829953672765318
2539 10157 0.0017797191616205938
2540 10161 0.0017764489913774087
2541 10165 0.0017731848453911919
2542 10169 0.0017699267125268583
2543 10173 0.0017666745816699357
2544 10177 0.0017634284417267106
2545 10181 0.0017601882816239826
2546 10185 0.0017569540903090766
2547 10189 0.0017537258567499735
2548 10193 0.0017505035699351221
2549 10197 0.0017472872188733384
2550 10201 0.0017440767925939104
2551 10205 0.0017408722801464935
2552 10209 0.0017376736706010447
2553 10213 0.0017344809530478798
2554 10217 0.001731294116597517
2555 10221 0.001728113150380788
2556 10225 0.0017249380435485908
2557 10229 0.0017217687852720642
2558 10233 0.0017186053647423544
2559 10237 0.0017154477711708496
2560 10241 0.0017122959937887544
2561 10245 0.0017091500218474787
2562 10249 0.0017060098446182569
2563 10253 0.0017028754513922881
2564 10257 0.0016997468314806335
2565 10261 0.0016966239742142854
2566 10265 0.0016935068689439717
2567 10269 0.0016903955050401756
2568 10273 0.0016872898718931144
2569 10277 0.0016841899589127934
2570 10281 0.0016810957555287653
2571 10285 0.0016780072511903517
2572 10289 0.0016749244353663146
2573 10293 0.0016718472975450888
2574 10297 0.001668775827234489
2575 10301 0.0016657100139619086
2576 10305 0.0016626498472742347
2577 10309 0.0016595953167376424
2578 10313 0.0016565464119377466
2579 10317 0.0016535031224794103
2580 10321 0.00165046543798692
2581 10325 0.0016474333481037375
2582 10329 0.0016444068424925715
2583 10333 0.0016413859108353347
2584 10337 0.0016383705428330922
2585 10341 0.0016353607282060603
2586 10345 0.0016323564566934187
2587 10349 0.0016293577180534723
2588 10353 0.0016263645020636029
2589 10357 0.0016233767985200569
2590 10361 0.0016203945972380479
2591 10365 0.0016174178880517386
2592 10369 0.0016144466608140765
2593 10373 0.0016114809053969434
2594 10377 0.0016085206116909941
2595 10381 0.0016055657696055574
2596 10385 0.0016026163690688719
2597 10389 0.0015996724000276303
2598 10393 0.0015967338524474014
2599 10397 0.001593800716312217
2600 10401 0.0015908729816247991
2601 10405 0.0015879506384064257
2602 10409 0.0015850336766967904
2603 10413 0.0015821220865542185
2604 10417 0.0015792158580553834
2605 10421 0.001576314981295384
2606 10425 0.0015734194463876928
2607 10429 0.0015705292434641893
2608 10433 0.0015676443626749935
2609 10437 0.0015647647941886013
2610 10441 0.0015618905281916276
2611 10445 0.0015590215548889651
2612 10449 0.0015561578645037072
2613 10453 0.0015532994472770439
2614 10457 0.0015504462934683096
2615 10461 0.0015475983933547891
2616 10465 0.0015447557372320036
2617 10469 0.0015419183154134044
2618 10473 0.0015390861182303373
2619 10477 0.0015362591360321748
2620 10481 0.0015334373591861514
2621 10485 0.0015306207780773776
2622 10489 0.0015278093831088621
2623 10493 0.0015250031647013375
2624 10497 0.0015222021132933416
2625 10501 0.0015194062193412286
2626 10505 0.0015166154733188978
2627 10509 0.0015138298657180762
2628 10513 0.0015110493870480156
2629 10517 0.0015082740278356264
2630 10521 0.0015055037786253849
2631 10525 0.0015027386299793929
2632 10529 0.0014999785724770626
2633 10533 0.0014972235967155014
2634 10537 0.0014944736933090721
2635 10541 0.0014917288528897251
2636 10545 0.0014889890661066059
2637 10549 0.0014862543236263978
2638 10553 0.0014835246161329443
2639 10557 0.001480799934327433
2640 10561 0.0014780802689282587
2641 10565 0.0014753656106711002
2642 10569 0.0014726559503087414
2643 10573 0.0014699512786112161
2644 10577 0.0014672515863656034
2645 10581 0.0014645568643761099
2646 10585 0.0014618671034639639
2647 10589 0.0014591822944674249
2648 10593 0.0014565024282417714
2649 10597 0.0014538274956592088
2650 10601 0.0014511574876089292
2651 10605 0.0014484923949969611
2652 10609 0.0014458322087461566
2653 10613 0.0014431769197963339
2654 10617 0.0014405265191040372
2655 10621 0.0014378809976425683
2656 10625 0.0014352403464020069
2657 10629 0.0014326045563891564
2658 10633 0.0014299736186274613
2659 10637 0.0014273475241569869
2660 10641 0.0014247262640344185
2661 10645 0.0014221098293331002
2662 10649 0.0014194982111428972
2663 10653 0.0014168914005702033
2664 10657 0.0014142893887378325
2665 10661 0.0014116921667851627
2666 10665 0.0014090997258678771
2667 10669 0.0014065120571582139
2668 10673 0.0014039291518446674
2669 10677 0.001401351001132136
2670 10681 0.0013987775962417258
2671 10685 0.0013962089284109119
2672 10689 0.0013936449888934407
2673 10693 0.0013910857689592015
2674 10697 0.0013885312598942916
2675 10701 0.0013859814530009936
2676 10705 0.0013834363395976899
2677 10709 0.0013808959110188208
2678 10713 0.0013783601586149798
2679 10717 0.001375829073752759
2680 10721 0.0013733026478147136
2681 10725 0.0013707808721994427
2682 10729 0.0013682637383214517
2683 10733 0.0013657512376111982
2684 10737 0.0013632433615149338
2685 10741 0.0013607401014948562
2686 10745 0.0013582414490289946
2687 10749 0.001355747395611173
2688 10753 0.001353257932750907
2689 10757 0.0013507730519735609
2690 10761 0.0013482927448201143
2691 10765 0.0013458170028472769
2692 10769 0.0013433458176274149
2693 10773 0.0013408791807485376
2694 10777 0.0013384170838141808
2695 10781 0.001335959518443454
2696 10785 0.0013335064762710098
2697 10789 0.0013310579489471072
2698 10793 0.0013286139281373449
2699 10797 0.0013261744055228187
2700 10801 0.0013237393728000998
2701 10805 0.0013213088216810411
2702 10809 0.0013188827438929138
2703 10813 0.0013164611311783441
2704 10817 0.0013140439752952486
2705 10821 0.0013116312680168166
2706 10825 0.001309223001131471
2707 10829 0.0013068191664428886
2708 10833 0.001304419755769871
2709 10837 0.0013020247609464987
2710 10841 0.0012996341738218528
2711 10845 0.0012972479862601801
2712 10849 0.0012948661901408232
2713 10853 0.001292488777358179
2714 10857 0.0012901157398215951
2715 10861 0.0012877470694554929
2716 10865 0.0012853827581992738
2717 10869 0.0012830227980071619
2718 10873 0.0012806671808484019
2719 10877 0.0012783158987070479
2720 10881 0.0012759689435820766
2721 10885 0.0012736263074872628
2722 10889 0.0012712879824511233
2723 10893 0.0012689539605170717
2724 10897 0.0012666242337431158
2725 10901 0.0012642987942021132
2726 10905 0.0012619776339815143
2727 10909 0.0012596607451835138
2728 10913 0.0012573481199248189
2729 10917 0.0012550397503368785
2730 10921 0.0012527356285656755
2731 10925 0.0012504357467716964
2732 10929 0.0012481400971300048
2733 10933 0.00124584867183015
2734 10937 0.001243561463076143
2735 10941 0.0012412784630864528
2736 10945 0.0012389996640940037
2737 10949 0.0012367250583460191
2738 10953 0.001234454638104128
2739 10957 0.0012321883956443529
2740 10961 0.0012299263232569304
2741 10965 0.001227668413246466
2742 10969 0.0012254146579317214
2743 10973 0.0012231650496457756
2744 10977 0.0012209195807359706
2745 10981 0.0012186782435636577
2746 10985 0.0012164410305044041
2747 10989 0.001214207933947992
2748 10993 0.0012119789462981976
2749 10997 0.0012097540599729183
2750 11001 0.0012075332674040542
2751 11005 0.0012053165610376065
2752 11009 0.0012031039333334523
2753 11013 0.0012008953767655213
2754 11017 0.001198690883821703
2755 11021 0.0011964904470037417
2756 11025 0.001194294058827258
2757 11029 0.0011921017118218021
2758 11033 0.0011899133985306819
2759 11037 0.0011877291115111449
2760 11041 0.0011855488433341074
2761 11045 0.0011833725865842868
2762 11049 0.0011812003338601352
2763 11053 0.0011790320777738245
2764 11057 0.0011768678109511687
2765 11061 0.0011747075260316747
2766 11065 0.0011725512156685275
2767 11069 0.0011703988725284119
2768 11073 0.0011682504892917109
2769 11077 0.0011661060586522563
2770 11081 0.0011639655733174932
2771 11085 0.0011618290260082826
2772 11089 0.0011596964094591361
2773 11093 0.0011575677164178243
2774 11097 0.0011554429396456755
2775 11101 0.0011533220719173207
2776 11105 0.0011512051060209264
2777 11109 0.0011490920347578771
2778 11113 0.0011469828509429506
2779 11117 0.001144877547404195
2780 11121 0.0011427761169829332
2781 11125 0.0011406785525338555
2782 11129 0.0011385848469247389
2783 11133 0.0011364949930366668
2784 11137 0.0011344089837638286
2785 11141 0.0011323268120137105
2786 11145 0.0011302484707067216
2787 11149 0.0011281739527765552
2788 11153 0.0011261032511699323
2789 11157 0.0011240363588466296
2790 11161 0.0011219732687794593
2791 11165 0.0011199139739542115
2792 11169 0.0011178584673697651
2793 11173 0.0011158067420378832
2794 11177 0.0011137587909832648
2795 11181 0.0011117146072435716
2796 11185 0.0011096741838692594
2797 11189 0.0011076375139237864
2798 11193 0.0011056045904834005
2799 11197 0.0011035754066371186
2800 11201 0.0011015499554867803
2801 11205 0.0010995282301470535
2802 11209 0.0010975102237452742
2803 11213 0.0010954959294215778
2804 11217 0.0010934853403287543
2805 11221 0.0010914784496322703
2806 11225 0.001089475250510208
2807 11229 0.0010874757361533658
2808 11233 0.0010854798997651117
2809 11237 0.0010834877345614086
2810 11241 0.0010814992337707357
2811 11245 0.0010795143906341959
2812 11249 0.0010775331984052415
2813 11253 0.0010755556503499791
2814 11257 0.0010735817397469084
2815 11261 0.0010716114598869849
2816 11265 0.0010696448040736046
2817 11269 0.0010676817656224832
2818 11273 0.0010657223378618052
2819 11277 0.0010637665141320816
2820 11281 0.0010618142877861327
2821 11285 0.001059865652189047
2822 11289 0.0010579206007182813
2823 11293 0.0010559791267634334
2824 11297 0.0010540412237264785
2825 11301 0.0010521068850215024
2826 11305 0.0010501761040748047
2827 11309 0.0010482488743248847
2828 11313 0.001046325189222369
2829 11317 0.0010444050422299639
2830 11321 0.0010424884268225769
2831 11325 0.0010405753364870723
2832 11329 0.0010386657647224412
2833 11333 0.0010367597050396646
2834 11337 0.0010348571509618688
2835 11341 0.0010329580960239744
2836 11345 0.0010310625337729773
2837 11349 0.0010291704577677465
2838 11353 0.001027281861579194
2839 11357 0.0010253967387900006
2840 11361 0.0010235150829948395
2841 11365 0.0010216368878001448
2842 11369 0.0010197621468242164
2843 11373 0.0010178908536971868
2844 11377 0.0010160230020609766
2845 11381 0.0010141585855691978
2846 11385 0.0010122975978873118
2847 11389 0.0010104400326924209
2848 11393 0.001008585883673394
2849 11397 0.0010067351445307183
2850 11401 0.0010048878089765731
2851 11405 0.0010030438707347785
2852 11409 0.0010012033235407565
2853 11413 0.00099936616114149296
2854 11417 0.00099753237729564869
2855 11421 0.000995701965773339
2856 11425 0.0009938749203562379
2857 11429 0.00099205123483747551
2858 11433 0.00099023090302173609
2859 11437 0.00098841391872518409
2860 11441 0.00098660027577534789
2861 11445 0.00098478996801117948
2862 11449 0.00098298298928313726
2863 11453 0.00098117933345294667
2864 11457 0.0009793789943937552
2865 11461 0.00097758196599001361
2866 11465 0.00097578824213746915
2867 11469 0.00097399781674324822
2868 11473 0.00097221068372565329
2869 11477 0.0009704268370143447
2870 11481 0.00096864627055008774
2871 11485 0.00096686897828494758
2872 11489 0.00096509495418215365
2873 11493 0.0009633241922161178
2874 11497 0.00096155668637237747
2875 11501 0.00095979243064755581
2876 11505 0.00095803141904954835
2877 11509 0.0009562736455971428
2878 11513 0.00095451910432027944
2879 11517 0.00095276778925995284
2880 11521 0.00095101969446818445
2881 11525 0.00094927481400796548
2882 11529 0.00094753314195329924
2883 11533 0.0009457946723891047
2884 11537 0.00094405939941134755
2885 11541 0.00094232731712683246
2886 11545 0.00094059841965324885
2887 11549 0.00093887270111922083
2888 11553 0.00093715015566415939
2889 11557 0.00093543077743844891
2890 11561 0.00093371456060322691
2891 11565 0.00093200149933034412
2892 11569 0.00093029158780258772
2893 11573 0.00092858482021336661
2894 11577 0.0009268811907669367
2895 11581 0.00092518069367820803
2896 11585 0.00092348332317283366
2897 11589 0.00092178907348716211
2898 11593 0.00092009793886817042
2899 11597 0.00091840991357343611
2900 11601 0.00091672499187118832
2901 11605 0.00091504316804029916
2902 11609 0.0009133644363701934
2903 11613 0.00091168879116084638
2904 11617 0.00091001622672284746
2905 11621 0.0009083467373771592
2906 11625 0.00090668031745538846
2907 11629 0.00090501696129959334
2908 11633 0.00090335666326228452
2909 11637 0.00090169941770640435
2910 11641 0.00090004521900535468
2911 11645 0.00089839406154289367
2912 11649 0.00089674593971319724
2913 11653 0.00089510084792083708
2914 11657 0.0008934587805806835
2915 11661 0.00089181973211793384
2916 11665 0.00089018369696813545
2917 11669 0.00088855066957713104
2918 11673 0.00088692064440101576
2919 11677 0.00088529361590610476
2920 11681 0.00088366957856903482
2921 11685 0.00088204852687654995
2922 11689 0.00088043045532559979
2923 11693 0.00087881535842348308
2924 11697 0.00087720323068743065
2925 11701 0.0008755940666449381
2926 11705 0.00087398786083357934
2927 11709 0.00087238460780105344
2928 11713 0.0008707843021051175
2929 11717 0.00086918693831360854
2930 11721 0.00086759251100442143
2931 11725 0.00086600101476546113
2932 11729 0.0008644124441946206
2933 11733 0.0008628267938998376
2934 11737 0.0008612440584989708
2935 11741 0.00085966423261985198
2936 11745 0.00085808731090022375
2937 11749 0.00085651328798778861
2938 11753 0.00085494215854007487
2939 11757 0.00085337391722459775
2940 11761 0.00085180855871862065
2941 11765 0.00085024607770930679
2942 11769 0.00084868646889368058
2943 11773 0.00084712972697845287
2944 11777 0.00084557584668026333
2945 11781 0.00084402482272539602
2946 11785 0.00084247664984994641
2947 11789 0.00084093132279977124
2948 11793 0.00083938883633038152
2949 11797 0.00083784918520702679
2950 11801 0.0008363123642046201
2951 11805 0.0008347783681077203
2952 11809 0.00083324719171057359
2953 11813 0.00083171882981699578
2954 11817 0.00083019327724042659
2955 11821 0.00082867052880392577
2956 11825 0.00082715057934007279
2957 11829 0.00082563342369103624
2958 11833 0.00082411905670854314
2959 11837 0.00082260747325378246
2960 11841 0.00082109866819749444
2961 11845 0.00081959263641984235
2962 11849 0.00081808937281050592
2963 11853 0.00081658887226857772
2964 11857 0.00081509112970262353
2965 11861 0.00081359614003061566
2966 11865 0.000812103898179843
2967 11869 0.00081061439908709473
2968 11873 0.00080912763769841673
2969 11877 0.00080764360896927467
2970 11881 0.00080616230786437562
2971 11885 0.00080468372935776585
2972 11889 0.00080320786843287911
2973 11893 0.00080173472008227193
2974 11897 0.00080026427930787118
2975 11901 0.00079879654112075655
2976 11905 0.00079733150054127734
2977 11909 0.00079586915259899414
2978 11913 0.00079440949233262567
2979 11917 0.00079295251479015807
2980 11921 0.00079149821502853942
2981 11925 0.00079004658811405689
2982 11929 0.00078859762912200117
2983 11933 0.0007871513331367281
2984 11937 0.00078570769525180856
2985 11941 0.00078426671056976334
2986 11945 0.00078282837420224575
2987 11949 0.00078139268126998585
2988 11953 0.0007799596269025855
2989 11957 0.00077852920623873293
2990 11961 0.00077710141442610453
2991 11965 0.00077567624662130464
2992 11969 0.00077425369798999016
2993 11973 0.00077283376370662963
2994 11977 0.00077141643895470703
2995 11981 0.00077000171892652755
2996 11985 0.00076858959882330536
2997 11989 0.00076718007385518457
2998 11993 0.00076577313924107958
2999 11997 0.00076436879020875268
3000 12001 0.00076296702199487188
3001 12005 0.00076156782984479476
3002 12009 0.00076017120901278605
3003 12013 0.00075877715476171199
3004 12017 0.00075738566236339749
3005 12021 0.00075599672709823448
3006 12025 0.00075461034425541103
3007 12029 0.0007532265091328141
3008 12033 0.00075184521703703039
3009 12037 0.00075046646328331599
3010 12041 0.00074909024319557761
3011 12045 0.00074771655210633856
3012 12049 0.00074634538535682732
3013 12053 0.00074497673829674444
3014 12057 0.00074361060628451198
3015 12061 0.00074224698468711679
3016 12065 0.00074088586888004381
3017 12069 0.00073952725424734618
3018 12073 0.00073817113618157982
3019 12077 0.0007368175100838807
3020 12081 0.00073546637136382223
3021 12085 0.00073411771543952756
3022 12089 0.00073277153773757279
3023 12093 0.00073142783369288858
3024 12097 0.00073008659874894627
3025 12101 0.00072874782835756328
3026 12105 0.00072741151797903994
3027 12109 0.00072607766308203469
3028 12113 0.00072474625914352789
3029 12117 0.00072341730164891989
3030 12121 0.00072209078609196387
3031 12125 0.00072076670797461737
3032 12129 0.000719445062807279
3033 12133 0.00071812584610863337
3034 12137 0.00071680905340557586
3035 12141 0.00071549468023329168
3036 12145 0.0007141827221352335
3037 12149 0.00071287317466308818
3038 12153 0.00071156603337675834
3039 12157 0.00071026129384436877
3040 12161 0.00070895895164216122
3041 12165 0.00070765900235458508
3042 12169 0.00070636144157427462
3043 12173 0.00070506626490203874
3044 12177 0.00070377346794669668
3045 12181 0.00070248304632527744
3046 12185 0.00070119499566290231
3047 12189 0.0006999093115926966
3048 12193 0.00069862598975596634
3049 12197 0.00069734502580200359
3050 12201 0.00069606641538810896
3051 12205 0.0006947901541796901
3052 12209 0.000693516237850091
3053 12213 0.00069224466208066672
3054 12217 0.00069097542256075551
3055 12221 0.00068970851498768241
3056 12225 0.00068844393506667368
3057 12229 0.00068718167851090862
3058 12233 0.00068592174104150001
3059 12237 0.00068466411838748826
3060 12241 0.00068340880628572854
3061 12245 0.00068215580048099306
3062 12249 0.00068090509672593758
3063 12253 0.00067965669078103377
3064 12257 0.00067841057841460176
3065 12261 0.00067716675540275423
3066 12265 0.00067592521752943768
3067 12269 0.00067468596058635564
3068 12273 0.00067344898037296401
3069 12277 0.00067221427269652668
3070 12281 0.00067098183337206642
3071 12285 0.00066975165822231715
3072 12289 0.00066852374307766859
3073 12293 0.00066729808377626878
3074 12297 0.00066607467616393724
3075 12301 0.00066485351609419036
3076 12305 0.00066363459942819097
3077 12309 0.00066241792203478511
3078 12313 0.00066120347979033134
3079 12317 0.00065999126857890582
3080 12321 0.00065878128429218614
3081 12325 0.00065757352282937566
3082 12329 0.00065636798009731162
3083 12333 0.00065516465201034271
3084 12337 0.00065396353449044477
3085 12341 0.0006527646234670136
3086 12345 0.00065156791487702291
3087 12349 0.00065037340466498933
3088 12353 0.00064918108878281506
3089 12357 0.00064799096319000159
3090 12361 0.00064680302385339858
3091 12365 0.00064561726674737746
3092 12369 0.00064443368785373494
3093 12373 0.00064325228316169025
3094 12377 0.0006420730486678053
3095 12381 0.00064089598037609427
3096 12385 0.00063972107429797575
3097 12389 0.00063854832645212972
3098 12393 0.00063737773286473044
3099 12397 0.0006362092895691962
3100 12401 0.00063504299260629061
3101 12405 0.00063387883802411944
3102 12409 0.00063271682187803445
3103 12413 0.00063155694023071243
3104 12417 0.00063039918915202501
3105 12421 0.00062924356471921131
3106 12425 0.00062809006301674404
3107 12429 0.00062693868013624881
3108 12433 0.00062578941217658287
3109 12437 0.00062464225524384376
3110 12441 0.00062349720545130645
3111 12445 0.00062235425891941389
3112 12449 0.00062121341177581073
3113 12453 0.00062007466015523427
3114 12457 0.00061893800019959639
3115 12461 0.00061780342805793241
3116 12465 0.00061667093988638491
3117 12469 0.00061554053184813566
3118 12473 0.00061441220011355816
3119 12477 0.00061328594086003244
3120 12481 0.00061216175027197992
3121 12485 0.0006110396245409197
3122 12489 0.00060991955986540339
3123 12493 0.00060880155245089738
3124 12497 0.00060768559851002578
3125 12501 0.00060657169426230767
3126 12505 0.00060545983593425176
3127 12509 0.00060435001975936995
3128 12513 0.00060324224197809482
3129 12517 0.00060213649883782995
3130 12521 0.00060103278659288614
3131 12525 0.00059993110150446559
3132 12529 0.00059883143984073499
3133 12533 0.00059773379787671839
3134 12537 0.00059663817189429212
3135 12541 0.00059554455818222282
3136 12545 0.00059445295303613838
3137 12549 0.00059336335275844438
3138 12553 0.00059227575365849918
3139 12557 0.00059119015205234815
3140 12561 0.00059010654426290999
3141 12565 0.00058902492661987149
3142 12569 0.00058794529545969846
3143 12573 0.00058686764712560042
3144 12577 0.00058579197796751676
3145 12581 0.00058471828434222503
3146 12585 0.00058364656261311685
3147 12589 0.00058257680915037215
3148 12593 0.00058150902033087491
3149 12597 0.00058044319253812795
3150 12601 0.00057937932216230203
3151 12605 0.00057831740560035209
3152 12609 0.0005772574392557795
3153 12613 0.00057619941953872343
3154 12617 0.00057514334286602135
3155 12621 0.00057408920566110703
3156 12625 0.00057303700435396726
3157 12629 0.00057198673538121016
3158 12633 0.00057093839518602767
3159 12637 0.00056989198021813029
3160 12641 0.00056884748693389678
3161 12645 0.00056780491179607504
3162 12649 0.00056676425127411771
3163 12653 0.00056572550184386648
3164 12657 0.00056468865998771545
3165 12661 0.00056365372219461445
3166 12665 0.0005626206849598549
3167 12669 0.0005615895447853101
3168 12673 0.00056056029817926111
3169 12677 0.00055953294165643822
3170 12681 0.00055850747173807143
3171 12685 0.00055748388495166447
3172 12689 0.00055646217783130261
3173 12693 0.00055544234691732859
3174 12697 0.00055442438875651047
3175 12701 0.00055340829990206805
3176 12705 0.00055239407691348708
3177 12709 0.00055138171635663578
3178 12713 0.00055037121480377559
3179 12717 0.0005493625688333208
3180 12721 0.00054835577503023741
3181 12725 0.00054735082998561837
3182 12729 0.00054634773029693727
3183 12733 0.00054534647256789545
3184 12737 0.00054434705340851138
3185 12741 0.00054334946943499168
3186 12745 0.00054235371726983823
3187 12749 0.00054135979354181032
3188 12753 0.0005403676948858363
3189 12757 0.0005393774179430768
3190 12761 0.00053838895936088077
3191 12765 0.00053740231579281266
3192 12769 0.00053641748389860085
3193 12773 0.0005354344603440888
3194 12777 0.0005344532418013366
3195 12781 0.00053347382494850796
3196 12785 0.0005324962064699306
3197 12789 0.0005315203830560752
3198 12793 0.00053054635140342254
3199 12797 0.00052957410821462942
3200 12801 0.00052860365019840119
3201 12805 0.0005276349740695258
3202 12809 0.00052666807654885286
3203 12813 0.000525702954363311
3204 12817 0.00052473960424582404
3205 12821 0.00052377802293534289
3206 12825 0.00052281820717690409
3207 12829 0.00052186015372150782
3208 12833 0.0005209038593260827
3209 12837 0.00051994932075364231
3210 12841 0.00051899653477317309
3211 12845 0.00051804549815956467
3212 12849 0.00051709620769363007
3213 12853 0.00051614866016222753
3214 12857 0.00051520285235807917
3215 12861 0.00051425878107984563
3216 12865 0.00051331644313205849
3217 12869 0.0005123758353251924
3218 12873 0.00051143695447555565
3219 12877 0.00051049979740538888
3220 12881 0.00050956436094274857
3221 12885 0.00050863064192157995
3222 12889 0.00050769863718167125
3223 12893 0.0005067683435686052
3224 12897 0.00050583975793379744
3225 12901 0.00050491287713448141
3226 12905 0.00050398769803370832
3227 12909 0.00050306421750028222
3228 12913 0.00050214243240879921
3229 12917 0.00050122233963958312
3230 12921 0.00050030393607882861
3231 12925 0.00049938721861830023
3232 12929 0.00049847218415567142
3233 12933 0.00049755882959427494
3234 12937 0.00049664715184303816
3235 12941 0.00049573714781677304
3236 12945 0.00049482881443592051
3237 12949 0.0004939221486265716
3238 12953 0.00049301714732050085
3239 12957 0.00049211380745517723
3240 12961 0.00049121212597364079
3241 12965 0.00049031209982468695
3242 12969 0.00048941372596264683
3243 12973 0.00048851700134749714
3244 12977 0.00048762192294488695
3245 12981 0.00048672848772591209
3246 12985 0.00048583669266735182
3247 12989 0.00048494653475160833
3248 12993 0.00048405801096657513
3249 12997 0.00048317111830574651
3250 13001 0.00048228585376805646
3251 13005 0.00048140221435817251
3252 13009 0.00048052019708615964
3253 13013 0.00047963979896760087
3254 13017 0.00047876101702353576
3255 13021 0.00047788384828065928
3256 13025 0.00047700828977098516
3257 13029 0.00047613433853212358
3258 13033 0.00047526199160706419
3259 13037 0.00047439124604429437
3260 13041 0.00047352209889772983
3261 13045 0.00047265454722675857
3262 13049 0.00047178858809611624
3263 13053 0.00047092421857605602
3264 13057 0.00047006143574216362
3265 13061 0.00046920023667542472
3266 13065 0.00046834061846217994
3267 13069 0.00046748257819422169
3268 13073 0.00046662611296864641
3269 13077 0.0004657712198879584
3270 13081 0.00046491789605995781
3271 13085 0.00046406613859781775
3272 13089 0.00046321594461997334
3273 13093 0.00046236731125019721
3274 13097 0.00046152023561764577
3275 13101 0.00046067471485669608
3276 13105 0.00045983074610700457
3277 13109 0.00045898832651357309
3278 13113 0.00045814745322655606
3279 13117 0.00045730812340147867
3280 13121 0.00045647033419902826
3281 13125 0.00045563408278519331
3282 13129 0.00045479936633115924
3283 13133 0.00045396618201328518
3284 13137 0.00045313452701324582
3285 13141 0.00045230439851778084
3286 13145 0.00045147579371894653
3287 13149 0.00045064870981389066
3288 13153 0.00044982314400498146
3289 13157 0.00044899909349969887
3290 13161 0.00044817655551069842
3291 13165 0.00044735552725582524
3292 13169 0.0004465360059579257
3293 13173 0.00044571798884506208
3294 13177 0.00044490147315046042
3295 13181 0.00044408645611231106
3296 13185 0.00044327293497405611
3297 13189 0.00044246090698408158
3298 13193 0.00044165036939591807
3299 13197 0.0004408413194680915
3300 13201 0.00044003375446432163
3301 13205 0.00043922767165325844
3302 13209 0.00043842306830861204
3303 13213 0.00043761994170910646
3304 13217 0.00043681828913859165
3305 13221 0.00043601810788578227
3306 13225 0.000435219395244443
3307 13229 0.00043442214851337473
3308 13233 0.00043362636499627577
3309 13237 0.00043283204200190816
3310 13241 0.00043203917684393815
3311 13245 0.00043124776684099739
3312 13249 0.00043045780931667718
3313 13253 0.00042966930159944825
3314 13257 0.00042888224102278821
3315 13261 0.0004280966249250731
3316 13265 0.00042731245064957441
3317 13269 0.00042652971554444274
3318 13273 0.00042574841696270762
3319 13277 0.00042496855226234714
3320 13281 0.00042419011880612061
3321 13285 0.00042341311396173087
3322 13289 0.00042263753510170428
3323 13293 0.00042186337960343053
3324 13297 0.00042109064484905729
3325 13301 0.00042031932822569022
3326 13305 0.00041954942712511259
3327 13309 0.00041878093894400582
3328 13313 0.00041801386108381787
3329 13317 0.00041724819095086065
3330 13321 0.00041648392595609109
3331 13325 0.00041572106351537512
3332 13329 0.00041495960104922456
3333 13333 0.00041419953598302621
3334 13337 0.00041344086574683804
3335 13341 0.00041268358777544052
3336 13345 0.00041192769950845846
3337 13349 0.00041117319839008157
3338 13353 0.00041042008186934121
3339 13357 0.00040966834739983505
3340 13361 0.00040891799243999327
3341 13365 0.00040816901445287721
3342 13369 0.00040742141090620537
3343 13373 0.00040667517927240135
3344 13377 0.00040593031702850044
3345 13381 0.00040518682165628688
3346 13385 0.00040444469064209994
3347 13389 0.0004037039214769298
3348 13393 0.00040296451165635765
3349 13397 0.00040222645868066891
3350 13401 0.00040148976005467663
3351 13405 0.00040075441328785459
3352 13409 0.0004000204158942386
3353 13413 0.00039928776539239081
3354 13417 0.00039855645930559296
3355 13421 0.00039782649516155525
3356 13425 0.00039709787049262856
3357 13429 0.00039637058283568016
3358 13433 0.00039564462973211905
3359 13437 0.00039492000872785735
3360 13441 0.00039419671737338799
3361 13445 0.00039347475322366231
3362 13449 0.00039275411383823771
3363 13453 0.00039203479678108071
3364 13457 0.00039131679962062617
3365 13461 0.00039060011992984937
3366 13465 0.00038988475528616793
3367 13469 0.00038917070327154413
3368 13473 0.00038845796147234134
3369 13477 0.00038774652747931046
3370 13481 0.00038703639888770238
3371 13485 0.00038632757329723434
3372 13489 0.00038562004831201854
3373 13493 0.00038491382154052942
3374 13497 0.00038420889059578107
3375 13501 0.00038350525309506706
3376 13505 0.00038280290666004344
3377 13509 0.00038210184891687352
3378 13513 0.00038140207749603257
3379 13517 0.00038070359003241223
3380 13521 0.00038000638416521657
3381 13525 0.00037931045753795815
3382 13529 0.00037861580779858844
3383 13533 0.0003779224325993397
3384 13537 0.00037723032959677646
3385 13541 0.00037653949645178729
3386 13545 0.00037584993082960804
3387 13549 0.0003751616303997078
3388 13553 0.00037447459283587427
3389 13557 0.00037378881581617341
3390 13561 0.00037310429702306394
3391 13565 0.00037242103414310507
3392 13569 0.00037173902486721658
3393 13573 0.00037105826689058603
3394 13577 0.00037037875791254553
3395 13581 0.00036970049563679028
3396 13585 0.00036902347777124011
3397 13589 0.00036834770202797182
3398 13593 0.00036767316612331622
3399 13597 0.00036699986777776009
3400 13601 0.00036632780471606045
3401 13605 0.00036565697466713
3402 13609 0.00036498737536411272
3403 13613 0.00036431900454426584
3404 13617 0.00036365185994904572
3405 13621 0.00036298593932411005
3406 13625 0.00036232124041918204
3407 13629 0.00036165776098822663
3408 13633 0.00036099549878930811
3409 13637 0.00036033445158459494
3410 13641 0.00035967461714045277
3411 13645 0.0003590159932272406
3412 13649 0.00035835857761954521
3413 13653 0.00035770236809604307
3414 13657 0.00035704736243942991
3415 13661 0.00035639355843653734
3416 13665 0.0003557409538782494
3417 13669 0.00035508954655961609
3418 13673 0.000354439334279638
3419 13677 0.00035379031484134227
3420 13681 0.00035314248605195051
3421 13685 0.00035249584572262955
3422 13689 0.00035185039166859362
3423 13693 0.00035120612170910445
3424 13697 0.00035056303366742071
3425 13701 0.00034992112537078455
3426 13705 0.00034928039465051809
3427 13709 0.0003486408393418651
3428 13713 0.0003480024572841136
3429 13717 0.0003473652463204878
3430 13721 0.00034672920429820812
3431 13725 0.00034609432906846347
3432 13729 0.00034546061848643298
3433 13733 0.00034482807041119715
3434 13737 0.00034419668270578384
3435 13741 0.00034356645323721052
3436 13745 0.00034293737987634856
3437 13749 0.00034230946049805831
3438 13753 0.00034168269298106451
3439 13757 0.00034105707520804929
3440 13761 0.00034043260506557549
3441 13765 0.00033980928044411547
3442 13769 0.00033918709923797734
3443 13773 0.00033856605934540017
3444 13777 0.00033794615866851842
3445 13781 0.00033732739511325738
3446 13785 0.00033670976658945042
3447 13789 0.00033609327101071152
3448 13793 0.00033547790629459892
3449 13797 0.00033486367036247752
3450 13801 0.0003342505611394973
3451 13805 0.0003336385765546992
3452 13809 0.00033302771454089852
3453 13813 0.00033241797303472945
3454 13817 0.00033180934997662257
3455 13821 0.00033120184331079483
3456 13825 0.00033059545098527889
3457 13829 0.00032999017095185543
3458 13833 0.00032938600116603258
3459 13837 0.00032878293958726304
3460 13841 0.00032818098417858777
3461 13845 0.00032758013290682682
3462 13849 0.00032698038374262127
3463 13853 0.00032638173466026995
3464 13857 0.00032578418363787923
3465 13861 0.00032518772865720001
3466 13865 0.00032459236770375689
3467 13869 0.00032399809876676672
3468 13873 0.00032340491983919083
3469 13877 0.00032281282891755944
3470 13881 0.00032222182400224987
3471 13885 0.0003216319030972798
3472 13889 0.00032104306421032707
3473 13893 0.00032045530535267666
3474 13897 0.00031986862453934977
3475 13901 0.00031928301978905702
3476 13905 0.00031869848912409682
3477 13909 0.00031811503057043279
3478 13913 0.0003175326421576744
3479 13917 0.00031695132191903369
3480 13921 0.00031637106789132393
3481 13925 0.00031579187811504373
3482 13929 0.00031521375063429594
3483 13933 0.00031463668349670506
3484 13937 0.0003140606747535883
3485 13941 0.0003134857224597697
3486 13945 0.00031291182467371774
3487 13949 0.00031233897945747525
3488 13953 0.00031176718487663951
3489 13957 0.00031119643900036456
3490 13961 0.00031062673990137481
3491 13965 0.00031005808565593801
3492 13969 0.0003094904743438584
3493 13973 0.00030892390404843308
3494 13977 0.00030835837285662871
3495 13981 0.00030779387885877498
3496 13985 0.00030723042014880781
3497 13989 0.00030666799482418765
3498 13993 0.00030610660098583618
3499 13997 0.00030554623673815877
3500 14001 0.00030498690018913432
3501 14005 0.00030442858945013511
3502 14009 0.00030387130263605895
3503 14013 0.0003033150378653116
3504 14017 0.00030275979325964216
3505 14021 0.00030220556694439768
3506 14025 0.00030165235704826678
3507 14029 0.00030110016170346935
3508 14033 0.00030054897904564711
3509 14037 0.00029999880721386367
3510 14041 0.00029944964435058772
3511 14045 0.00029890148860172089
3512 14049 0.00029835433811660418
3513 14053 0.00029780819104796222
3514 14057 0.00029726304555191915
3515 14061 0.00029671889978808135
3516 14065 0.00029617575191931092
3517 14069 0.00029563360011190278
3518 14073 0.0002950924425355715
3519 14077 0.00029455227736334855
3520 14081 0.00029401310277172205
3521 14085 0.00029347491694041797
3522 14089 0.00029293771805253231
3523 14093 0.00029240150429460729
3524 14097 0.00029186627385641693
3525 14101 0.00029133202493114016
3526 14105 0.00029079875571523262
3527 14109 0.00029026646440856517
3528 14113 0.00028973514921417737
3529 14117 0.00028920480833849135
3530 14121 0.00028867543999128658
3531 14125 0.00028814704238560614
3532 14129 0.00028761961373769952
3533 14133 0.00028709315226723293
3534 14137 0.00028656765619702981
3535 14141 0.00028604312375331552
3536 14145 0.00028551955316545759
3537 14149 0.00028499694266614982
3538 14153 0.00028447529049132535
3539 14157 0.00028395459488023432
3540 14161 0.00028343485407523555
3541 14165 0.00028291606632203443
3542 14169 0.0002823982298694806
3543 14173 0.00028188134296971566
3544 14177 0.00028136540387810045
3545 14181 0.00028085041085320229
3546 14185 0.00028033636215676417
3547 14189 0.00027982325605372256
3548 14193 0.00027931109081228431
3549 14197 0.00027879986470369356
3550 14201 0.00027828957600257618
3551 14205 0.00027778022298660362
3552 14209 0.00027727180393664972
3553 14213 0.00027676431713680562
3554 14217 0.00027625776087420204
3555 14221 0.00027575213343925838
3556 14225 0.00027524743312547733
3557 14229 0.00027474365822947574
3558 14233 0.00027424080705106679
3559 14237 0.00027373887789312082
3560 14241 0.00027323786906174359
3561 14245 0.00027273777886607586
3562 14249 0.00027223860561839241
3563 14253 0.00027174034763409764
3564 14257 0.0002712430032316135
3565 14261 0.00027074657073255392
3566 14265 0.00027025104846158354
3567 14269 0.00026975643474646936
3568 14273 0.00026926272791808739
3569 14277 0.00026876992631028225
3570 14281 0.00026827802826005618
3571 14285 0.00026778703210743142
3572 14289 0.00026729693619555005
3573 14293 0.00026680773887051537
3574 14297 0.00026631943848156025
3575 14301 0.00026583203338085328
3576 14305 0.00026534552192370819
3577 14309 0.00026485990246839916
3578 14313 0.00026437517337627163
3579 14317 0.00026389133301166678
3580 14321 0.00026340837974189084
3581 14325 0.00026292631193727649
3582 14329 0.00026244512797123825
3583 14333 0.00026196482622010535
3584 14337 0.00026148540506316383
3585 14341 0.0002610068628827661
3586 14345 0.00026052919806420578
3587 14349 0.00026005240899578904
3588 14353 0.00025957649406877295
3589 14357 0.00025910145167732751
3590 14361 0.00025862728021856443
3591 14365 0.00025815397809266801
3592 14369 0.00025768154370268677
3593 14373 0.00025720997545458668
3594 14377 0.00025673927175728261
3595 14381 0.00025626943102268678
3596 14385 0.00025580045166554772
3597 14389 0.00025533233210353607
3598 14393 0.00025486507075729342
3599 14397 0.00025439866605037807
3600 14401 0.00025393311640921579
3601 14405 0.00025346842026305626
3602 14409 0.0002530045760442006
3603 14413 0.0002525415821876998
3604 14417 0.00025207943713152938
3605 14421 0.00025161813931658811
3606 14425 0.00025115768718653316
3607 14429 0.00025069807918802917
3608 14433 0.00025023931377050657
3609 14437 0.00024978138938624728
3610 14441 0.00024932430449041903
3611 14445 0.00024886805754106411
3612 14449 0.0002484126469989627
3613 14453 0.000247958071327818
3614 14457 0.00024750432899415219
3615 14461 0.00024705141846723144
3616 14465 0.00024659933821929438
3617 14469 0.00024614808672520879
3618 14473 0.00024569766246272375
3619 14477 0.00024524806391243876
3620 14481 0.00024479928955773291
3621 14485 0.00024435133788472586
3622 14489 0.00024390420738239278
3623 14493 0.00024345789654243945
3624 14497 0.00024301240385934077
3625 14501 0.00024256772783039498
3626 14505 0.00024212386695564406
3627 14509 0.00024168081973783642
3628 14513 0.00024123858468260573
3629 14517 0.00024079716029821207
3630 14521 0.00024035654509570214
3631 14525 0.0002399167375888238
3632 14529 0.00023947773629417335
3633 14533 0.00023903953973097028
3634 14537 0.00023860214642122988
3635 14541 0.00023816555488963907
3636 14545 0.00023772976366357284
3637 14549 0.00023729477127322899
3638 14553 0.00023686057625139966
3639 14557 0.00023642717713365618
3640 14561 0.0002359945724582249
3641 14565 0.00023556276076601291
3642 14569 0.00023513174060061983
3643 14573 0.00023470151050831542
3644 14577 0.00023427206903808351
3645 14581 0.00023384341474158376
3646 14585 0.00023341554617310314
3647 14589 0.00023298846188961182
3648 14593 0.00023256216045068425
3649 14597 0.00023213664041863222
3650 14601 0.0002317119003584079
3651 14605 0.00023128793883749413
3652 14609 0.00023086475442607855
3653 14613 0.00023044234569705144
3654 14617 0.00023002071122585739
3655 14621 0.0002295998495905105
3656 14625 0.00022917975937176345
3657 14629 0.00022876043915291333
3658 14633 0.00022834188751988532
3659 14637 0.00022792410306113198
3660 14641 0.00022750708436780422
3661 14645 0.0002270908300336212
3662 14649 0.00022667533865483266
3663 14653 0.00022626060883030292
3664 14657 0.0002258466391615452
3665 14661 0.0002254334282525671
3666 14665 0.00022502097470995767
3667 14669 0.00022460927714288093
3668 14673 0.00022419833416307788
3669 14677 0.00022378814438480518
3670 14681 0.00022337870642493704
3671 14685 0.00022297001890279555
3672 14689 0.00022256208044030992
3673 14693 0.00022215488966190685
3674 14697 0.00022174844519460136
3675 14701 0.00022134274566790762
3676 14705 0.00022093778971378039
3677 14709 0.00022053357596687255
3678 14713 0.00022013010306420579
3679 14717 0.00021972736964531543
3680 14721 0.00021932537435235985
3681 14725 0.00021892411582983323
3682 14729 0.0002185235927248567
3683 14733 0.00021812380368690592
3684 14737 0.00021772474736812188
3685 14741 0.00021732642242300773
3686 14745 0.00021692882750850472
3687 14749 0.0002165319612841008
3688 14753 0.00021613582241177394
3689 14757 0.00021574040955591161
3690 14761 0.00021534572138334353
3691 14765 0.00021495175656339075
3692 14769 0.00021455851376781543
3693 14773 0.00021416599167084569
3694 14777 0.00021377418894908098
3695 14781 0.00021338310428161759
3696 14785 0.00021299273634994462
3697 14789 0.00021260308383806137
3698 14793 0.00021221414543227444
3699 14797 0.00021182591982134457
3700 14801 0.00021143840569652967
3701 14805 0.00021105160175137439
3702 14809 0.00021066550668187204
3703 14813 0.00021028011918641101
3704 14817 0.0002098954379658483
3705 14821 0.00020951146172332421
3706 14825 0.00020912818916441842
3707 14829 0.00020874561899708957
3708 14833 0.00020836374993165896
3709 14837 0.00020798258068084022
3710 14841 0.00020760210995972658
3711 14845 0.00020722233648568986
3712 14849 0.00020684325897857026
3713 14853 0.00020646487616054023
3714 14857 0.00020608718675608817
3715 14861 0.00020571018949204533
3716 14865 0.00020533388309763745
3717 14869 0.00020495826630437779
3718 14873 0.00020458333784610956
3719 14877 0.00020420909645904521
3720 14881 0.00020383554088169818
3721 14885 0.00020346266985492249
3722 14889 0.0002030904821219093
3723 14893 0.00020271897642807276
3724 14897 0.00020234815152124952
3725 14901 0.00020197800615150024
3726 14905 0.00020160853907118207
3727 14909 0.00020123974903499191
3728 14913 0.00020087163479990202
3729 14917 0.00020050419512514069
3730 14921 0.00020013742877227441
3731 14925 0.00019977133450515557
3732 14929 0.00019940591108985281
3733 14933 0.00019904115729473494
3734 14937 0.00019867707189038901
3735 14941 0.00019831365364975163
3736 14945 0.0001979509013479505
3737 14949 0.00019758881376236577
3738 14953 0.00019722738967266158
3739 14957 0.00019686662786077319
3740 14961 0.00019650652711081866
3741 14965 0.00019614708620914727
3742 14969 0.0001957883039443895
3743 14973 0.00019543017910735014
3744 14977 0.00019507271049115505
3745 14981 0.00019471589689104744
3746 14985 0.00019435973710451093
3747 14989 0.00019400422993128715
3748 14993 0.00019364937417329692
3749 14997 0.00019329516863462264
3750 15001 0.00019294161212162977
3751 15005 0.00019258870344278755
3752 15009 0.00019223644140884714
3753 15013 0.00019188482483270975
3754 15017 0.0001915338525294432
3755 15021 0.00019118352331631028
3756 15025 0.00019083383601276564
3757 15029 0.00019048478944040033
3758 15033 0.00019013638242298963
3759 15037 0.00018978861378645889
3760 15041 0.0001894414823589526
3761 15045 0.00018909498697070406
3762 15049 0.0001887491264541334
3763 15053 0.00018840389964377426
3764 15057 0.00018805930537632996
3765 15061 0.00018771534249063118
3766 15065 0.00018737200982772207
3767 15069 0.00018702930623066413
3768 15073 0.00018668723054470198
3769 15077 0.00018634578161717011
3770 15081 0.00018600495829760344
3771 15085 0.00018566475943758166
3772 15089 0.00018532518389078979
3773 15093 0.00018498623051305504
3774 15097 0.0001846478981622989
3775 15101 0.0001843101856985466
3776 15105 0.00018397309198396459
3777 15109 0.00018363661588274448
3778 15113 0.00018330075626112657
3779 15117 0.00018296551198760218
3780 15121 0.0001826308819325742
3781 15125 0.00018229686496860938
3782 15129 0.00018196345997029508
3783 15133 0.00018163066581440161
3784 15137 0.00018129848137962712
3785 15141 0.00018096690554681225
3786 15145 0.00018063593719884192
3787 15149 0.00018030557522066297
3788 15153 0.00017997581849924462
3789 15157 0.00017964666592360244
3790 15161 0.00017931811638483266
3791 15165 0.0001789901687760717
3792 15169 0.00017866282199241658
3793 15173 0.00017833607493111423
3794 15177 0.00017800992649135049
3795 15181 0.00017768437557437176
3796 15185 0.00017735942108341375
3797 15189 0.00017703506192378609
3798 15193 0.00017671129700274658
3799 15197 0.00017638812522963003
3800 15201 0.00017606554551568486
3801 15205 0.00017574355677428416
3802 15209 0.0001754221579206944
3803 15213 0.00017510134787225982
3804 15217 0.00017478112554820434
3805 15221 0.00017446148986986946
3806 15225 0.00017414243976050458
3807 15229 0.00017382397414531761
3808 15233 0.00017350609195154301
3809 15237 0.00017318879210842937
3810 15241 0.00017287207354708489
3811 15245 0.00017255593520068709
3812 15249 0.0001722403760043067
3813 15253 0.00017192539489495814
3814 15257 0.00017161099081168833
3815 15261 0.00017129716269543888
3816 15265 0.00017098390948912053
3817 15269 0.0001706712301375629
3818 15273 0.0001703591235875996
3819 15277 0.00017004758878794816
3820 15281 0.00016973662468924744
3821 15285 0.00016942623024410511
3822 15289 0.0001691164044069972
3823 15293 0.00016880714613438385
3824 15297 0.00016849845438462891
3825 15301 0.00016819032811802841
3826 15305 0.00016788276629671678
3827 15309 0.00016757576788484834
3828 15313 0.00016726933184839051
3829 15317 0.00016696345715525187
3830 15321 0.00016665814277519149
3831 15325 0.00016635338767995479
3832 15329 0.00016604919084313717
3833 15333 0.00016574555124019384
3834 15337 0.00016544246784846271
3835 15341 0.00016513993964718492
3836 15345 0.00016483796561749027
3837 15349 0.00016453654474233515
3838 15353 0.00016423567600664093
3839 15357 0.00016393535839708258
3840 15361 0.00016363559090228367
3841 15365 0.00016333637251266734
3842 15369 0.00016303770222050588
3843 15373 0.00016273957901997643
3844 15377 0.00016244200190712691
3845 15381 0.00016214496987975607
3846 15385 0.00016184848193761178
3847 15389 0.000161552537082235
3848 15393 0.00016125713431695038
3849 15397 0.00016096227264698272
3850 15401 0.00016066795107937595
3851 15405 0.00016037416862299406
3852 15409 0.00016008092428851866
3853 15413 0.00015978821708844087
3854 15417 0.00015949604603709199
3855 15421 0.00015920441015058844
3856 15425 0.00015891330844686289
3857 15429 0.00015862273994568787
3858 15433 0.00015833270366858698
3859 15437 0.00015804319863894019
3860 15441 0.00015775422388184714
3861 15445 0.0001574657784242845
3862 15449 0.00015717786129492824
3863 15453 0.00015689047152431072
3864 15457 0.00015660360814475933
3865 15461 0.00015631727019029034
3866 15465 0.00015603145669678095
3867 15469 0.00015574616670186657
3868 15473 0.00015546139924494995
3869 15477 0.0001551771533671339
3870 15481 0.00015489342811137653
3871 15485 0.00015461022252233987
3872 15489 0.00015432753564648783
3873 15493 0.0001540453665320108
3874 15497 0.00015376371422884275
3875 15501 0.00015348257778861177
3876 15505 0.00015320195626480798
3877 15509 0.00015292184871261043
3878 15513 0.00015264225418891566
3879 15517 0.0001523631717523728
3880 15521 0.00015208460046333458
3881 15525 0.00015180653938388924
3882 15529 0.00015152898757790525
3883 15533 0.00015125194411089719
3884 15537 0.0001509754080501554
3885 15541 0.00015069937846463183
3886 15545 0.00015042385442502927
3887 15549 0.00015014883500376661
3888 15553 0.00014987431927490145
3889 15557 0.00014960030631430222
3890 15561 0.00014932679519941833
3891 15565 0.00014905378500947408
3892 15569 0.00014878127482539406
3893 15573 0.00014850926372972397
3894 15577 0.00014823775080674854
3895 15581 0.00014796673514244727
3896 15585 0.00014769621582442461
3897 15589 0.00014742619194203351
3898 15593 0.00014715666258621494
3899 15597 0.00014688762684964395
3900 15601 0.00014661908382668253
3901 15605 0.00014635103261325557
3902 15609 0.00014608347230710047
3903 15613 0.0001458164020074766
3904 15617 0.00014554982081536186
3905 15621 0.0001452837278333755
3906 15625 0.00014501812216577594
3907 15629 0.00014475300291849088
3908 15633 0.00014448836919910278
3909 15637 0.00014422422011680551
3910 15641 0.00014396055478239596
3911 15645 0.00014369737230841362
3912 15649 0.00014343467180894122
3913 15653 0.00014317245239972657
3914 15657 0.00014291071319811404
3915 15661 0.00014264945332308934
3916 15665 0.00014238867189524202
3917 15669 0.00014212836803679439
3918 15673 0.00014186854087160303
3919 15677 0.00014160918952513499
3920 15681 0.00014135031312439834
3921 15685 0.00014109191079806932
3922 15689 0.00014083398167636933
3923 15693 0.00014057652489118908
3924 15697 0.00014031953957595734
3925 15701 0.00014006302486574754
3926 15705 0.000139806979897183
3927 15709 0.00013955140380848439
3928 15713 0.00013929629573944239
3929 15717 0.0001390416548314979
3930 15721 0.00013878748022752959
3931 15725 0.00013853377107218555
3932 15729 0.00013828052651148395
3933 15733 0.00013802774569319798
3934 15737 0.00013777542776653148
3935 15741 0.00013752357188228775
3936 15745 0.00013727217719286479
3937 15749 0.00013702124285215668
3938 15753 0.00013677076801570177
3939 15757 0.00013652075184054756
3940 15761 0.00013627119348525959
3941 15765 0.00013602209211000004
3942 15769 0.00013577344687638995
3943 15773 0.00013552525694770901
3944 15777 0.00013527752148870619
3945 15781 0.00013503023966564693
3946 15785 0.00013478341064640303
3947 15789 0.00013453703360030155
3948 15793 0.00013429110769823163
3949 15797 0.00013404563211260502
3950 15801 0.00013380060601738674
3951 15805 0.00013355602858798805
3952 15809 0.00013331189900135868
3953 15813 0.00013306821643599282
3954 15817 0.00013282498007188045
3955 15821 0.00013258218909050268
3956 15825 0.00013233984267488748
3957 15829 0.00013209794000950087
3958 15833 0.00013185648028035302
3959 15837 0.00013161546267493587
3960 15841 0.00013137488638224353
3961 15845 0.000131134750592735
3962 15849 0.0001308950544983958
3963 15853 0.00013065579729268275
3964 15857 0.00013041697817052503
3965 15861 0.00013017859632833526
3966 15865 0.00012994065096401568
3967 15869 0.00012970314127689963
3968 15873 0.0001294660664678625
3969 15877 0.00012922942573917863
3970 15881 0.00012899321829465179
3971 15885 0.00012875744333947699
3972 15889 0.00012852210008039341
3973 15893 0.00012828718772549797
3974 15897 0.0001280527054844617
3975 15901 0.00012781865256829256
3976 15905 0.00012758502818955176
3977 15909 0.00012735183156217146
3978 15913 0.00012711906190152541
3979 15917 0.00012688671842451963
3980 15921 0.00012665480034940423
3981 15925 0.00012642330689587378
3982 15929 0.00012619223728513155
3983 15933 0.00012596159073977037
3984 15937 0.00012573136648375932
3985 15941 0.00012550156374253399
3986 15945 0.0001252721817430304
3987 15949 0.0001250432197134733
3988 15953 0.00012481467688360917
3989 15957 0.00012458655248452294
3990 15961 0.00012435884574877486
3991 15965 0.00012413155591028854
3992 15969 0.00012390468220441
3993 15973 0.00012367822386791417
3994 15977 0.00012345218013897659
3995 15981 0.00012322655025712677
3996 15985 0.00012300133346331176
3997 15989 0.00012277652899987836
3998 15993 0.00012255213611058559
3999 15997 0.00012232815404058427
4000 16001 0.00012210458203639287
4001 16005 0.00012188141934589802
4002 16009 0.00012165866521837522
4003 16013 0.00012143631890452293
4004 16017 0.00012121437965637267
4005 16021 0.00012099284672734688
4006 16025 0.00012077171937225577
4007 16029 0.00012055099684719483
4008 16033 0.0001203306784097526
4009 16037 0.00012011076331876036
4010 16041 0.00011989125083450929
4011 16045 0.00011967214021866654
4012 16049 0.00011945343073413392
4013 16053 0.00011923512164524227
4014 16057 0.00011901721221765537
4015 16061 0.00011879970171839631
4016 16065 0.00011858258941589598
4017 16069 0.00011836587457982479
4018 16073 0.00011814955648126455
4019 16077 0.00011793363439258759
4020 16081 0.00011771810758752531
4021 16085 0.00011750297534113651
4022 16089 0.00011728823692986255
4023 16093 0.00011707389163144303
4024 16097 0.00011685993872489984
4025 16101 0.00011664637749061739
4026 16105 0.00011643320721029772
4027 16109 0.00011622042716694367
4028 16113 0.00011600803664493591
4029 16117 0.00011579603492995816
4030 16121 0.0001155844213089084
4031 16125 0.00011537319507012464
4032 16129 0.00011516235550317617
4033 16133 0.00011495190189899757
4034 16137 0.00011474183354969576
4035 16141 0.00011453214974881535
4036 16145 0.00011432284979115324
4037 16149 0.00011411393297279323
4038 16153 0.00011390539859114101
4039 16157 0.00011369724594483499
4040 16161 0.00011348947433384878
4041 16165 0.00011328208305944602
4042 16169 0.0001130750714241499
4043 16173 0.0001128684387317718
4044 16177 0.00011266218428738592
4045 16181 0.00011245630739741944
4046 16185 0.00011225080736950624
4047 16189 0.00011204568351249907
4048 16193 0.00011184093513665484
4049 16197 0.00011163656155342022
4050 16201 0.00011143256207549041
4051 16205 0.00011122893601686806
4052 16209 0.00011102568269272737
4053 16213 0.00011082280141966307
4054 16217 0.00011062029151540908
4055 16221 0.00011041815229895573
4056 16225 0.00011021638309055601
4057 16229 0.00011001498321174579
4058 16233 0.00010981395198527334
4059 16237 0.00010961328873513587
4060 16241 0.00010941299278653767
4061 16245 0.00010921306346600426
4062 16249 0.00010901350010128248
4063 16253 0.00010881430202132483
4064 16257 0.00010861546855628103
4065 16261 0.00010841699903753681
4066 16265 0.00010821889279781959
4067 16269 0.00010802114917093141
4068 16273 0.00010782376749198785
4069 16277 0.00010762674709735534
4070 16281 0.00010743008732454115
4071 16285 0.00010723378751229833
4072 16289 0.00010703784700061046
4073 16293 0.00010684226513058606
4074 16297 0.00010664704124471343
4075 16301 0.00010645217468654277
4076 16305 0.00010625766480088357
4077 16309 0.0001060635109337644
4078 16313 0.00010586971243238716
4079 16317 0.00010567626864514894
4080 16321 0.00010548317892167642
4081 16325 0.00010529044261279706
4082 16329 0.00010509805907046911
4083 16333 0.00010490602764784879
4084 16337 0.00010471434769934112
4085 16341 0.00010452301858050839
4086 16345 0.00010433203964809778
4087 16349 0.00010414141026002764
4088 16353 0.00010395112977539256
4089 16357 0.00010376119755452287
4090 16361 0.00010357161295885323
4091 16365 0.00010338237535098083
4092 16369 0.00010319348409471475
4093 16373 0.00010300493855505711
4094 16377 0.00010281673809810362
4095 16381 0.0001026288820911749
4096 16385 0.00010244136990276862
4097 16389 0.00010225420090246021
4098 16393 0.00010206737446106857
4099 16397 0.00010188088995049099
4100 16401 0.0001016947467438469
4101 16405 0.00010150894421533505
4102 16409 0.00010132348174040182
4103 16413 0.00010113835869555048
4104 16417 0.00010095357445853682
4105 16421 0.00010076912840808479
4106 16425 0.00010058501992424808
4107 16429 0.00010040124838805053
4108 16433 0.00010021781318177542
4109 16437 0.00010003471368882321
4110 16441 9.9851949293666898e-05
4111 16445 9.9669519381973028e-05
4112 16449 9.9487423340528395e-05
4113 16453 9.9305660557205694e-05
4114 16457 9.9124230421073899e-05
4115 16461 9.8943132322232576e-05
4116 16465 9.8762365651945124e-05
4117 16469 9.8581929802577187e-05
4118 16473 9.8401824167622287e-05
4119 16477 9.8222048141721603e-05
4120 16481 9.8042601120589321e-05
4121 16485 9.7863482501093829e-05
4122 16489 9.7684691681106524e-05
4123 16493 9.7506228059762777e-05
4124 16497 9.7328091037172159e-05
4125 16501 9.7150280014578883e-05
4126 16505 9.6972794394330718e-05
4127 16509 9.6795633579903356e-05
4128 16513 9.6618796975817578e-05
4129 16517 9.6442283987713536e-05
4130 16521 9.6266094022339112e-05
4131 16525 9.6090226487519531e-05
4132 16529 9.5914680792110772e-05
4133 16533 9.5739456346215075e-05
4134 16537 9.5564552560842793e-05
4135 16541 9.5389968848164392e-05
4136 16545 9.5215704621387566e-05
4137 16549 9.5041759294847456e-05
4138 16553 9.4868132283997613e-05
4139 16557 9.4694823005204336e-05
4140 16561 9.4521830876070811e-05
4141 16565 9.4349155315224089e-05
4142 16569 9.4176795742279877e-05
4143 16573 9.4004751578004046e-05
4144 16577 9.3833022244205929e-05
4145 16581 9.366160716377108e-05
4146 16585 9.3490505760625886e-05
4147 16589 9.3319717459744168e-05
4148 16593 9.3149241687132952e-05
4149 16597 9.2979077869927241e-05
4150 16601 9.2809225436282555e-05
4151 16605 9.2639683815347559e-05
4152 16609 9.2470452437417067e-05
4153 16613 9.2301530733753491e-05
4154 16617 9.2132918136759198e-05
4155 16621 9.196461407975554e-05
4156 16625 9.1796617997168617e-05
4157 16629 9.1628929324477165e-05
4158 16633 9.1461547498147727e-05
4159 16637 9.1294471955751861e-05
4160 16641 9.1127702135795506e-05
4161 16645 9.0961237477884781e-05
4162 16649 9.0795077422702785e-05
4163 16653 9.0629221411858658e-05
4164 16657 9.0463668888055314e-05
4165 16661 9.0298419295007902e-05
4166 16665 9.0133472077401217e-05
4167 16669 8.9968826680949691e-05
4168 16673 8.9804482552475988e-05
4169 16677 8.9640439139719735e-05
4170 16681 8.9476695891488024e-05
4171 16685 8.9313252257521882e-05
4172 16689 8.9150107688716314e-05
4173 16693 8.898726163688919e-05
4174 16697 8.8824713554815944e-05
4175 16701 8.8662462896369333e-05
4176 16705 8.8500509116371995e-05
4177 16709 8.8338851670645148e-05
4178 16713 8.8177490016047629e-05
4179 16717 8.80164236103523e-05
4180 16721 8.7855651912449714e-05
4181 16725 8.7695174382174235e-05
4182 16729 8.7534990480331358e-05
4183 16733 8.7375099668690804e-05
4184 16737 8.7215501410102672e-05
4185 16741 8.7056195168302012e-05
4186 16745 8.6897180408019488e-05
4187 16749 8.6738456595048997e-05
4188 16753 8.6580023196113922e-05
4189 16757 8.642187967895135e-05
4190 16761 8.6264025512202986e-05
4191 16765 8.6106460165522188e-05
4192 16769 8.5949183109611837e-05
4193 16773 8.5792193816019692e-05
4194 16777 8.5635491757359296e-05
4195 16781 8.5479076407132695e-05
4196 16785 8.5322947239860084e-05
4197 16789 8.5167103731048307e-05
4198 16793 8.5011545357066611e-05
4199 16797 8.4856271595426313e-05
4200 16801 8.4701281924400791e-05
4201 16805 8.4546575823368032e-05
4202 16809 8.4392152772533923e-05
4203 16813 8.4238012253163276e-05
4204 16817 8.4084153747468197e-05
4205 16821 8.3930576738544026e-05
4206 16825 8.3777280710493595e-05
4207 16829 8.362426514834814e-05
4208 16833 8.3471529538031928e-05
4209 16837 8.3319073366520127e-05
4210 16841 8.316689612166286e-05
4211 16845 8.301499729227135e-05
4212 16849 8.2863376368066103e-05
4213 16853 8.2712032839678273e-05
4214 16857 8.256096619878562e-05
4215 16861 8.241017593793213e-05
4216 16865 8.2259661550574439e-05
4217 16869 8.2109422531126172e-05
4218 16873 8.1959458374914433e-05
4219 16877 8.1809768578209623e-05
4220 16881 8.166035263814396e-05
4221 16885 8.1511210052904296e-05
4222 16889 8.1362340321484885e-05
4223 16893 8.1213742943812343e-05
4224 16897 8.1065417420849592e-05
4225 16901 8.0917363254282175e-05
4226 16905 8.0769579946898405e-05
4227 16909 8.0622067002219123e-05
4228 16913 8.0474823924859331e-05
4229 16917 8.0327850220177145e-05
4230 16921 8.0181145394549343e-05
4231 16925 8.0034708955251384e-05
4232 16929 7.9888540410371215e-05
4233 16933 7.9742639268984031e-05
4234 16937 7.9597005041080702e-05
4235 16941 7.9451637237505082e-05
4236 16945 7.9306535370002944e-05
4237 16949 7.9161698951209298e-05
4238 16953 7.9017127494716965e-05
4239 16957 7.8872820514939968e-05
4240 16961 7.8728777527233864e-05
4241 16965 7.8584998047796445e-05
4242 16969 7.8441481593756183e-05
4243 16973 7.8298227683098573e-05
4244 16977 7.8155235834717355e-05
4245 16981 7.8012505568323491e-05
4246 16985 7.7870036404583827e-05
4247 16989 7.7727827865069774e-05
4248 16993 7.7585879472125859e-05
4249 16997 7.7444190749110245e-05
4250 17001 7.7302761220097345e-05
4251 17005 7.7161590410161016e-05
4252 17009 7.7020677845216593e-05
4253 17013 7.688002305198935e-05
4254 17017 7.6739625558146866e-05
4255 17021 7.6599484892183144e-05
4256 17025 7.6459600583484916e-05
4257 17029 7.631997216230488e-05
4258 17033 7.6180599159708439e-05
4259 17037 7.6041481107680129e-05
4260 17041 7.5902617539046923e-05
4261 17045 7.5764007987472068e-05
4262 17049 7.5625651987518914e-05
4263 17053 7.5487549074546901e-05
4264 17057 7.5349698784802428e-05
4265 17061 7.5212100655376663e-05
4266 17065 7.5074754224240523e-05
4267 17069 7.493765903012243e-05
4268 17073 7.4800814612691974e-05
4269 17077 7.4664220512460561e-05
4270 17081 7.4527876270726363e-05
4271 17085 7.4391781429652905e-05
4272 17089 7.4255935532243917e-05
4273 17093 7.4120338122362183e-05
4274 17097 7.3984988744670924e-05
4275 17101 7.3849886944716176e-05
4276 17105 7.3715032268822605e-05
4277 17109 7.358042426424091e-05
4278 17113 7.3446062478976868e-05
4279 17117 7.3311946461792555e-05
4280 17121 7.3178075762464929e-05
4281 17125 7.3044449931391895e-05
4282 17129 7.2911068519998967e-05
4283 17133 7.2777931080414602e-05
4284 17137 7.2645037165591439e-05
4285 17141 7.2512386329348177e-05
4286 17145 7.2379978126275416e-05
4287 17149 7.2247812111855264e-05
4288 17153 7.2115887842237267e-05
4289 17157 7.198420487454587e-05
4290 17161 7.1852762766683084e-05
4291 17165 7.172156107728801e-05
4292 17169 7.1590599365890656e-05
4293 17173 7.1459877192772055e-05
4294 17177 7.1329394119030279e-05
4295 17181 7.119914970660835e-05
4296 17185 7.1069143518251706e-05
4297 17189 7.0939375117417522e-05
4298 17193 7.0809844068526153e-05
4299 17197 7.0680549936627331e-05
4300 17201 7.0551492287642884e-05
4301 17205 7.0422670688358649e-05
4302 17209 7.0294084706233267e-05
4303 17213 7.0165733909623331e-05
4304 17217 7.0037617867514497e-05
4305 17221 6.9909736149929085e-05
4306 17225 6.9782088327486388e-05
4307 17229 6.9654673971682169e-05
4308 17233 6.9527492654786961e-05
4309 17237 6.9400543949806794e-05
4310 17241 6.9273827430563803e-05
4311 17245 6.9147342671698533e-05
4312 17249 6.9021089248567929e-05
4313 17253 6.8895066737346549e-05
4314 17257 6.876927471502367e-05
4315 17261 6.8643712759275212e-05
4316 17265 6.8518380448625522e-05
4317 17269 6.8393277362295736e-05
4318 17273 6.8268403080404833e-05
4319 17277 6.8143757183756031e-05
4320 17281 6.8019339253896501e-05
4321 17285 6.7895148873146435e-05
4322 17289 6.7771185624719126e-05
4323 17293 6.7647449092425097e-05
4324 17297 6.7523938860942912e-05
4325 17301 6.7400654515650023e-05
4326 17305 6.7277595642742377e-05
4327 17309 6.7154761829127534e-05
4328 17313 6.7032152662488694e-05
4329 17317 6.6909767731297215e-05
4330 17321 6.6787606624757909e-05
4331 17325 6.6665668932772943e-05
4332 17329 6.6543954246121048e-05
4333 17333 6.6422462156206542e-05
4334 17337 6.6301192255275679e-05
4335 17341 6.6180144136254479e-05
4336 17345 6.6059317392850214e-05
4337 17349 6.5938711619490254e-05
4338 17353 6.5818326411432143e-05
4339 17357 6.569816136459651e-05
4340 17361 6.5578216075597046e-05
4341 17365 6.5458490141874769e-05
4342 17369 6.533898316162346e-05
4343 17373 6.5219694733723119e-05
4344 17377 6.5100624457827295e-05
4345 17381 6.4981771934238895e-05
4346 17385 6.4863136764054826e-05
4347 17389 6.4744718549155278e-05
4348 17393 6.4626516892108936e-05
4349 17397 6.4508531396150634e-05
4350 17401 6.4390761665337855e-05
4351 17405 6.4273207304408285e-05
4352 17409 6.4155867918780205e-05
4353 17413 6.4038743114724187e-05
4354 17417 6.3921832499140506e-05
4355 17421 6.3805135679629414e-05
4356 17425 6.368865226457493e-05
4357 17429 6.3572381863076201e-05
4358 17433 6.3456324084928487e-05
4359 17437 6.3340478540610187e-05
4360 17441 6.3224844841345635e-05
4361 17445 6.3109422599083123e-05
4362 17449 6.2994211426495276e-05
4363 17453 6.2879210936904573e-05
4364 17457 6.2764420744413157e-05
4365 17461 6.2649840463813863e-05
4366 17465 6.2535469710510026e-05
4367 17469 6.24213081007903e-05
4368 17473 6.2307355251482662e-05
4369 17477 6.2193610780223577e-05
4370 17481 6.2080074305329253e-05
4371 17485 6.1966745445795216e-05
4372 17489 6.185362382124697e-05
4373 17493 6.1740709052151982e-05
4374 17497 6.1628000759655305e-05
4375 17501 6.1515498565461874e-05
4376 17505 6.1403202092094342e-05
4377 17509 6.1291110962708185e-05
4378 17513 6.1179224801155519e-05
4379 17517 6.1067543232060155e-05
4380 17521 6.0956065880594461e-05
4381 17525 6.08447923727539e-05
4382 17529 6.0733722335105469e-05
4383 17533 6.0622855394999323e-05
4384 17537 6.0512191180440463e-05
4385 17541 6.0401729320035523e-05
4386 17545 6.0291469443223534e-05
4387 17549 6.0181411179981846e-05
4388 17553 6.0071554161045788e-05
4389 17557 5.9961898017787943e-05
4390 17561 5.9852442382277778e-05
4391 17565 5.9743186887257365e-05
4392 17569 5.9634131166199733e-05
4393 17573 5.9525274853132919e-05
4394 17577 5.9416617582832356e-05
4395 17581 5.930815899073263e-05
4396 17585 5.919989871292566e-05
4397 17589 5.9091836386140461e-05
4398 17593 5.8983971647873354e-05
4399 17597 5.8876304136206159e-05
4400 17601 5.8768833489915728e-05
4401 17605 5.8661559348390054e-05
4402 17609 5.8554481351790006e-05
4403 17613 5.8447599140785587e-05
4404 17617 5.834091235681318e-05
4405 17621 5.8234420641922903e-05
4406 17625 5.8128123638870182e-05
4407 17629 5.8022020991015927e-05
4408 17633 5.791611234237613e-05
4409 17637 5.7810397337667194e-05
4410 17641 5.7704875622249379e-05
4411 17645 5.7599546842036594e-05
4412 17649 5.7494410643718122e-05
4413 17653 5.7389466674510907e-05
4414 17657 5.7284714582444055e-05
4415 17661 5.71801540160661e-05
4416 17665 5.7075784624552977e-05
4417 17669 5.6971606057806914e-05
4418 17673 5.6867617966309874e-05
4419 17677 5.6763820001271967e-05
4420 17681 5.6660211814430114e-05
4421 17685 5.6556793058275821e-05
4422 17689 5.6453563385837063e-05
4423 17693 5.6350522450816991e-05
4424 17697 5.6247669907490068e-05
4425 17701 5.6145005410910359e-05
4426 17705 5.6042528616686804e-05
4427 17709 5.5940239181021434e-05
4428 17713 5.5838136760789213e-05
4429 17717 5.5736221013505372e-05
4430 17721 5.5634491597259221e-05
4431 17725 5.5532948170884407e-05
4432 17729 5.5431590393659761e-05
4433 17733 5.5330417925689295e-05
4434 17737 5.522943042756508e-05
4435 17741 5.5128627560493282e-05
4436 17745 5.5028008986391393e-05
4437 17749 5.4927574367727849e-05
4438 17753 5.4827323367648754e-05
4439 17757 5.4727255649873219e-05
4440 17761 5.4627370878717275e-05
4441 17765 5.4527668719196149e-05
4442 17769 5.4428148836867101e-05
4443 17773 5.4328810897882796e-05
4444 17777 5.4229654569075306e-05
4445 17781 5.4130679517857515e-05
4446 17785 5.4031885412273899e-05
4447 17789 5.3933271920903261e-05
4448 17793 5.3834838713063369e-05
4449 17797 5.3736585458561841e-05
4450 17801 5.3638511827866592e-05
4451 17805 5.3540617492028734e-05
4452 17809 5.3442902122693585e-05
4453 17813 5.3345365392127232e-05
4454 17817 5.3248006973257654e-05
4455 17821 5.3150826539482376e-05
4456 17825 5.3053823764872174e-05
4457 17829 5.2956998324165841e-05
4458 17833 5.2860349892538458e-05
4459 17837 5.2763878145857926e-05
4460 17841 5.2667582760624353e-05
4461 17845 5.2571463413800093e-05
4462 17849 5.2475519783078675e-05
4463 17853 5.2379751546717127e-05
4464 17857 5.2284158383476137e-05
4465 17861 5.2188739972745827e-05
4466 17865 5.2093495994605939e-05
4467 17869 5.1998426129562354e-05
4468 17873 5.1903530058784023e-05
4469 17877 5.1808807464048135e-05
4470 17881 5.171425802772416e-05
4471 17885 5.1619881432701684e-05
4472 17889 5.1525677362484406e-05
4473 17893 5.143164550110642e-05
4474 17897 5.1337785533298693e-05
4475 17901 5.1244097144264014e-05
4476 17905 5.1150580019840049e-05
4477 17909 5.1057233846425801e-05
4478 17913 5.0964058310950058e-05
4479 17917 5.0871053100989759e-05
4480 17921 5.0778217904663539e-05
4481 17925 5.0685552410640634e-05
4482 17929 5.0593056308158475e-05
4483 17933 5.0500729287089588e-05
4484 17937 5.0408571037840836e-05
4485 17941 5.031658125133884e-05
4486 17945 5.0224759619141425e-05
4487 17949 5.0133105833332565e-05
4488 17953 5.0041619586583331e-05
4489 17957 4.9950300572134505e-05
4490 17961 4.9859148483790149e-05
4491 17965 4.9768163015855211e-05
4492 17969 4.9677343863235404e-05
4493 17973 4.9586690721439913e-05
4494 17977 4.9496203286512381e-05
4495 17981 4.9405881255007992e-05
4496 17985 4.9315724324061434e-05
4497 17989 4.9225732191420454e-05
4498 17993 4.9135904555305967e-05
4499 17997 4.9046241114487037e-05
4500 18001 4.8956741568381236e-05
4501 18005 4.8867405616885116e-05
4502 18009 4.8778232960490741e-05
4503 18013 4.8689223300170436e-05
4504 18017 4.8600376337476748e-05
4505 18021 4.85116917745277e-05
4506 18025 4.8423169313983414e-05
4507 18029 4.8334808659062735e-05
4508 18033 4.824660951348966e-05
4509 18037 4.8158571581562234e-05
4510 18041 4.8070694568061552e-05
4511 18045 4.7982978178417479e-05
4512 18049 4.7895422118549873e-05
4513 18053 4.7808026094875488e-05
4514 18057 4.7720789814349695e-05
4515 18061 4.7633712984555465e-05
4516 18065 4.7546795313562269e-05
4517 18069 4.7460036509926345e-05
4518 18073 4.7373436282797922e-05
4519 18077 4.7286994341846431e-05
4520 18081 4.7200710397251721e-05
4521 18085 4.7114584159760111e-05
4522 18089 4.7028615340612595e-05
4523 18093 4.6942803651666569e-05
4524 18097 4.6857148805149953e-05
4525 18101 4.6771650513952062e-05
4526 18105 4.6686308491504111e-05
4527 18109 4.6601122451583849e-05
4528 18113 4.6516092108678994e-05
4529 18117 4.643121717778282e-05
4530 18121 4.6346497374303615e-05
4531 18125 4.6261932414253212e-05
4532 18129 4.617752201408566e-05
4533 18133 4.6093265890937429e-05
4534 18137 4.6009163762319114e-05
4535 18141 4.5925215346253265e-05
4536 18145 4.5841420361362422e-05
4537 18149 4.5757778526810912e-05
4538 18153 4.5674289562121808e-05
4539 18157 4.5590953187451213e-05
4540 18161 4.5507769123482876e-05
4541 18165 4.5424737091336322e-05
4542 18169 4.5341856812681004e-05
4543 18173 4.5259128009722073e-05
4544 18177 4.5176550405140582e-05
4545 18181 4.5094123722125134e-05
4546 18185 4.5011847684331244e-05
4547 18189 4.4929722016074278e-05
4548 18193 4.4847746442021826e-05
4549 18197 4.4765920687375998e-05
4550 18201 4.4684244477904326e-05
4551 18205 4.4602717539815546e-05
4552 18209 4.4521339599821554e-05
4553 18213 4.4440110385213971e-05
4554 18217 4.435902962364595e-05
4555 18221 4.4278097043417198e-05
4556 18225 4.4197312373187372e-05
4557 18229 4.4116675342274964e-05
4558 18233 4.4036185680314843e-05
4559 18237 4.3955843117572674e-05
4560 18241 4.3875647384747802e-05
4561 18245 4.3795598213087468e-05
4562 18249 4.3715695334286803e-05
4563 18253 4.3635938480512024e-05
4564 18257 4.3556327384484954e-05
4565 18261 4.3476861779341778e-05
4566 18265 4.3397541398759325e-05
4567 18269 4.3318365976899381e-05
4568 18273 4.3239335248344463e-05
4569 18277 4.3160448948292252e-05
4570 18281 4.3081706812343764e-05
4571 18285 4.300310857658187e-05
4572 18289 4.2924653977569795e-05
4573 18293 4.2846342752412935e-05
4574 18297 4.2768174638641345e-05
4575 18301 4.2690149374277067e-05
4576 18305 4.2612266697846897e-05
4577 18309 4.2534526348301603e-05
4578 18313 4.2456928065162312e-05
4579 18317 4.2379471588319904e-05
4580 18321 4.2302156658207934e-05
4581 18325 4.2224983015734887e-05
4582 18329 4.2147950402267968e-05
4583 18333 4.2071058559623524e-05
4584 18337 4.1994307230167838e-05
4585 18341 4.1917696156691814e-05
4586 18345 4.1841225082420809e-05
4587 18349 4.1764893751120599e-05
4588 18353 4.1688701907007761e-05
4589 18357 4.1612649294715996e-05
4590 18361 4.1536735659394483e-05
4591 18365 4.1460960746638061e-05
4592 18369 4.1385324302578523e-05
4593 18373 4.1309826073718646e-05
4594 18377 4.1234465807094331e-05
4595 18381 4.1159243250116329e-05
4596 18385 4.1084158150760434e-05
4597 18389 4.1009210257401869e-05
4598 18393 4.0934399318929686e-05
4599 18397 4.0859725084669237e-05
4600 18401 4.0785187304335782e-05
4601 18405 4.0710785728219062e-05
4602 18409 4.063652010698551e-05
4603 18413 4.0562390191763044e-05
4604 18417 4.0488395734225679e-05
4605 18421 4.0414536486383106e-05
4606 18425 4.0340812200759139e-05
4607 18429 4.0267222630338846e-05
4608 18433 4.0193767528493899e-05
4609 18437 4.0120446649156295e-05
4610 18441 4.0047259746652326e-05
4611 18445 3.9974206575721712e-05
4612 18449 3.9901286891615664e-05
4613 18453 3.9828500450026443e-05
4614 18457 3.975584700705932e-05
4615 18461 3.9683326319255857e-05
4616 18465 3.9610938143632754e-05
4617 18469 3.9538682237682269e-05
4618 18473 3.9466558359325543e-05
4619 18477 3.9394566266901414e-05
4620 18481 3.9322705719187631e-05
4621 18485 3.9250976475479683e-05
4622 18489 3.9179378295359792e-05
4623 18493 3.910791093902639e-05
4624 18497 3.9036574166982422e-05
4625 18501 3.8965367740238316e-05
4626 18505 3.8894291420263677e-05
4627 18509 3.8823344968936342e-05
4628 18513 3.8752528148501412e-05
4629 18517 3.8681840721718511e-05
4630 18521 3.86112824518062e-05
4631 18525 3.8540853102399365e-05
4632 18529 3.8470552437497849e-05
4633 18533 3.8400380221560405e-05
4634 18537 3.8330336219535165e-05
4635 18541 3.8260420196767975e-05
4636 18545 3.8190631919025589e-05
4637 18549 3.8120971152455133e-05
4638 18553 3.8051437663784261e-05
4639 18557 3.7982031220020252e-05
4640 18561 3.7912751588639855e-05
4641 18565 3.784359853758314e-05
4642 18569 3.7774571835155055e-05
4643 18573 3.7705671250157989e-05
4644 18577 3.763689655179271e-05
4645 18581 3.7568247509596162e-05
4646 18585 3.7499723893655354e-05
4647 18589 3.7431325474383767e-05
4648 18593 3.7363052022720321e-05
4649 18597 3.7294903309923761e-05
4650 18601 3.7226879107673355e-05
4651 18605 3.7158979188140184e-05
4652 18609 3.7091203323867381e-05
4653 18613 3.7023551287826798e-05
4654 18617 3.6956022853390977e-05
4655 18621 3.68886177943618e-05
4656 18625 3.6821335884964948e-05
4657 18629 3.6754176899787056e-05
4658 18633 3.6687140613911366e-05
4659 18637 3.6620226802780555e-05
4660 18641 3.6553435242279352e-05
4661 18645 3.6486765708670402e-05
4662 18649 3.642021797860017e-05
4663 18653 3.6353791829186267e-05
4664 18657 3.6287487037951452e-05
4665 18661 3.6221303382768781e-05
4666 18665 3.6155240641976461e-05
4667 18669 3.608929859435823e-05
4668 18673 3.6023477018939909e-05
4669 18677 3.5957775695354257e-05
4670 18681 3.5892194403450933e-05
4671 18685 3.5826732923627929e-05
4672 18689 3.5761391036633506e-05
4673 18693 3.5696168523588461e-05
4674 18697 3.5631065166036417e-05
4675 18701 3.5566080745993284e-05
4676 18705 3.5501215045719782e-05
4677 18709 3.5436467848025204e-05
4678 18713 3.5371838936007351e-05
4679 18717 3.5307328093249508e-05
4680 18721 3.5242935103654278e-05
4681 18725 3.5178659751617712e-05
4682 18729 3.5114501821798989e-05
4683 18733 3.505046109939075e-05
4684 18737 3.4986537369848828e-05
4685 18741 3.4922730419162466e-05
4686 18745 3.4859040033580637e-05
4687 18749 3.4795465999801872e-05
4688 18753 3.4732008104945953e-05
4689 18757 3.4668666136452538e-05
4690 18761 3.4605439882222151e-05
4691 18765 3.454232913048265e-05
4692 18769 3.4479333669893005e-05
4693 18773 3.4416453289503084e-05
4694 18777 3.4353687778713215e-05
4695 18781 3.429103692735744e-05
4696 18785 3.4228500525588944e-05
4697 18789 3.4166078363961619e-05
4698 18793 3.4103770233489187e-05
4699 18797 3.4041575925511439e-05
4700 18801 3.3979495231745892e-05
4701 18805 3.3917527944264634e-05
4702 18809 3.3855673855597963e-05
4703 18813 3.3793932758568876e-05
4704 18817 3.3732304446463206e-05
4705 18821 3.3670788712900947e-05
4706 18825 3.3609385351876469e-05
4707 18829 3.3548094157800302e-05
4708 18833 3.3486914925357052e-05
4709 18837 3.3425847449773739e-05
4710 18841 3.3364891526491223e-05
4711 18845 3.3304046951426957e-05
4712 18849 3.3243313520873142e-05
4713 18853 3.3182691031412758e-05
4714 18857 3.3122179280064832e-05
4715 18861 3.3061778064228403e-05
4716 18865 3.3001487181637606e-05
4717 18869 3.2941306430415983e-05
4718 18873 3.2881235609017979e-05
4719 18877 3.2821274516358148e-05
4720 18881 3.2761422951601341e-05
4721 18885 3.270168071437635e-05
4722 18889 3.2642047604656325e-05
4723 18893 3.2582523422773204e-05
4724 18897 3.252310796941083e-05
4725 18901 3.2463801045624903e-05
4726 18905 3.2404602452857299e-05
4727 18909 3.2345511992943507e-05
4728 18913 3.2286529467959482e-05
4729 18917 3.2227654680426402e-05
4730 18921 3.2168887433252698e-05
4731 18925 3.2110227529635597e-05
4732 18929 3.2051674773238731e-05
4733 18933 3.1993228967982551e-05
4734 18937 3.1934889918175144e-05
4735 18941 3.1876657428562366e-05
4736 18945 3.1818531304089644e-05
4737 18949 3.1760511350178537e-05
4738 18953 3.1702597372635403e-05
4739 18957 3.164478917749472e-05
4740 18961 3.1587086571217555e-05
4741 18965 3.1529489360657562e-05
4742 18969 3.1471997352964502e-05
4743 18973 3.1414610355711835e-05
4744 18977 3.1357328176719556e-05
4745 18981 3.1300150624191934e-05
4746 18985 3.1243077506754072e-05
4747 18989 3.1186108633298879e-05
4748 18993 3.112924381315965e-05
4749 18997 3.107248285593141e-05
4750 19001 3.1015825571575614e-05
4751 19005 3.0959271770447631e-05
4752 19009 3.0902821263218872e-05
4753 19013 3.0846473860927414e-05
4754 19017 3.0790229374935002e-05
4755 19021 3.0734087616939482e-05
4756 19025 3.0678048398991717e-05
4757 19029 3.0622111533469952e-05
4758 19033 3.0566276833157863e-05
4759 19037 3.051054411116175e-05
4760 19041 3.0454913180930616e-05
4761 19045 3.0399383856189623e-05
4762 19049 3.034395595104365e-05
4763 19053 3.0288629279986252e-05
4764 19057 3.0233403657802134e-05
4765 19061 3.0178278899607803e-05
4766 19065 3.0123254820926834e-05
4767 19069 3.0068331237512209e-05
4768 19073 3.0013507965569119e-05
4769 19077 2.9958784821529491e-05
4770 19081 2.9904161622254039e-05
4771 19085 2.9849638184911453e-05
4772 19089 2.9795214326948406e-05
4773 19093 2.9740889866227688e-05
4774 19097 2.968666462090297e-05
4775 19101 2.9632538409501092e-05
4776 19105 2.9578511050821755e-05
4777 19109 2.9524582364021062e-05
4778 19113 2.947075216856652e-05
4779 19117 2.941702028434064e-05
4780 19121 2.9363386531451191e-05
4781 19125 2.9309850730365484e-05
4782 19129 2.9256412701964002e-05
4783 19133 2.9203072267324013e-05
4784 19137 2.9149829247931239e-05
4785 19141 2.9096683465576747e-05
4786 19145 2.9043634742390088e-05
4787 19149 2.8990682900779757e-05
4788 19153 2.893782776357081e-05
4789 19157 2.8885069153834804e-05
4790 19161 2.8832406895017687e-05
4791 19165 2.8779840810799756e-05
4792 19169 2.8727370725324325e-05
4793 19173 2.867499646297643e-05
4794 19177 2.8622717848435264e-05
4795 19181 2.8570534706763031e-05
4796 19185 2.8518446863261072e-05
4797 19189 2.8466454143614507e-05
4798 19193 2.8414556373835308e-05
4799 19197 2.8362753380237353e-05
4800 19201 2.8311044989465224e-05
4801 19205 2.8259431028439549e-05
4802 19209 2.8207911324425079e-05
4803 19213 2.815648570500689e-05
4804 19217 2.8105153998126001e-05
4805 19221 2.8053916031943648e-05
4806 19225 2.8002771634984422e-05
4807 19229 2.7951720636097932e-05
4808 19233 2.7900762864481424e-05
4809 19237 2.7849898149545581e-05
4810 19241 2.7799126321085397e-05
4811 19245 2.7748447209217652e-05
4812 19249 2.7697860644348756e-05
4813 19253 2.7647366457179697e-05
4814 19257 2.7596964478723203e-05
4815 19261 2.7546654540319253e-05
4816 19265 2.7496436473614801e-05
4817 19269 2.7446310110551016e-05
4818 19273 2.7396275283425382e-05
4819 19277 2.7346331824742836e-05
4820 19281 2.7296479567413688e-05
4821 19285 2.724671834462311e-05
4822 19289 2.7197047989866981e-05
4823 19293 2.7147468336875096e-05
4824 19297 2.7097979219780133e-05
4825 19301 2.7048580472985572e-05
4826 19305 2.6999271931234393e-05
4827 19309 2.6950053429483942e-05
4828 19313 2.6900924803066876e-05
4829 19317 2.6851885887573928e-05
4830 19321 2.6802936518914924e-05
4831 19325 2.675407653332739e-05
4832 19329 2.6705305767309922e-05
4833 19333 2.6656624057658495e-05
4834 19337 2.6608031241469799e-05
4835 19341 2.6559527156180108e-05
4836 19345 2.6511111639465034e-05
4837 19349 2.64627845293553e-05
4838 19353 2.6414545664183785e-05
4839 19357 2.6366394882469745e-05
4840 19361 2.631833202316159e-05
4841 19365 2.6270356925471384e-05
4842 19369 2.6222469428808861e-05
4843 19373 2.6174669372983823e-05
4844 19377 2.6126956598110722e-05
4845 19381 2.6079330944469964e-05
4846 19385 2.6031792252743923e-05
4847 19389 2.5984340363956739e-05
4848 19393 2.5936975119273641e-05
4849 19397 2.588969636021349e-05
4850 19401 2.5842503928575674e-05
4851 19405 2.5795397666558367e-05
4852 19409 2.5748377416531558e-05
4853 19413 2.5701443021113948e-05
4854 19417 2.5654594323323494e-05
4855 19421 2.5607831166465034e-05
4856 19425 2.5561153394088499e-05
4857 19429 2.5514560849977886e-05
4858 19433 2.5468053378295339e-05
4859 19437 2.5421630823409384e-05
4860 19441 2.5375293030049705e-05
4861 19445 2.5329039843177993e-05
4862 19449 2.5282871108061599e-05
4863 19453 2.5236786670226983e-05
4864 19457 2.5190786375522602e-05
4865 19461 2.5144870070076484e-05
4866 19465 2.5099037600271168e-05
4867 19469 2.5053288812808161e-05
4868 19473 2.5007623554601348e-05
4869 19477 2.4962041672870184e-05
4870 19481 2.4916543015195898e-05
4871 19485 2.4871127429311358e-05
4872 19489 2.4825794763298603e-05
4873 19493 2.4780544865564224e-05
4874 19497 2.4735377584676036e-05
4875 19501 2.4690292769585206e-05
4876 19505 2.4645290269460427e-05
4877 19509 2.4600369933725388e-05
4878 19513 2.4555531612187551e-05
4879 19517 2.4510775154790983e-05
4880 19521 2.4466100411867453e-05
4881 19525 2.4421507233957421e-05
4882 19529 2.437699547189019e-05
4883 19533 2.4332564976783263e-05
4884 19537 2.4288215600003584e-05
4885 19541 2.4243947193270542e-05
4886 19545 2.419975960840635e-05
4887 19549 2.4155652697636202e-05
4888 19553 2.4111626313448377e-05
4889 19557 2.4067680308598601e-05
4890 19561 2.4023814536072424e-05
4891 19565 2.3980028849144774e-05
4892 19569 2.3936323101358567e-05
4893 19573 2.3892697146533882e-05
4894 19577 2.3849150838758681e-05
4895 19581 2.380568403236223e-05
4896 19585 2.3762296581974783e-05
4897 19589 2.3718988342466952e-05
4898 19593 2.3675759168964017e-05
4899 19597 2.3632608916879291e-05
4900 19601 2.3589537441941761e-05
4901 19605 2.3546544600031807e-05
4902 19609 2.3503630247405241e-05
4903 19613 2.3460794240510487e-05
4904 19617 2.3418036436079138e-05
4905 19621 2.3375356691080635e-05
4906 19625 2.3332754862793261e-05
4907 19629 2.3290230808725826e-05
4908 19633 2.3247784386656758e-05
4909 19637 2.3205415454660819e-05
4910 19641 2.3163123870994149e-05
4911 19645 2.3120909494246193e-05
4912 19649 2.3078772183209544e-05
4913 19653 2.3036711796965622e-05
4914 19657 2.2994728194887961e-05
4915 19661 2.2952821236526191e-05
4916 19665 2.2910990781699725e-05
4917 19669 2.2869236690548387e-05
4918 19673 2.2827558823479011e-05
4919 19677 2.2785957041060465e-05
4920 19681 2.2744431204189499e-05
4921 19685 2.2702981173911332e-05
4922 19689 2.2661606811713638e-05
4923 19693 2.2620307979172716e-05
4924 19697 2.2579084538210035e-05
4925 19701 2.2537936350940968e-05
4926 19705 2.2496863279749192e-05
4927 19709 2.2455865187320114e-05
4928 19713 2.2414941936568023e-05
4929 19717 2.2374093390601651e-05
4930 19721 2.2333319412863466e-05
4931 19725 2.2292619866964604e-05
4932 19729 2.2251994616834305e-05
4933 19733 2.2211443526548999e-05
4934 19737 2.2170966460553394e-05
4935 19741 2.213056328353032e-05
4936 19745 2.2090233860328865e-05
4937 19749 2.2049978056107178e-05
4938 19753 2.2009795736275424e-05
4939 19757 2.1969686766480699e-05
4940 19761 2.192965101254424e-05
4941 19765 2.1889688340668129e-05
4942 19769 2.1849798617154785e-05
4943 19773 2.180998170865673e-05
4944 19777 2.17702374819682e-05
4945 19781 2.1730565804321585e-05
4946 19785 2.1690966542985016e-05
4947 19789 2.1651439565533732e-05
4948 19793 2.161198473984587e-05
4949 19797 2.1572601933951989e-05
4950 19801 2.153329101625741e-05
4951 19805 2.1494051855255625e-05
4952 19809 2.1454884319726894e-05
4953 19813 2.1415788278771241e-05
4954 19817 2.1376763601608201e-05
4955 19821 2.1337810157764628e-05
4956 19825 2.1298927817040514e-05
4957 19829 2.1260116449385362e-05
4958 19833 2.1221375925056657e-05
4959 19837 2.1182706114585685e-05
4960 19841 2.1144106888634008e-05
4961 19845 2.1105578118129871e-05
4962 19849 2.10671196742682e-05
4963 19853 2.1028731428448427e-05
4964 19857 2.0990413252338583e-05
4965 19861 2.0952165017857149e-05
4966 19865 2.0913986597099777e-05
4967 19869 2.0875877862431767e-05
4968 19873 2.0837838686450323e-05
4969 19877 2.0799868941957517e-05
4970 19881 2.0761968502040746e-05
4971 19885 2.0724137239951127e-05
4972 19889 2.0686375029254167e-05
4973 19893 2.0648681743667571e-05
4974 19897 2.0611057257247286e-05
4975 19901 2.0573501444128348e-05
4976 19905 2.0536014178813944e-05
4977 19909 2.0498595335920375e-05
4978 19913 2.046124479041836e-05
4979 19917 2.0423962417380109e-05
4980 19921 2.0386748092234438e-05
4981 19925 2.0349601690550941e-05
4982 19929 2.0312523088135064e-05
4983 19933 2.0275512161045058e-05
4984 19937 2.0238568785540143e-05
4985 19941 2.0201692838126184e-05
4986 19945 2.0164884195548957e-05
4987 19949 2.0128142734760349e-05
4988 19953 2.0091468332929744e-05
4989 19957 2.0054860867433997e-05
4990 19961 2.0018320215930876e-05
4991 19965 1.9981846256254265e-05
4992 19969 1.994543886651059e-05
4993 19973 1.9909097924965099e-05
4994 19977 1.9872823310177499e-05
4995 19981 1.9836614900856362e-05
4996 19985 1.9800472575976747e-05
4997 19989 1.9764396214738924e-05
4998 19993 1.9728385696517007e-05
4999 19997 1.9692440900993138e-05
5000 20001 1.9656561707989484e-05
5001 20005 1.9620747997555922e-05
5002 20009 1.9584999650037292e-05
5003 20013 1.9549316545903651e-05
5004 20017 1.9513698565870637e-05
5005 20021 1.9478145590899453e-05
5006 20025 1.9442657502149952e-05
5007 20029 1.94072341810161e-05
5008 20033 1.9371875509098387e-05
5009 20037 1.9336581368172742e-05
5010 20041 1.9301351640315255e-05
5011 20045 1.9266186207812283e-05
5012 20049 1.9231084953016894e-05
5013 20053 1.9196047758721037e-05
5014 20057 1.9161074507769507e-05
5015 20061 1.9126165083231281e-05
5016 20065 1.9091319368496564e-05
5017 20069 1.9056537247013765e-05
5018 20073 1.9021818602619965e-05
5019 20077 1.8987163319225744e-05
5020 20081 1.8952571281036055e-05
5021 20085 1.8918042372404421e-05
5022 20089 1.8883576477956824e-05
5023 20093 1.884917348250609e-05
5024 20097 1.8814833271068387e-05
5025 20101 1.8780555728857487e-05
5026 20105 1.8746340741359678e-05
5027 20109 1.871218819416869e-05
5028 20113 1.8678097973216687e-05
5029 20117 1.8644069964482229e-05
5030 20121 1.8610104054323321e-05
5031 20125 1.8576200129141425e-05
5032 20129 1.8542358075683978e-05
5033 20133 1.8508577780874292e-05
5034 20137 1.8474859131770076e-05
5035 20141 1.8441202015749129e-05
5036 20145 1.8407606320303161e-05
5037 20149 1.8374071933143216e-05
5038 20153 1.8340598742212261e-05
5039 20157 1.8307186635632492e-05
5040 20161 1.8273835501767956e-05
5041 20165 1.8240545229139088e-05
5042 20169 1.8207315706545769e-05
5043 20173 1.8174146822922336e-05
5044 20177 1.8141038467395306e-05
5045 20181 1.8107990529378224e-05
5046 20185 1.8075002898416393e-05
5047 20189 1.8042075464293795e-05
5048 20193 1.8009208116918027e-05
5049 20197 1.7976400746512559e-05
5050 20201 1.7943653243426651e-05
5051 20205 1.7910965498234317e-05
5052 20209 1.7878337401702552e-05
5053 20213 1.7845768844811143e-05
5054 20217 1.781325971872471e-05
5055 20221 1.7780809914822243e-05
5056 20225 1.7748419324643439e-05
5057 20229 1.7716087839973865e-05
5058 20233 1.7683815352815785e-05
5059 20237 1.7651601755303892e-05
5060 20241 1.7619446939839676e-05
5061 20245 1.758735079891616e-05
5062 20249 1.755531322533814e-05
5063 20253 1.7523334111986326e-05
5064 20257 1.7491413352128624e-05
5065 20261 1.7459550838997821e-05
5066 20265 1.7427746466187637e-05
5067 20269 1.7396000127373194e-05
5068 20273 1.7364311716537445e-05
5069 20277 1.7332681127802343e-05
5070 20281 1.7301108255465606e-05
5071 20285 1.7269592994026435e-05
5072 20289 1.7238135238228893e-05
5073 20293 1.7206734882945425e-05
5074 20297 1.7175391823225301e-05
5075 20301 1.7144105954411783e-05
5076 20305 1.7112877171950186e-05
5077 20309 1.7081705371500394e-05
5078 20313 1.7050590448926722e-05
5079 20317 1.7019532300237753e-05
5080 20321 1.6988530821721679e-05
5081 20325 1.6957585909766217e-05
5082 20329 1.692669746101057e-05
5083 20333 1.6895865372228205e-05
5084 20337 1.6865089540430767e-05
5085 20341 1.6834369862790726e-05
5086 20345 1.6803706236683085e-05
5087 20349 1.6773098559710164e-05
5088 20353 1.6742546729545788e-05
5089 20357 1.6712050644124662e-05
5090 20361 1.6681610201592632e-05
5091 20365 1.6651225300272715e-05
5092 20369 1.6620895838645632e-05
5093 20373 1.6590621715400992e-05
5094 20377 1.6560402829366585e-05
5095 20381 1.6530239079600558e-05
5096 20385 1.6500130365315956e-05
5097 20389 1.6470076585966003e-05
5098 20393 1.6440077641147165e-05
5099 20397 1.6410133430626327e-05
5100 20401 1.6380243854384106e-05
5101 20405 1.6350408812573421e-05
5102 20409 1.6320628205538485e-05
5103 20413 1.6290901933750361e-05
5104 20417 1.626122989794975e-05
5105 20421 1.6231611999012998e-05
5106 20425 1.6202048138008575e-05
5107 20429 1.6172538216167574e-05
5108 20433 1.6143082134915671e-05
5109 20437 1.6113679795856789e-05
5110 20441 1.6084331100790079e-05
5111 20445 1.6055035951676926e-05
5112 20449 1.6025794250659148e-05
5113 20453 1.599660590003567e-05
5114 20457 1.5967470802304052e-05
5115 20461 1.5938388860157096e-05
5116 20465 1.5909359976502074e-05
5117 20469 1.5880384054332302e-05
5118 20473 1.5851460996857334e-05
5119 20477 1.5822590707470418e-05
5120 20481 1.5793773089775102e-05
5121 20485 1.5765008047477309e-05
5122 20489 1.5736295484492028e-05
5123 20493 1.5707635304950087e-05
5124 20497 1.567902741309575e-05
5125 20501 1.5650471713421695e-05
5126 20505 1.5621968110510193e-05
5127 20509 1.5593516509147157e-05
5128 20513 1.5565116814318927e-05
5129 20517 1.5536768931148966e-05
5130 20521 1.5508472764959655e-05
5131 20525 1.5480228221283933e-05
5132 20529 1.5452035205778943e-05
5133 20533 1.5423893624218576e-05
5134 20537 1.5395803382689307e-05
5135 20541 1.536776438733288e-05
5136 20545 1.5339776544540679e-05
5137 20549 1.5311839760772574e-05
5138 20553 1.5283953942785871e-05
5139 20557 1.5256118997414337e-05
5140 20561 1.5228334831717444e-05
5141 20565 1.5200601352882873e-05
5142 20569 1.5172918468329515e-05
5143 20573 1.5145286085535932e-05
5144 20577 1.5117704112246879e-05
5145 20581 1.5090172456396653e-05
5146 20585 1.5062691026002557e-05
5147 20589 1.5035259729227426e-05
5148 20593 1.5007878474562307e-05
5149 20597 1.4980547170528537e-05
5150 20601 1.495326572579708e-05
5151 20605 1.4926034049351167e-05
5152 20609 1.4898852050196474e-05
5153 20613 1.487171963755116e-05
5154 20617 1.4844636720771484e-05
5155 20621 1.4817603209497198e-05
5156 20625 1.4790619013429844e-05
5157 20629 1.4763684042430354e-05
5158 20633 1.4736798206567308e-05
5159 20637 1.4709961416058059e-05
5160 20641 1.4683173581282885e-05
5161 20645 1.4656434612769162e-05
5162 20649 1.462974442126228e-05
5163 20653 1.4603102917626033e-05
5164 20657 1.4576510012893614e-05
5165 20661 1.4549965618243836e-05
5166 20665 1.4523469645062746e-05
5167 20669 1.4497022004900093e-05
5168 20673 1.4470622609388037e-05
5169 20677 1.4444271370414634e-05
5170 20681 1.4417968199954125e-05
5171 20685 1.4391713010183019e-05
5172 20689 1.436550571341588e-05
5173 20693 1.4339346222201946e-05
5174 20697 1.4313234449163105e-05
5175 20701 1.4287170307075607e-05
5176 20705 1.42611537089169e-05
5177 20709 1.4235184567889123e-05
5178 20713 1.4209262797199277e-05
5179 20717 1.4183388310330421e-05
5180 20721 1.4157561020874507e-05
5181 20725 1.4131780842632372e-05
5182 20729 1.410604768946426e-05
5183 20733 1.4080361475484418e-05
5184 20737 1.405472211496389e-05
5185 20741 1.4029129522228174e-05
5186 20745 1.4003583611885081e-05
5187 20749 1.3978084298615799e-05
5188 20753 1.3952631497276673e-05
5189 20757 1.3927225122902606e-05
5190 20761 1.3901865090644879e-05
5191 20765 1.387655131584126e-05
5192 20769 1.3851283713965078e-05
5193 20773 1.3826062200721546e-05
5194 20777 1.3800886691865704e-05
5195 20781 1.3775757103301408e-05
5196 20785 1.3750673351153741e-05
5197 20789 1.3725635351715066e-05
5198 20793 1.3700643021334625e-05
5199 20797 1.367569627662375e-05
5200 20801 1.3650795034267276e-05
5201 20805 1.3625939211162162e-05
5202 20809 1.3601128724334554e-05
5203 20813 1.3576363490899816e-05
5204 20817 1.3551643428174266e-05
5205 20821 1.3526968453686491e-05
5206 20825 1.3502338485035116e-05
5207 20829 1.3477753440010439e-05
5208 20833 1.3453213236510389e-05
5209 20837 1.3428717792638445e-05
5210 20841 1.3404267026559256e-05
5211 20845 1.3379860856702014e-05
5212 20849 1.335549920161097e-05
5213 20853 1.3331181979932053e-05
5214 20857 1.3306909110506786e-05
5215 20861 1.328268051227948e-05
5216 20865 1.3258496104366727e-05
5217 20869 1.3234355806016256e-05
5218 20873 1.3210259536720176e-05
5219 20877 1.3186207215935314e-05
5220 20881 1.3162198763418185e-05
5221 20885 1.313823409905079e-05
5222 20889 1.31143131428403e-05
5223 20893 1.3090435814957285e-05
5224 20897 1.3066602035615669e-05
5225 20901 1.3042811725326312e-05
5226 20905 1.3019064804613561e-05
5227 20909 1.2995361194275993e-05
5228 20913 1.2971700815129902e-05
5229 20917 1.2948083588227398e-05
5230 20921 1.2924509434740188e-05
5231 20925 1.2900978275984649e-05
5232 20929 1.287749003339637e-05
5233 20933 1.2854044628606514e-05
5234 20937 1.2830641983305869e-05
5235 20941 1.2807282019406761e-05
5236 20945 1.2783964658946128e-05
5237 20949 1.2760689824121346e-05
5238 20953 1.2737457437197394e-05
5239 20957 1.2714267420644657e-05
5240 20961 1.2691119697037046e-05
5241 20965 1.2668014189152967e-05
5242 20969 1.2644950819851391e-05
5243 20973 1.2621929512141605e-05
5244 20977 1.2598950189230258e-05
5245 20981 1.2576012774410842e-05
5246 20985 1.255311719105829e-05
5247 20989 1.2530263362828225e-05
5248 20993 1.2507451213458895e-05
5249 20997 1.2484680666793792e-05
5250 21001 1.246195164680758e-05
5251 21005 1.2439264077644337e-05
5252 21009 1.2416617883619936e-05
5253 21013 1.2394012989085046e-05
5254 21017 1.2371449318642625e-05
5255 21021 1.234892679699993e-05
5256 21025 1.2326445349005354e-05
5257 21029 1.2304004899544996e-05
5258 21033 1.2281605373779578e-05
5259 21037 1.2259246696976079e-05
5260 21041 1.2236928794503992e-05
5261 21045 1.2214651591869748e-05
5262 21049 1.21924150146975e-05
5263 21053 1.2170218988802817e-05
5264 21057 1.2148063440127395e-05
5265 21061 1.2125948294744316e-05
5266 21065 1.2103873478775711e-05
5267 21069 1.2081838918620896e-05
5268 21073 1.2059844540730583e-05
5269 21077 1.2037890271719972e-05
5270 21081 1.2015976038308089e-05
5271 21085 1.1994101767358831e-05
5272 21089 1.1972267385860433e-05
5273 21093 1.1950472820999603e-05
5274 21097 1.1928718000005315e-05
5275 21101 1.1907002850327629e-05
5276 21105 1.1885327299447477e-05
5277 21109 1.1863691275042259e-05
5278 21113 1.1842094704930463e-05
5279 21117 1.1820537517040699e-05
5280 21121 1.1799019639465815e-05
5281 21125 1.1777541000375345e-05
5282 21129 1.1756101528099215e-05
5283 21133 1.1734701151043744e-05
5284 21137 1.1713339797889117e-05
5285 21141 1.1692017397288631e-05
5286 21145 1.1670733878121228e-05
5287 21149 1.1649489169351869e-05
5288 21153 1.1628283200158351e-05
5289 21157 1.1607115899714677e-05
5290 21161 1.1585987197409434e-05
5291 21165 1.1564897022732306e-05
5292 21169 1.1543845305318104e-05
5293 21173 1.1522831974919585e-05
5294 21177 1.1501856961464437e-05
5295 21181 1.1480920194912637e-05
5296 21185 1.1460021605413795e-05
5297 21189 1.1439161123265878e-05
5298 21193 1.1418338678833486e-05
5299 21197 1.1397554202676122e-05
5300 21201 1.1376807625432599e-05
5301 21205 1.135609887782243e-05
5302 21209 1.1335427890843023e-05
5303 21213 1.1314794595455753e-05
5304 21217 1.1294198922849461e-05
5305 21221 1.1273640804335545e-05
5306 21225 1.1253120171296871e-05
5307 21229 1.123263695523502e-05
5308 21233 1.1212191087893563e-05
5309 21237 1.1191782500946734e-05
5310 21241 1.1171411126369326e-05
5311 21245 1.1151076896226639e-05
5312 21249 1.113077974264917e-05
5313 21253 1.1110519597892218e-05
5314 21257 1.1090296394384661e-05
5315 21261 1.1070110064661931e-05
5316 21265 1.1049960541355811e-05
5317 21269 1.1029847757281393e-05
5318 21273 1.1009771645280055e-05
5319 21277 1.0989732138446648e-05
5320 21281 1.0969729169894572e-05
5321 21285 1.0949762672880438e-05
5322 21289 1.0929832580825236e-05
5323 21293 1.090993882722447e-05
5324 21297 1.0890081345690245e-05
5325 21301 1.0870260070009264e-05
5326 21305 1.0850474934012295e-05
5327 21309 1.0830725871719175e-05
5328 21313 1.0811012817290774e-05
5329 21317 1.0791335704915617e-05
5330 21321 1.0771694468979907e-05
5331 21325 1.0752089043924477e-05
5332 21329 1.0732519364346087e-05
5333 21333 1.0712985365020972e-05
5334 21337 1.0693486980733576e-05
5335 21341 1.0674024146494848e-05
5336 21345 1.0654596797343813e-05
5337 21349 1.0635204868477791e-05
5338 21353 1.0615848295195689e-05
5339 21357 1.0596527012941154e-05
5340 21361 1.0577240957252918e-05
5341 21365 1.0557990063830054e-05
5342 21369 1.0538774268441602e-05
5343 21373 1.0519593507002305e-05
5344 21377 1.0500447715486209e-05
5345 21381 1.0481336830101751e-05
5346 21385 1.0462260787022005e-05
5347 21389 1.0443219522660591e-05
5348 21393 1.0424212973501607e-05
5349 21397 1.0405241076125401e-05
5350 21401 1.0386303767281113e-05
5351 21405 1.0367400983795438e-05
5352 21409 1.0348532662608919e-05
5353 21413 1.0329698740817482e-05
5354 21417 1.0310899155556783e-05
5355 21421 1.0292133844195361e-05
5356 21425 1.0273402744021164e-05
5357 21429 1.0254705792650189e-05
5358 21433 1.0236042927692559e-05
5359 21437 1.0217414086929936e-05
5360 21441 1.0198819208226301e-05
5361 21445 1.0180258229504546e-05
5362 21449 1.016173108893093e-05
5363 21453 1.0143237724656889e-05
5364 21457 1.0124778075024271e-05
5365 21461 1.0106352078500731e-05
5366 21465 1.0087959673608356e-05
5367 21469 1.0069600798974155e-05
5368 21473 1.0051275393395612e-05
5369 21477 1.003298339575295e-05
5370 21481 1.0014724745029076e-05
5371 21485 9.9964993803064148e-06
5372 21489 9.9783072408321987e-06
5373 21493 9.9601482659230692e-06
5374 21497 9.9420223950577751e-06
5375 21501 9.9239295677432851e-06
5376 21505 9.9058697236816073e-06
5377 21509 9.8878428026341673e-06
5378 21513 9.8698487444159861e-06
5379 21517 9.8518874890885949e-06
5380 21521 9.8339589767584888e-06
5381 21525 9.8160631475761545e-06
5382 21529 9.7981999418792509e-06
5383 21533 9.7803693001327271e-06
5384 21537 9.7625711628749991e-06
5385 21541 9.7448054707055624e-06
5386 21545 9.7270721643670387e-06
5387 21549 9.7093711848012959e-06
5388 21553 9.6917024729535257e-06
5389 21557 9.6740659698724371e-06
5390 21561 9.6564616167381887e-06
5391 21565 9.6388893548665811e-06
5392 21569 9.6213491257030601e-06
5393 21573 9.6038408706671711e-06
5394 21577 9.5863645314762015e-06
5395 21581 9.5689200497948805e-06
5396 21585 9.5515073674405453e-06
5397 21589 9.5341264263711798e-06
5398 21593 9.5167771686252817e-06
5399 21597 9.4994595363612172e-06
5400 21601 9.482173471782459e-06
5401 21605 9.4649189173241448e-06
5402 21609 9.4476958154293474e-06
5403 21613 9.4305041086691906e-06
5404 21617 9.4133437396809888e-06
5405 21621 9.3962146512584202e-06
5406 21625 9.3791167863197213e-06
5407 21629 9.3620500878214733e-06
5408 21633 9.3450144988772637e-06
5409 21637 9.3280099626507261e-06
5410 21641 9.3110364224572924e-06
5411 21645 9.2940938217334408e-06
5412 21649 9.2771821039227203e-06
5413 21653 9.2603012127314822e-06
5414 21657 9.2434510918346123e-06
5415 21661 9.2266316850143101e-06
5416 21665 9.2098429362073302e-06
5417 21669 9.1930847894750998e-06
5418 21673 9.1763571889330365e-06
5419 21677 9.1596600787731157e-06
5420 21681 9.1429934033578564e-06
5421 21685 9.1263571070716377e-06
5422 21689 9.1097511344972426e-06
5423 21693 9.0931754302432057e-06
5424 21697 9.0766299390617808e-06
5425 21701 9.0601146058157599e-06
5426 21705 9.0436293754063561e-06
5427 21709 9.0271741928798641e-06
5428 21713 9.0107490033813952e-06
5429 21717 8.9943537521252971e-06
5430 21721 8.9779883844450714e-06
5431 21725 8.9616528458135159e-06
5432 21729 8.9453470817710318e-06
5433 21733 8.9290710379838318e-06
5434 21737 8.9128246601395467e-06
5435 21741 8.8966078941114548e-06
5436 21745 8.8804206857625669e-06
5437 21749 8.8642629812186432e-06
5438 21753 8.848134726541083e-06
5439 21757 8.8320358680401828e-06
5440 21761 8.8159663519601758e-06
5441 21765 8.7999261247928437e-06
5442 21769 8.7839151330541818e-06
5443 21773 8.7679333233623372e-06
5444 21777 8.751980642483722e-06
5445 21781 8.7360570371488982e-06
5446 21785 8.7201624543626346e-06
5447 21789 8.704296841059076e-06
5448 21793 8.6884601444300278e-06
5449 21797 8.6726523116144168e-06
5450 21801 8.6568732899475817e-06
5451 21805 8.6411230268560746e-06
5452 21809 8.6254014697932275e-06
5453 21813 8.6097085663614093e-06
5454 21817 8.5940442642665594e-06
5455 21821 8.5784085112888136e-06
5456 21825 8.5628012553065501e-06
5457 21829 8.5472224443080699e-06
5458 21833 8.5316720263315778e-06
5459 21837 8.5161499495477545e-06
5460 21841 8.500656162233841e-06
5461 21845 8.4851906127065669e-06
5462 21849 8.4697532494317191e-06
5463 21853 8.4543440209882584e-06
5464 21857 8.438962876009754e-06
5465 21861 8.4236097632404397e-06
5466 21865 8.4082846314632367e-06
5467 21869 8.392987429615909e-06
5468 21873 8.3777181066852231e-06
5469 21877 8.3624766117829184e-06
5470 21881 8.3472628941283737e-06
5471 21885 8.3320769029975495e-06
5472 21889 8.3169185877741184e-06
5473 21893 8.3017878979622128e-06
5474 21897 8.2866847831313411e-06
5475 21901 8.2716091928810168e-06
5476 21905 8.2565610770394133e-06
5477 21909 8.2415403854079599e-06
5478 21913 8.2265470679767354e-06
5479 21917 8.2115810747157776e-06
5480 21921 8.1966423557776449e-06
5481 21925 8.1817308613373842e-06
5482 21929 8.1668465417315972e-06
5483 21933 8.151989347345041e-06
5484 21937 8.137159228617989e-06
5485 21941 8.122356136191917e-06
5486 21945 8.1075800207371271e-06
5487 21949 8.0928308329577299e-06
5488 21953 8.0781085237168426e-06
5489 21957 8.0634130439188009e-06
5490 21961 8.0487443446310807e-06
5491 21965 8.0341023769291333e-06
5492 21969 8.0194870921032231e-06
5493 21973 8.0048984413528154e-06
5494 21977 7.990336376115638e-06
5495 21981 7.9758008478297875e-06
5496 21985 7.9612918080553962e-06
5497 21989 7.9468092084099676e-06
5498 21993 7.9323530006913858e-06
5499 21997 7.9179231367361446e-06
5500 22001 7.9035195683699447e-06
5501 22005 7.8891422476850447e-06
5502 22009 7.8747911267143636e-06
5503 22013 7.8604661576511061e-06
5504 22017 7.8461672927668307e-06
5505 22021 7.8318944843801995e-06
5506 22025 7.8176476849551593e-06
5507 22029 7.8034268469925556e-06
5508 22033 7.7892319231692793e-06
5509 22037 7.7750628660976316e-06
5510 22041 7.7609196286264954e-06
5511 22045 7.7468021636180888e-06
5512 22049 7.7327104240006939e-06
5513 22053 7.7186443628092323e-06
5514 22057 7.7046039332373476e-06
5515 22061 7.6905890884682363e-06
5516 22065 7.676599781777989e-06
5517 22069 7.6626359665212975e-06
5518 22073 7.6486975961945672e-06
5519 22077 7.6347846244143976e-06
5520 22081 7.6208970047813412e-06
5521 22085 7.607034691016689e-06
5522 22089 7.5931976369461289e-06
5523 22093 7.5793857964477564e-06
5524 22097 7.5655991234786959e-06
5525 22101 7.551837572147425e-06
5526 22105 7.5381010965624388e-06
5527 22109 7.5243896509719015e-06
5528 22113 7.5107031896989279e-06
5529 22117 7.4970416671301907e-06
5530 22121 7.4834050377865139e-06
5531 22125 7.4697932561322389e-06
5532 22129 7.4562062769164161e-06
5533 22133 7.4426440548469174e-06
5534 22137 7.4291065447409435e-06
5535 22141 7.4155937014177657e-06
5536 22145 7.4021054799340663e-06
5537 22149 7.3886418353040324e-06
5538 22153 7.3752027227423359e-06
5539 22157 7.3617880974283182e-06
5540 22161 7.3483979146754957e-06
5541 22165 7.3350321298632613e-06
5542 22169 7.3216906984542744e-06
5543 22173 7.3083735760240558e-06
5544 22177 7.2950807182073591e-06
5545 22181 7.281812080666111e-06
5546 22185 7.2685676192286656e-06
5547 22189 7.2553472898007296e-06
5548 22193 7.2421510482667503e-06
5549 22197 7.2289788507287684e-06
5550 22201 7.2158306532963435e-06
5551 22205 7.2027064121646764e-06
5552 22209 7.1896060836187507e-06
5553 22213 7.1765296239562005e-06
5554 22217 7.1634769896495196e-06
5555 22221 7.1504481372397846e-06
5556 22225 7.1374430233099983e-06
5557 22229 7.1244616045177567e-06
5558 22233 7.1115038376101516e-06
5559 22237 7.0985696794680906e-06
5560 22241 7.0856590869590876e-06
5561 22245 7.0727720171384966e-06
5562 22249 7.0599084269790251e-06
5563 22253 7.0470682737086585e-06
5564 22257 7.0342515145009503e-06
5565 22261 7.0214581067447646e-06
5566 22265 7.0086880077410265e-06
5567 22269 6.9959411749493197e-06
5568 22273 6.983217565968569e-06
5569 22277 6.9705171383487045e-06
5570 22281 6.9578398498345313e-06
5571 22285 6.9451856582042631e-06
5572 22289 6.9325545212371972e-06
5573 22293 6.9199463969199877e-06
5574 22297 6.9073612432826602e-06
5575 22301 6.8947990183299677e-06
5576 22305 6.8822596802891284e-06
5577 22309 6.8697431873205924e-06
5578 22313 6.8572494977935645e-06
5579 22317 6.8447785700205567e-06
5580 22321 6.8323303624981202e-06
5581 22325 6.8199048338201843e-06
5582 22329 6.8075019425198979e-06
5583 22333 6.7951216473348319e-06
5584 22337 6.7827639069989651e-06
5585 22341 6.7704286803888062e-06
5586 22345 6.7581159263610648e-06
5587 22349 6.7458256039268053e-06
5588 22353 6.733557672184178e-06
5589 22357 6.7213120902394147e-06
5590 22361 6.7090888173307709e-06
5591 22365 6.6968878127214066e-06
5592 22369 6.684709035795632e-06
5593 22373 6.6725524459668403e-06
5594 22377 6.6604180028098826e-06
5595 22381 6.648305665802457e-06
5596 22385 6.6362153947014583e-06
5597 22389 6.6241471491563763e-06
5598 22393 6.6121008890365756e-06
5599 22397 6.6000765741913673e-06
5600 22401 6.5880741646310518e-06
5601 22405 6.5760936203484522e-06
5602 22409 6.5641349014181385e-06
5603 22413 6.552197967976455e-06
5604 22417 6.5402827803605011e-06
5605 22421 6.5283892988812556e-06
5606 22425 6.5165174838376692e-06
5607 22429 6.5046672957564735e-06
5608 22433 6.4928386951896958e-06
5609 22437 6.481031642735685e-06
5610 22441 6.4692460990654844e-06
5611 22445 6.4574820248954185e-06
5612 22449 6.4457393810706616e-06
5613 22453 6.4340181285170004e-06
5614 22457 6.4223182281746827e-06
5615 22461 6.4106396410847043e-06
5616 22465 6.3989823283649894e-06
5617 22469 6.3873462511994093e-06
5618 22473 6.3757313708013701e-06
5619 22477 6.3641376485181724e-06
5620 22481 6.3525650457499123e-06
5621 22485 6.3410135239518795e-06
5622 22489 6.3294830446523399e-06
5623 22493 6.3179735694471568e-06
5624 22497 6.3064850600249435e-06
5625 22501 6.2950174781255836e-06
5626 22505 6.2835707855866479e-06
5627 22509 6.2721449442617358e-06
5628 22513 6.2607399161277084e-06
5629 22517 6.2493556631558554e-06
5630 22521 6.2379921474737259e-06
5631 22525 6.2266493312584096e-06
5632 22529 6.2153271766812406e-06
5633 22533 6.2040256461090499e-06
5634 22537 6.1927447019074284e-06
5635 22541 6.181484306522231e-06
5636 22545 6.1702444223716054e-06
5637 22549 6.1590250120882298e-06
5638 22553 6.1478260383236043e-06
5639 22557 6.1366474637654515e-06
5640 22561 6.1254892512414689e-06
5641 22565 6.1143513635681627e-06
5642 22569 6.1032337636549158e-06
5643 22573 6.0921364144958173e-06
5644 22577 6.0810592791192888e-06
5645 22581 6.0700023206228939e-06
5646 22585 6.0589655022450639e-06
5647 22589 6.0479487872492727e-06
5648 22593 6.0369521388879402e-06
5649 22597 6.0259755205985233e-06
5650 22601 6.0150188958374569e-06
5651 22605 6.0040822281390381e-06
5652 22609 5.9931654810111496e-06
5653 22613 5.9822686181894209e-06
5654 22617 5.971391603338805e-06
5655 22621 5.9605344002951192e-06
5656 22625 5.949696972898721e-06
5657 22629 5.9388792850501741e-06
5658 22633 5.9280813007352199e-06
5659 22637 5.917302984019358e-06
5660 22641 5.9065442989831144e-06
5661 22645 5.895805209863352e-06
5662 22649 5.8850856808597202e-06
5663 22653 5.87438567629919e-06
5664 22657 5.8637051605674354e-06
5665 22661 5.8530440981347352e-06
5666 22665 5.842402453449033e-06
5667 22669 5.8317801911315218e-06
5668 22673 5.8211772757776543e-06
5669 22677 5.8105936721316694e-06
5670 22681 5.8000293449278612e-06
5671 22685 5.7894842590218068e-06
5672 22689 5.7789583792876625e-06
5673 22693 5.7684516707096969e-06
5674 22697 5.7579640983348158e-06
5675 22701 5.7474956271345875e-06
5676 22705 5.7370462223985024e-06
5677 22709 5.726615849236183e-06
5678 22713 5.7162044730174608e-06
5679 22717 5.7058120590185537e-06
5680 22721 5.6954385727093641e-06
5681 22725 5.6850839794948845e-06
5682 22729 5.6747482449213611e-06
5683 22733 5.6644313346170566e-06
5684 22737 5.6541332141812822e-06
5685 22741 5.6438538493721533e-06
5686 22745 5.6335932059258413e-06
5687 22749 5.623351249763573e-06
5688 22753 5.6131279467638078e-06
5689 22757 5.6029232628797912e-06
5690 22761 5.5927371641829832e-06
5691 22765 5.5825696167027041e-06
5692 22769 5.5724205866554063e-06
5693 22773 5.5622900402258888e-06
5694 22777 5.5521779437180579e-06
5695 22781 5.5420842634126499e-06
5696 22785 5.5320089657692804e-06
5697 22789 5.521952017273394e-06
5698 22793 5.5119133844163404e-06
5699 22797 5.5018930338079875e-06
5700 22801 5.4918909320921085e-06
5701 22805 5.4819070459617034e-06
5702 22809 5.4719413421753412e-06
5703 22813 5.4619937875682261e-06
5704 22817 5.4520643490572561e-06
5705 22821 5.4421529935672396e-06
5706 22825 5.4322596881010171e-06
5707 22829 5.4223843997575471e-06
5708 22833 5.412527095653015e-06
5709 22837 5.4026877429833914e-06
5710 22841 5.3928663090138661e-06
5711 22845 5.3830627610606485e-06
5712 22849 5.3732770664505498e-06
5713 22853 5.3635091926470085e-06
5714 22857 5.3537591071615947e-06
5715 22861 5.3440267774863977e-06
5716 22865 5.334312171314628e-06
5717 22869 5.3246152562599791e-06
5718 22873 5.31493600007977e-06
5719 22877 5.3052743705147833e-06
5720 22881 5.2956303354454184e-06
5721 22885 5.2860038627718746e-06
5722 22889 5.2763949204536439e-06
5723 22893 5.2668034764858179e-06
5724 22897 5.2572294990234753e-06
5725 22901 5.2476729561598769e-06
5726 22905 5.2381338160316779e-06
5727 22909 5.2286120469631892e-06
5728 22913 5.2191076172501108e-06
5729 22917 5.2096204952758943e-06
5730 22921 5.2001506494888403e-06
5731 22925 5.1906980483698068e-06
5732 22929 5.181262660442775e-06
5733 22933 5.1718444542605735e-06
5734 22937 5.1624433985640087e-06
5735 22941 5.1530594620141763e-06
5736 22945 5.1436926134073201e-06
5737 22949 5.1343428215940779e-06
5738 22953 5.1250100554271111e-06
5739 22957 5.1156942838387952e-06
5740 22961 5.106395475884685e-06
5741 22965 5.0971136005750507e-06
5742 22969 5.0878486270188322e-06
5743 22973 5.0786005244452291e-06
5744 22977 5.0693692620178044e-06
5745 22981 5.0601548090451004e-06
5746 22985 5.0509571348904673e-06
5747 22989 5.0417762089225051e-06
5748 22993 5.0326120005885416e-06
5749 22997 5.023464479413512e-06
5750 23001 5.0143336149371824e-06
5751 23005 5.0052193767859466e-06
5752 23009 4.9961217346397324e-06
5753 23013 4.9870406581819255e-06
5754 23017 4.9779761172287583e-06
5755 23021 4.9689280816576056e-06
5756 23025 4.9598965213727598e-06
5757 23029 4.9508814062678233e-06
5758 23033 4.9418827063473087e-06
5759 23037 4.9329003916734785e-06
5760 23041 4.923934432355304e-06
5761 23045 4.9149847985770298e-06
5762 23049 4.9060514605975301e-06
5763 23053 4.8971343886967124e-06
5764 23057 4.8882335531755909e-06
5765 23061 4.879348924382953e-06
5766 23065 4.8704804727947986e-06
5767 23069 4.8616281688869831e-06
5768 23073 4.8527919832598195e-06
5769 23077 4.8439718864727448e-06
5770 23081 4.8351678492024727e-06
5771 23085 4.8263798420987653e-06
5772 23089 4.8176078359608098e-06
5773 23093 4.8088518016318076e-06
5774 23097 4.8001117099290512e-06
5775 23101 4.7913875318227461e-06
5776 23105 4.7826792382696693e-06
5777 23109 4.7739868003092855e-06
5778 23113 4.7653101890252174e-06
5779 23117 4.7566493755127145e-06
5780 23121 4.7480043310253998e-06
5781 23125 4.7393750267300972e-06
5782 23129 4.7307614339745875e-06
5783 23133 4.7221635241084885e-06
5784 23137 4.7135812684892076e-06
5785 23141 4.7050146385856494e-06
5786 23145 4.6964636058692844e-06
5787 23149 4.687928141946594e-06
5788 23153 4.6794082183665073e-06
5789 23157 4.670903806858994e-06
5790 23161 4.6624148790979491e-06
5791 23165 4.6539414068184126e-06
5792 23169 4.6454833618614045e-06
5793 23173 4.6370407160757634e-06
5794 23177 4.62861344139988e-06
5795 23181 4.6202015097481873e-06
5796 23185 4.6118048931759121e-06
5797 23189 4.6034235637495715e-06
5798 23193 4.595057493614332e-06
5799 23197 4.5867066549449443e-06
5800 23201 4.5783710198704145e-06
5801 23205 4.5700505607489041e-06
5802 23209 4.5617452498784782e-06
5803 23213 4.5534550596391222e-06
5804 23217 4.5451799624909353e-06
5805 23221 4.5369199308495247e-06
5806 23225 4.5286749372860307e-06
5807 23229 4.5204449543564926e-06
5808 23233 4.5122299546612767e-06
5809 23237 4.5040299109095489e-06
5810 23241 4.4958447957912899e-06
5811 23245 4.4876745821182345e-06
5812 23249 4.479519242704486e-06
5813 23253 4.4713787503988766e-06
5814 23257 4.4632530781442611e-06
5815 23261 4.4551421988887907e-06
5816 23265 4.4470460856890564e-06
5817 23269 4.4389647116182601e-06
5818 23273 4.4308980498150424e-06
5819 23277 4.4228460734000858e-06
5820 23281 4.414808755634687e-06
5821 23285 4.4067860697844517e-06
5822 23289 4.398777989117324e-06
5823 23293 4.3907844870365678e-06
5824 23297 4.3828055369966829e-06
5825 23301 4.374841112368589e-06
5826 23305 4.366891186715967e-06
5827 23309 4.3589557335835366e-06
5828 23313 4.3510347265713071e-06
5829 23317 4.3431281394159928e-06
5830 23321 4.3352359457126078e-06
5831 23325 4.3273581192962537e-06
5832 23329 4.3194946338977679e-06
5833 23333 4.3116454634477143e-06
5834 23337 4.3038105818030189e-06
5835 23341 4.2959899628848257e-06
5836 23345 4.2881835806907418e-06
5837 23349 4.2803914092819953e-06
5838 23353 4.2726134226774173e-06
5839 23357 4.2648495950896379e-06
5840 23361 4.2570999006489148e-06
5841 23365 4.2493643136265562e-06
5842 23369 4.2416428082851829e-06
5843 23373 4.2339353589335827e-06
5844 23377 4.2262419399795827e-06
5845 23381 4.2185625257728846e-06
5846 23385 4.2108970908290259e-06
5847 23389 4.2032456096140307e-06
5848 23393 4.1956080567441283e-06
5849 23397 4.1879844067572864e-06
5850 23401 4.1803746343370369e-06
5851 23405 4.1727787141728351e-06
5852 23409 4.1651966209915956e-06
5853 23413 4.1576283296066445e-06
5854 23417 4.1500738148288408e-06
5855 23421 4.1425330515688151e-06
5856 23425 4.1350060147210048e-06
5857 23429 4.1274926792464723e-06
5858 23433 4.1199930201718308e-06
5859 23437 4.112507012585606e-06
5860 23441 4.1050346316030151e-06
5861 23445 4.0975758523353408e-06
5862 23449 4.0901306499928375e-06
5863 23453 4.0826989998259174e-06
5864 23457 4.0752808771200912e-06
5865 23461 4.0678762572095485e-06
5866 23465 4.0604851155023844e-06
5867 23469 4.0531074273532773e-06
5868 23473 4.0457431682749884e-06
5869 23477 4.0383923137954348e-06
5870 23481 4.0310548394922528e-06
5871 23485 4.023730720923258e-06
5872 23489 4.0164199337002112e-06
5873 23493 4.0091224536035257e-06
5874 23497 4.0018382563037852e-06
5875 23501 3.9945673176582096e-06
5876 23505 3.98730961338793e-06
5877 23509 3.9800651194258581e-06
5878 23513 3.9728338117035458e-06
5879 23517 3.9656156661321851e-06
5880 23521 3.958410658756223e-06
5881 23525 3.9512187655817877e-06
5882 23529 3.9440399626980574e-06
5883 23533 3.9368742262620464e-06
5884 23537 3.9297215324317179e-06
5885 23541 3.9225818574189892e-06
5886 23545 3.9154551775359706e-06
5887 23549 3.9083414690788256e-06
5888 23553 3.9012407083960081e-06
5889 23557 3.8941528718564339e-06
5890 23561 3.8870779359067612e-06
5891 23565 3.8800158770055481e-06
5892 23569 3.8729666716765209e-06
5893 23573 3.865930296502517e-06
5894 23577 3.8589067280737252e-06
5895 23581 3.8518959430867096e-06
5896 23585 3.8448979181542545e-06
5897 23589 3.8379126300902204e-06
5898 23593 3.8309400556154323e-06
5899 23597 3.8239801716000461e-06
5900 23601 3.8170329548679343e-06
5901 23605 3.8100983823664243e-06
5902 23609 3.8031764309912497e-06
5903 23613 3.7962670777660192e-06
5904 23617 3.7893702997325408e-06
5905 23621 3.7824860739338131e-06
5906 23625 3.77561437749487e-06
5907 23629 3.7687551876087863e-06
5908 23633 3.761908481407946e-06
5909 23637 3.7550742361612615e-06
5910 23641 3.7482524291434004e-06
5911 23645 3.7414430376843273e-06
5912 23649 3.7346460391675669e-06
5913 23653 3.7278614110071784e-06
5914 23657 3.7210891306232689e-06
5915 23661 3.7143291754919231e-06
5916 23665 3.7075815231884706e-06
5917 23669 3.7008461512627878e-06
5918 23673 3.6941230372968329e-06
5919 23677 3.6874121590040279e-06
5920 23681 3.6807134940193799e-06
5921 23685 3.6740270200834595e-06
5922 23689 3.6673527150015411e-06
5923 23693 3.6606905565552458e-06
5924 23697 3.6540405226475464e-06
5925 23701 3.6474025911549162e-06
5926 23705 3.6407767399813799e-06
5927 23709 3.6341629471511681e-06
5928 23713 3.6275611906424222e-06
5929 23717 3.6209714485212678e-06
5930 23721 3.6143936989437648e-06
5931 23725 3.6078279199734989e-06
5932 23729 3.6012740897892658e-06
5933 23733 3.5947321866424522e-06
5934 23737 3.5882021887940198e-06
5935 23741 3.5816840745046512e-06
5936 23745 3.575177822138652e-06
5937 23749 3.568683410086535e-06
5938 23753 3.5622008167299607e-06
5939 23757 3.5557300205530026e-06
5940 23761 3.549271000004626e-06
5941 23765 3.5428237336483684e-06
5942 23769 3.5363882000236527e-06
5943 23773 3.5299643777749072e-06
5944 23777 3.5235522455659827e-06
5945 23781 3.5171517821202518e-06
5946 23785 3.510762966095016e-06
5947 23789 3.5043857762858791e-06
5948 23793 3.498020191456194e-06
5949 23797 3.4916661905350296e-06
5950 23801 3.4853237523538231e-06
5951 23805 3.4789928558222912e-06
5952 23809 3.4726734799455622e-06
5953 23813 3.4663656037016209e-06
5954 23817 3.4600692060874066e-06
5955 23821 3.4537842662476078e-06
5956 23825 3.4475107632492613e-06
5957 23829 3.4412486762714657e-06
5958 23833 3.4349979844657297e-06
5959 23837 3.4287586670564808e-06
5960 23841 3.4225307033614996e-06
5961 23845 3.4163140726704778e-06
5962 23849 3.4101087543233472e-06
5963 23853 3.4039147277106042e-06
5964 23857 3.3977319722295091e-06
5965 23861 3.3915604673331005e-06
5966 23865 3.3854001925247158e-06
5967 23869 3.3792511272952327e-06
5968 23873 3.3731132512488619e-06
5969 23877 3.3669865440222096e-06
5970 23881 3.3608709851851266e-06
5971 23885 3.3547665544650783e-06
5972 23889 3.3486732315881422e-06
5973 23893 3.342590996239069e-06
5974 23897 3.3365198282878896e-06
5975 23901 3.3304597075286478e-06
5976 23905 3.3244106138002032e-06
5977 23909 3.3183725269976993e-06
5978 23913 3.3123454270901808e-06
5979 23917 3.3063292940330916e-06
5980 23921 3.3003241078993634e-06
5981 23925 3.294329848660694e-06
5982 23929 3.2883464964006724e-06
5983 23933 3.2823740312587491e-06
5984 23937 3.2764124334070105e-06
5985 23941 3.2704616830227681e-06
5986 23945 3.2645217603330533e-06
5987 23949 3.258592645629497e-06
5988 23953 3.2526743191688775e-06
5989 23957 3.2467667613279148e-06
5990 23961 3.2408699524283353e-06
5991 23965 3.2349838729280532e-06
5992 23969 3.2291085032553442e-06
5993 23973 3.2232438238892857e-06
5994 23977 3.2173898153304723e-06
5995 23981 3.2115464581336553e-06
5996 23985 3.2057137328960197e-06
5997 23989 3.1998916202755175e-06
5998 23993 3.1940801008522912e-06
5999 23997 3.1882791553407058e-06
6000 24001 3.1824887644825847e-06
6001 24005 3.176708909044955e-06
6002 24009 3.170939569819569e-06
6003 24013 3.1651807276499011e-06
6004 24017 3.1594323633775488e-06
6005 24021 3.1536944579346074e-06
6006 24025 3.1479669922759526e-06
6007 24029 3.1422499472709444e-06
6008 24033 3.1365433040581115e-06
6009 24037 3.1308470436177329e-06
6010 24041 3.1251611470229181e-06
6011 24045 3.1194855953754667e-06
6012 24049 3.1138203698617161e-06
6013 24053 3.1081654516161532e-06
6014 24057 3.1025208218881411e-06
6015 24061 3.0968864619076537e-06
6016 24065 3.0912623529422824e-06
6017 24069 3.0856484763172408e-06
6018 24073 3.0800448134616893e-06
6019 24077 3.0744513456731616e-06
6020 24081 3.0688680544135078e-06
6021 24085 3.0632949211030128e-06
6022 24089 3.0577319272401845e-06
6023 24093 3.0521790543620767e-06
6024 24097 3.0466362839919406e-06
6025 24101 3.0411035977320895e-06
6026 24105 3.035580977195461e-06
6027 24109 3.0300684040161895e-06
6028 24113 3.0245658599454964e-06
6029 24117 3.0190733266503714e-06
6030 24121 3.0135907859451776e-06
6031 24125 3.0081182195965638e-06
6032 24129 3.0026556094002179e-06
6033 24133 2.9972029372204884e-06
6034 24137 2.9917601849401887e-06
6035 24141 2.9863273345026924e-06
6036 24145 2.9809043678392809e-06
6037 24149 2.9754912669962751e-06
6038 24153 2.9700880139490151e-06
6039 24157 2.9646945907444122e-06
6040 24161 2.9593109794747987e-06
6041 24165 2.9539371622403737e-06
6042 24169 2.9485731211786543e-06
6043 24173 2.9432188385526343e-06
6044 24177 2.9378742965280075e-06
6045 24181 2.9325394773253202e-06
6046 24185 2.9272143632980457e-06
6047 24189 2.9218989367049066e-06
6048 24193 2.9165931798826647e-06
6049 24197 2.9112970752496723e-06
6050 24201 2.9060106052070462e-06
6051 24205 2.9007337522153209e-06
6052 24209 2.8954664986545331e-06
6053 24213 2.8902088271374394e-06
6054 24217 2.8849607201745626e-06
6055 24221 2.8797221603280957e-06
6056 24225 2.8744931302063072e-06
6057 24229 2.869273612426724e-06
6058 24233 2.8640635896335402e-06
6059 24237 2.8588630445878138e-06
6060 24241 2.8536719599544307e-06
6061 24245 2.8484903185493446e-06
6062 24249 2.8433181031034372e-06
6063 24253 2.8381552965242573e-06
6064 24257 2.8330018816051565e-06
6065 24261 2.8278578412116103e-06
6066 24265 2.8227231583076411e-06
6067 24269 2.817597815847759e-06
6068 24273 2.8124817967742455e-06
6069 24277 2.8073750841266935e-06
6070 24281 2.8022776609339611e-06
6071 24285 2.7971895102656244e-06
6072 24289 2.7921106152336782e-06
6073 24293 2.7870409589614657e-06
6074 24297 2.7819805245941799e-06
6075 24301 2.7769292953505256e-06
6076 24305 2.7718872544778416e-06
6077 24309 2.7668543852142267e-06
6078 24313 2.761830670863667e-06
6079 24317 2.7568160946880975e-06
6080 24321 2.7518106401223875e-06
6081 24325 2.7468142904522962e-06
6082 24329 2.7418270291586089e-06
6083 24333 2.7368488396310463e-06
6084 24337 2.7318797053466029e-06
6085 24341 2.7269196098728247e-06
6086 24345 2.7219685366602098e-06
6087 24349 2.7170264693037657e-06
6088 24353 2.712093391391057e-06
6089 24357 2.7071692865201988e-06
6090 24361 2.7022541383667028e-06
6091 24365 2.6973479306086711e-06
6092 24369 2.6924506469390762e-06
6093 24373 2.6875622710955478e-06
6094 24377 2.6826827868988576e-06
6095 24381 2.677812178088362e-06
6096 24385 2.6729504284807622e-06
6097 24389 2.6680975219913467e-06
6098 24393 2.6632534424909122e-06
6099 24397 2.6584181738614808e-06
6100 24401 2.6535917000933912e-06
6101 24405 2.6487740051143295e-06
6102 24409 2.6439650729613175e-06
6103 24413 2.6391648876584083e-06
6104 24417 2.6343734332983688e-06
6105 24421 2.6295906938989461e-06
6106 24425 2.6248166536553498e-06
6107 24429 2.620051296677676e-06
6108 24433 2.6152946071506484e-06
6109 24437 2.6105465693351414e-06
6110 24441 2.6058071673758268e-06
6111 24445 2.6010763856084739e-06
6112 24449 2.5963542082804235e-06
6113 24453 2.5916406197547211e-06
6114 24457 2.5869356043475424e-06
6115 24461 2.5822391464421596e-06
6116 24465 2.5775512304883552e-06
6117 24469 2.5728718408765778e-06
6118 24473 2.5682009620902041e-06
6119 24477 2.5635385785956218e-06
6120 24481 2.5588846750086632e-06
6121 24485 2.5542392357757528e-06
6122 24489 2.5496022455274734e-06
6123 24493 2.5449736888431794e-06
6124 24497 2.5403535503331839e-06
6125 24501 2.5357418147505296e-06
6126 24505 2.5311384667381907e-06
6127 24509 2.5265434909817987e-06
6128 24513 2.5219568722399242e-06
6129 24517 2.5173785952850628e-06
6130 24521 2.5128086449058792e-06
6131 24525 2.5082470059738873e-06
6132 24529 2.5036936633415553e-06
6133 24533 2.4991486018618145e-06
6134 24537 2.4946118064886987e-06
6135 24541 2.4900832621668839e-06
6136 24545 2.4855629538301386e-06
6137 24549 2.4810508664995183e-06
6138 24553 2.4765469851726401e-06
6139 24557 2.4720512949038936e-06
6140 24561 2.4675637807781063e-06
6141 24565 2.4630844278748086e-06
6142 24569 2.4586132213548692e-06
6143 24573 2.4541501463483655e-06
6144 24577 2.4496951881063051e-06
6145 24581 2.4452483318058498e-06
6146 24585 2.4408095626905603e-06
6147 24589 2.4363788659840354e-06
6148 24593 2.4319562269980644e-06
6149 24597 2.4275416310940549e-06
6150 24601 2.4231350635344566e-06
6151 24605 2.4187365097633105e-06
6152 24609 2.4143459551643513e-06
6153 24613 2.4099633851812602e-06
6154 24617 2.405588785297033e-06
6155 24621 2.4012221408987031e-06
6156 24625 2.396863437523826e-06
6157 24629 2.3925126607443985e-06
6158 24633 2.3881697961244605e-06
6159 24637 2.3838348292190643e-06
6160 24641 2.37950774565622e-06
6161 24645 2.3751885310422633e-06
6162 24649 2.3708771710970661e-06
6163 24653 2.3665736514367863e-06
6164 24657 2.3622779578478129e-06
6165 24661 2.357990076041711e-06
6166 24665 2.3537099918099388e-06
6167 24669 2.3494376908777981e-06
6168 24673 2.3451731591861615e-06
6169 24677 2.3409163824635928e-06
6170 24681 2.3366673466483007e-06
6171 24685 2.3324260376425569e-06
6172 24689 2.328192441334816e-06
6173 24693 2.3239665437144257e-06
6174 24697 2.319748330691495e-06
6175 24701 2.3155377883524364e-06
6176 24705 2.3113349026630337e-06
6177 24709 2.3071396597060903e-06
6178 24713 2.3029520455204198e-06
6179 24717 2.2987720462893079e-06
6180 24721 2.2945996480570519e-06
6181 24725 2.2904348370297332e-06
6182 24729 2.2862775993453652e-06
6183 24733 2.2821279212277893e-06
6184 24737 2.2779857889046559e-06
6185 24741 2.2738511886807798e-06
6186 24745 2.2697241067682881e-06
6187 24749 2.2656045294581281e-06
6188 24753 2.2614924431310501e-06
6189 24757 2.2573878341394876e-06
6190 24761 2.2532906888239045e-06
6191 24765 2.2492009936317075e-06
6192 24769 2.245118734975028e-06
6193 24773 2.241043899282928e-06
6194 24777 2.2369764730514255e-06
6195 24781 2.2329164428240588e-06
6196 24785 2.2288637950800391e-06
6197 24789 2.2248185163875113e-06
6198 24793 2.2207805933484852e-06
6199 24797 2.2167500125397925e-06
6200 24801 2.2127267605365963e-06
6201 24805 2.2087108240735449e-06
6202 24809 2.2047021897607381e-06
6203 24813 2.2007008443527994e-06
6204 24817 2.1967067745468939e-06
6205 24821 2.1927199670375014e-06
6206 24825 2.1887404087250593e-06
6207 24829 2.1847680863059677e-06
6208 24833 2.1808029866204499e-06
6209 24837 2.1768450964920937e-06
6210 24841 2.1728944028557381e-06
6211 24845 2.1689508925844812e-06
6212 24849 2.1650145525233201e-06
6213 24853 2.1610853696491763e-06
6214 24857 2.1571633309698481e-06
6215 24861 2.1532484234243876e-06
6216 24865 2.1493406340276143e-06
6217 24869 2.1454399498183564e-06
6218 24873 2.1415463578883606e-06
6219 24877 2.137659845235918e-06
6220 24881 2.1337803990692673e-06
6221 24885 2.1299080064596523e-06
6222 24889 2.1260426545451462e-06
6223 24893 2.1221843305569753e-06
6224 24897 2.1183330216525249e-06
6225 24901 2.1144887151254791e-06
6226 24905 2.1106513981031403e-06
6227 24909 2.1068210579331295e-06
6228 24913 2.1029976818974157e-06
6229 24917 2.0991812573018891e-06
6230 24921 2.0953717714796977e-06
6231 24925 2.0915692117920709e-06
6232 24929 2.0877735656755603e-06
6233 24933 2.0839848204806457e-06
6234 24937 2.0802029636464283e-06
6235 24941 2.0764279826534916e-06
6236 24945 2.0726598649458734e-06
6237 24949 2.0688985980422648e-06
6238 24953 2.0651441694649829e-06
6239 24957 2.0613965667171696e-06
6240 24961 2.0576557774504943e-06
6241 24965 2.0539217892209965e-06
6242 24969 2.0501945896318159e-06
6243 24973 2.0464741663274023e-06
6244 24977 2.0427605069029636e-06
6245 24981 2.0390535991382845e-06
6246 24985 2.0353534306735105e-06
6247 24989 2.0316599892327943e-06
6248 24993 2.0279732626010411e-06
6249 24997 2.0242932385392522e-06
6250 25001 2.0206199048110493e-06
6251 25005 2.0169532492723182e-06
6252 25009 2.0132932597555598e-06
6253 25013 2.0096399241101564e-06
6254 25017 2.005993230178592e-06
6255 25021 2.0023531658963276e-06
6256 25025 1.9987197192082444e-06
6257 25029 1.9950928780593702e-06
6258 25033 1.9914726304367742e-06
6259 25037 1.9878589642970937e-06
6260 25041 1.9842518676617142e-06
6261 25045 1.9806513285518885e-06
6262 25049 1.9770573350557132e-06
6263 25053 1.9734698752089405e-06
6264 25057 1.9698889371588072e-06
6265 25061 1.9663145090320193e-06
6266 25065 1.9627465789217879e-06
6267 25069 1.9591851350614275e-06
6268 25073 1.9556301655666968e-06
6269 25077 1.9520816586686695e-06
6270 25081 1.9485396026143381e-06
6271 25085 1.9450039856628024e-06
6272 25089 1.9414747960619016e-06
6273 25093 1.9379520221397508e-06
6274 25097 1.9344356522117589e-06
6275 25101 1.9309256745976615e-06
6276 25105 1.9274220776244322e-06
6277 25109 1.9239248497243641e-06
6278 25113 1.9204339792769742e-06
6279 25117 1.9169494547059048e-06
6280 25121 1.9134712644562385e-06
6281 25125 1.9099993969956968e-06
6282 25129 1.9065338408196569e-06
6283 25133 1.9030745844207204e-06
6284 25137 1.8996216163285959e-06
6285 25141 1.8961749250782111e-06
6286 25145 1.8927344992571071e-06
6287 25149 1.8893003274413616e-06
6288 25153 1.8858723982738896e-06
6289 25157 1.882450700369997e-06
6290 25161 1.879035222372963e-06
6291 25165 1.8756259529338953e-06
6292 25169 1.8722228807864125e-06
6293 25173 1.8688259946301699e-06
6294 25177 1.865435283195864e-06
6295 25181 1.8620507352478544e-06
6296 25185 1.8586723396075037e-06
6297 25189 1.8553000849730773e-06
6298 25193 1.8519339602400362e-06
6299 25197 1.8485739542398729e-06
6300 25201 1.8452200557978412e-06
6301 25205 1.8418722538159957e-06
6302 25209 1.8385305371621244e-06
6303 25213 1.8351948947588375e-06
6304 25217 1.8318653155816332e-06
6305 25221 1.828541788609463e-06
6306 25225 1.8252243027547768e-06
6307 25229 1.8219128470173356e-06
6308 25233 1.8186074104607508e-06
6309 25237 1.8153079820823006e-06
6310 25241 1.8120145510173262e-06
6311 25245 1.8087271062713949e-06
6312 25249 1.8054456370059446e-06
6313 25253 1.8021701323044191e-06
6314 25257 1.7989005812734823e-06
6315 25261 1.7956369731112042e-06
6316 25265 1.7923792969764906e-06
6317 25269 1.7891275420689778e-06
6318 25273 1.785881697645212e-06
6319 25277 1.7826417529145031e-06
6320 25281 1.7794076970953451e-06
6321 25285 1.7761795195239222e-06
6322 25289 1.7729572094874907e-06
6323 25293 1.7697407562973952e-06
6324 25297 1.7665301492865757e-06
6325 25301 1.7633253778011438e-06
6326 25305 1.7601264312299779e-06
6327 25309 1.7569332989601374e-06
6328 25313 1.7537459703860094e-06
6329 25317 1.7505644349891727e-06
6330 25321 1.7473886821813951e-06
6331 25325 1.7442187014251738e-06
6332 25329 1.74105448224196e-06
6333 25333 1.7378960141159898e-06
6334 25337 1.7347432866124309e-06
6335 25341 1.731596289250991e-06
6336 25345 1.7284550116224153e-06
6337 25349 1.7253194432635934e-06
6338 25353 1.7221895738221024e-06
6339 25357 1.7190653929130704e-06
6340 25361 1.7159468902020097e-06
6341 25365 1.7128340552972549e-06
6342 25369 1.7097268779140147e-06
6343 25373 1.7066253477124183e-06
6344 25377 1.7035294544765234e-06
6345 25381 1.700439187910394e-06
6346 25385 1.6973545377221962e-06
6347 25389 1.6942754937866621e-06
6348 25393 1.6912020458298957e-06
6349 25397 1.6881341836626114e-06
6350 25401 1.6850718970981086e-06
6351 25405 1.6820151760178901e-06
6352 25409 1.6789640102919168e-06
6353 25413 1.6759183898382325e-06
6354 25417 1.6728783044578327e-06
6355 25421 1.6698437441269789e-06
6356 25425 1.6668146988121587e-06
6357 25429 1.6637911584604013e-06
6358 25433 1.6607731130658096e-06
6359 25437 1.6577605525928501e-06
6360 25441 1.6547534670825278e-06
6361 25445 1.6517518465532661e-06
6362 25449 1.64875568103868e-06
6363 25453 1.6457649606283957e-06
6364 25457 1.6427796754036608e-06
6365 25461 1.6397998154230275e-06
6366 25465 1.6368253708561183e-06
6367 25469 1.6338563318574739e-06
6368 25473 1.6308926885811286e-06
6369 25477 1.6279344312008037e-06
6370 25481 1.6249815498691026e-06
6371 25485 1.622034034818952e-06
6372 25489 1.6190918763236882e-06
6373 25493 1.6161550646128759e-06
6374 25497 1.6132235899110186e-06
6375 25501 1.6102974425208663e-06
6376 25505 1.6073766127603244e-06
6377 25509 1.6044610909462454e-06
6378 25513 1.6015508674565635e-06
6379 25517 1.5986459325514295e-06
6380 25521 1.595746276672023e-06
6381 25525 1.5928518901806397e-06
6382 25529 1.5899627634785064e-06
6383 25533 1.5870788870226217e-06
6384 25537 1.5842002512193701e-06
6385 25541 1.5813268465404754e-06
6386 25545 1.578458663499377e-06
6387 25549 1.5755956925375951e-06
6388 25553 1.5727379242024656e-06
6389 25557 1.5698853490334958e-06
6390 25561 1.5670379575180142e-06
6391 25565 1.5641957402775869e-06
6392 25569 1.5613586878501311e-06
6393 25573 1.5585267908130046e-06
6394 25577 1.5557000398449308e-06
6395 25581 1.5528784255579664e-06
6396 25585 1.5500619385775968e-06
6397 25589 1.5472505695948492e-06
6398 25593 1.5444443092617841e-06
6399 25597 1.5416431483681618e-06
6400 25601 1.5388470775485991e-06
6401 25605 1.5360560875493723e-06
6402 25609 1.5332701691371661e-06
6403 25613 1.5304893130093945e-06
6404 25617 1.5277135100868081e-06
6405 25621 1.5249427510622527e-06
6406 25625 1.5221770267783177e-06
6407 25629 1.519416328081388e-06
6408 25633 1.5166606458193382e-06
6409 25637 1.5139099708696426e-06
6410 25641 1.5111642941017616e-06
6411 25645 1.508423606410737e-06
6412 25649 1.5056878986910122e-06
6413 25653 1.5029571619498426e-06
6414 25657 1.5002313871133975e-06
6415 25661 1.4975105651341295e-06
6416 25665 1.4947946870083894e-06
6417 25669 1.4920837437255137e-06
6418 25673 1.4893777263092384e-06
6419 25677 1.4866766257570875e-06
6420 25681 1.4839804331598035e-06
6421 25685 1.4812891396008826e-06
6422 25689 1.4786027361267526e-06
6423 25693 1.4759212138223999e-06
6424 25697 1.4732445638471629e-06
6425 25701 1.4705727773130382e-06
6426 25705 1.4679058453858073e-06
6427 25709 1.4652437591913742e-06
6428 25713 1.4625865099271988e-06
6429 25717 1.4599340888008e-06
6430 25721 1.4572864869973403e-06
6431 25725 1.4546436957616137e-06
6432 25729 1.4520057063311361e-06
6433 25733 1.4493725099651478e-06
6434 25737 1.4467440979481249e-06
6435 25741 1.4441204615879375e-06
6436 25745 1.4415015921659532e-06
6437 25749 1.4388874810111003e-06
6438 25753 1.4362781194309344e-06
6439 25757 1.4336734988232336e-06
6440 25761 1.4310736105650279e-06
6441 25765 1.4284784460262044e-06
6442 25769 1.4258879966128646e-06
6443 25773 1.4233022537265042e-06
6444 25777 1.4207212088469494e-06
6445 25781 1.4181448533691579e-06
6446 25785 1.4155731787769244e-06
6447 25789 1.4130061765142627e-06
6448 25793 1.4104438381468546e-06
6449 25797 1.4078861551482282e-06
6450 25801 1.4053331190313227e-06
6451 25805 1.4027847213721468e-06
6452 25809 1.4002409537277069e-06
6453 25813 1.3977018076307923e-06
6454 25817 1.3951672746921924e-06
6455 25821 1.3926373465352068e-06
6456 25825 1.3901120147741943e-06
6457 25829 1.387591270974937e-06
6458 25833 1.3850751068617652e-06
6459 25837 1.3825635140937381e-06
6460 25841 1.3800564843371465e-06
6461 25845 1.3775540092929983e-06
6462 25849 1.3750560806676344e-06
6463 25853 1.372562690167051e-06
6464 25857 1.3700738295265863e-06
6465 25861 1.3675894905253074e-06
6466 25865 1.3651096649720815e-06
6467 25869 1.3626343445778592e-06
6468 25873 1.3601635212209892e-06
6469 25877 1.3576971866435433e-06
6470 25881 1.3552353327190636e-06
6471 25885 1.3527779512679569e-06
6472 25889 1.3503250341724294e-06
6473 25893 1.3478765732932077e-06
6474 25897 1.3454325605122e-06
6475 25901 1.3429929877545107e-06
6476 25905 1.3405578469188718e-06
6477 25909 1.3381271299567051e-06
6478 25913 1.3357008288145014e-06
6479 25917 1.3332789354439714e-06
6480 25921 1.3308614418251548e-06
6481 25925 1.3284483399588927e-06
6482 25929 1.3260396218450966e-06
6483 25933 1.3236352795513038e-06
6484 25937 1.321235305013377e-06
6485 25941 1.3188396903832011e-06
6486 25945 1.3164484276931328e-06
6487 25949 1.3140615090127596e-06
6488 25953 1.3116789263969324e-06
6489 25957 1.30930067202369e-06
6490 25961 1.3069267379814103e-06
6491 25965 1.3045571164212069e-06
6492 25969 1.3021917994651778e-06
6493 25973 1.2998307793121674e-06
6494 25977 1.2974740481442439e-06
6495 25981 1.2951215981321303e-06
6496 25985 1.2927734214973413e-06
6497 25989 1.2904295105080454e-06
6498 25993 1.2880898573207296e-06
6499 25997 1.2857544542097012e-06
6500 26001 1.2834232934712847e-06
6501 26005 1.2810963674151062e-06
6502 26009 1.2787736682755287e-06
6503 26013 1.2764551883480368e-06
6504 26017 1.2741409200067987e-06
6505 26021 1.2718308555279966e-06
6506 26025 1.2695249872914274e-06
6507 26029 1.2672233076894451e-06
6508 26033 1.2649258090599476e-06
6509 26037 1.2626324837932982e-06
6510 26041 1.2603433243108633e-06
6511 26045 1.2580583230320017e-06
6512 26049 1.2557774724174097e-06
6513 26053 1.2535007649038188e-06
6514 26057 1.2512281929168471e-06
6515 26061 1.2489597489256883e-06
6516 26065 1.2466954254198648e-06
6517 26069 1.2444352149148514e-06
6518 26073 1.2421791099491549e-06
6519 26077 1.2399271030522966e-06
6520 26081 1.2376791867274346e-06
6521 26085 1.2354353535403398e-06
6522 26089 1.2331955961248222e-06
6523 26093 1.2309599069894812e-06
6524 26097 1.2287282787464432e-06
6525 26101 1.2265007040077629e-06
6526 26105 1.2242771754314637e-06
6527 26109 1.2220576855970615e-06
6528 26113 1.2198422271999751e-06
6529 26117 1.2176307928982114e-06
6530 26121 1.2154233753541007e-06
6531 26125 1.213219967254253e-06
6532 26129 1.211020561330236e-06
6533 26133 1.2088251502706975e-06
6534 26137 1.2066337268187825e-06
6535 26141 1.204446283676735e-06
6536 26145 1.202262813676622e-06
6537 26149 1.2000833095761771e-06
6538 26153 1.1979077641252455e-06
6539 26157 1.1957361701346742e-06
6540 26161 1.1935685203731263e-06
6541 26165 1.1914048077340408e-06
6542 26169 1.1892450250301166e-06
6543 26173 1.1870891651133226e-06
6544 26177 1.1849372208270235e-06
6545 26181 1.1827891850571902e-06
6546 26185 1.1806450507040406e-06
6547 26189 1.1785048106519067e-06
6548 26193 1.1763684578211462e-06
6549 26197 1.1742359851072216e-06
6550 26201 1.1721073855138349e-06
6551 26205 1.1699826519696423e-06
6552 26209 1.1678617774283079e-06
6553 26213 1.1657447548630637e-06
6554 26217 1.1636315772260448e-06
6555 26221 1.1615222375971516e-06
6556 26225 1.159416728920192e-06
6557 26229 1.1573150443266378e-06
6558 26233 1.1552171767767047e-06
6559 26237 1.1531231193575649e-06
6560 26241 1.1510328651324753e-06
6561 26245 1.1489464071548302e-06
6562 26249 1.1468637385437678e-06
6563 26253 1.1447848523870889e-06
6564 26257 1.1427097418432018e-06
6565 26261 1.1406384000234735e-06
6566 26265 1.1385708200296388e-06
6567 26269 1.1365069950711979e-06
6568 26273 1.1344469182969283e-06
6569 26277 1.1323905829000099e-06
6570 26281 1.1303379820161692e-06
6571 26285 1.1282891089236426e-06
6572 26289 1.1262439568179731e-06
6573 26293 1.1242025188902511e-06
6574 26297 1.1221647884282359e-06
6575 26301 1.1201307586877355e-06
6576 26305 1.1181004229248109e-06
6577 26309 1.1160737744154495e-06
6578 26313 1.1140508064336092e-06
6579 26317 1.1120315122873986e-06
6580 26321 1.1100158852779144e-06
6581 26325 1.1080039187923958e-06
6582 26329 1.1059956061250346e-06
6583 26333 1.1039909406442119e-06
6584 26337 1.1019899156691922e-06
6585 26341 1.0999925246259133e-06
6586 26345 1.0979987609297543e-06
6587 26349 1.0960086179411051e-06
6588 26353 1.0940220890905883e-06
6589 26357 1.0920391677892015e-06
6590 26361 1.0900598474618071e-06
6591 26365 1.0880841215667058e-06
6592 26369 1.0861119835410485e-06
6593 26373 1.0841434269344155e-06
6594 26377 1.0821784451804214e-06
6595 26381 1.0802170317425299e-06
6596 26385 1.0782591801988792e-06
6597 26389 1.0763048840094721e-06
6598 26393 1.074354136755905e-06
6599 26397 1.0724069319698008e-06
6600 26401 1.0704632631672085e-06
6601 26405 1.0685231239484361e-06
6602 26409 1.0665865078511681e-06
6603 26413 1.0646534085158997e-06
6604 26417 1.0627238195133622e-06
6605 26421 1.0607977344877155e-06
6606 26425 1.0588751470421292e-06
6607 26429 1.056956050855951e-06
6608 26433 1.0550404395113941e-06
6609 26437 1.0531283067404465e-06
6610 26441 1.0512196461151866e-06
6611 26445 1.0493144514278853e-06
6612 26449 1.0474127162764611e-06
6613 26453 1.045514434454199e-06
6614 26457 1.0436195996128195e-06
6615 26461 1.0417282055124065e-06
6616 26465 1.0398402459021165e-06
6617 26469 1.037955714499041e-06
6618 26473 1.0360746050807108e-06
6619 26477 1.0341969114568018e-06
6620 26481 1.0323226273913856e-06
6621 26485 1.0304517466462779e-06
6622 26489 1.0285842630884493e-06
6623 26493 1.0267201705238481e-06
6624 26497 1.0248594627867681e-06
6625 26501 1.0230021336770982e-06
6626 26505 1.0211481770820542e-06
6627 26509 1.0192975868403635e-06
6628 26513 1.017450356883188e-06
6629 26517 1.0156064810389648e-06
6630 26521 1.0137659532372882e-06
6631 26525 1.0119287673969055e-06
6632 26529 1.0100949174136843e-06
6633 26533 1.0082643972205812e-06
6634 26537 1.0064372007723539e-06
6635 26541 1.0046133219955748e-06
6636 26545 1.0027927548782164e-06
6637 26549 1.0009754933991708e-06
6638 26553 9.9916153157493272e-07
6639 26557 9.9735086339044653e-07
6640 26561 9.9554348279366628e-07
6641 26565 9.9373938384571892e-07
6642 26569 9.9193856061027929e-07
6643 26573 9.901410070635631e-07
6644 26577 9.8834671729561924e-07
6645 26581 9.8655568533676217e-07
6646 26585 9.8476790536460683e-07
6647 26589 9.8298337133442034e-07
6648 26593 9.8120207744159305e-07
6649 26597 9.794240177141522e-07
6650 26601 9.7764918627131554e-07
6651 26605 9.7587757729375285e-07
6652 26609 9.7410918488781249e-07
6653 26613 9.7234400319886391e-07
6654 26617 9.7058202640936752e-07
6655 26621 9.6882324868825894e-07
6656 26625 9.6706766424756342e-07
6657 26629 9.6531526721753257e-07
6658 26633 9.6356605182125558e-07
6659 26637 9.6182001227241745e-07
6660 26641 9.6007714276531165e-07
6661 26645 9.5833743759919699e-07
6662 26649 9.5660089096833222e-07
6663 26653 9.5486749712142567e-07
6664 26657 9.5313725038472803e-07
6665 26661 9.5141014497158487e-07
6666 26665 9.4968617522495281e-07
6667 26669 9.4796533536993084e-07
6668 26673 9.4624761975251507e-07
6669 26677 9.4453302268373088e-07
6670 26681 9.4282153849397531e-07
6671 26685 9.4111316153374264e-07
6672 26689 9.3940788617387223e-07
6673 26693 9.3770570672234481e-07
6674 26697 9.3600661757681259e-07
6675 26701 9.34310613106292e-07
6676 26705 9.3261768769077323e-07
6677 26709 9.3092783574891468e-07
6678 26713 9.2924105168761539e-07
6679 26717 9.2755732991599247e-07
6680 26721 9.2587666485979524e-07
6681 26725 9.2419905098301892e-07
6682 26729 9.2252448273099191e-07
6683 26733 9.2085295450734972e-07
6684 26737 9.1918446085993832e-07
6685 26741 9.175189962449293e-07
6686 26745 9.1585655516959807e-07
6687 26749 9.141971321066002e-07
6688 26753 9.1254072159753374e-07
6689 26757 9.1088731809310542e-07
6690 26761 9.0923691614976812e-07
6691 26765 9.075895103605893e-07
6692 26769 9.0594509527517674e-07
6693 26773 9.0430366542160009e-07
6694 26777 9.0266521536420212e-07
6695 26781 9.010297396630266e-07
6696 26785 8.9939723296630126e-07
6697 26789 8.9776768988198058e-07
6698 26793 8.9614110492979962e-07
6699 26797 8.9451747278026286e-07
6700 26801 8.9289678809236699e-07
6701 26805 8.9127904544471681e-07
6702 26809 8.8966423955141031e-07
6703 26813 8.8805236504222048e-07
6704 26817 8.8644341658303103e-07
6705 26821 8.8483738889376384e-07
6706 26825 8.8323427660839973e-07
6707 26829 8.8163407443292531e-07
6708 26833 8.8003677709206332e-07
6709 26837 8.7844237928910899e-07
6710 26841 8.7685087579023951e-07
6711 26845 8.7526226127767234e-07
6712 26849 8.7367653049503367e-07
6713 26853 8.7209367821505714e-07
6714 26857 8.7051369920825692e-07
6715 26861 8.6893658825440752e-07
6716 26865 8.6736234015434997e-07
6717 26869 8.6579094965652923e-07
6718 26873 8.6422241163985684e-07
6719 26877 8.6265672083732863e-07
6720 26881 8.6109387206358253e-07
6721 26885 8.5953386018764638e-07
6722 26889 8.5797668007873625e-07
6723 26893 8.5642232657606643e-07
6724 26897 8.5487079452707843e-07
6725 26901 8.5332207873060021e-07
6726 26905 8.5177617415708863e-07
6727 26909 8.5023307566046086e-07
6728 26913 8.486927781200652e-07
6729 26917 8.4715527647213657e-07
6730 26921 8.4562056563919706e-07
6731 26925 8.4408864055243507e-07
6732 26929 8.4255949612164962e-07
6733 26933 8.410331272549554e-07
6734 26937 8.3950952895880711e-07
6735 26941 8.3798869622695542e-07
6736 26945 8.3647062397211283e-07
6737 26949 8.3495530718210216e-07
6738 26953 8.3344274087362636e-07
6739 26957 8.3193292000368842e-07
6740 26961 8.3042583957665045e-07
6741 26965 8.2892149465761706e-07
6742 26969 8.2741988024196261e-07
6743 26973 8.2592099134144927e-07
6744 26977 8.2442482306910925e-07
6745 26981 8.2293137039691389e-07
6746 26985 8.2144062841430857e-07
6747 26989 8.1995259220203119e-07
6748 26993 8.1846725684444144e-07
6749 26997 8.1698461745722623e-07
6750 27001 8.1550466911307992e-07
6751 27005 8.1402740688365606e-07
6752 27009 8.1255282590682546e-07
6753 27013 8.1108092134808828e-07
6754 27017 8.096116882571413e-07
6755 27021 8.081451218241003e-07
6756 27025 8.0668121723748727e-07
6757 27029 8.0521996960343956e-07
6758 27033 8.0376137412157962e-07
6759 27037 8.0230542592729008e-07
6760 27041 8.0085212026394191e-07
6761 27045 7.99401452298514e-07
6762 27049 7.979534172279367e-07
6763 27053 7.9650801024971946e-07
6764 27057 7.9506522663264105e-07
6765 27061 7.9362506154614924e-07
6766 27065 7.921875102734465e-07
6767 27069 7.9075256807606515e-07
6768 27073 7.893202301715063e-07
6769 27077 7.8789049184060124e-07
6770 27081 7.8646334839387788e-07
6771 27085 7.8503879506020712e-07
6772 27089 7.8361682712502773e-07
6773 27093 7.8219743988898197e-07
6774 27097 7.8078062867533125e-07
6775 27101 7.7936638881637157e-07
6776 27105 7.7795471561968174e-07
6777 27109 7.7654560445413083e-07
6778 27113 7.7513905063485256e-07
6779 27117 7.7373504949308814e-07
6780 27121 7.7233359639492477e-07
6781 27125 7.709346867388907e-07
6782 27129 7.6953831584998642e-07
6783 27133 7.6814447909417767e-07
6784 27137 7.6675317193695436e-07
6785 27141 7.6536438977262503e-07
6786 27145 7.6397812799711064e-07
6787 27149 7.6259438194955788e-07
6788 27153 7.612131471459757e-07
6789 27157 7.5983441903594515e-07
6790 27161 7.5845819301114969e-07
6791 27165 7.5708446448842841e-07
6792 27169 7.5571322900307647e-07
6793 27173 7.5434448200989252e-07
6794 27177 7.5297821897315224e-07
6795 27181 7.5161443533685122e-07
6796 27185 7.502531266263158e-07
6797 27189 7.488942883404277e-07
6798 27193 7.4753791599963593e-07
6799 27197 7.46184005124613e-07
6800 27201 7.4483255121659011e-07
6801 27205 7.4348354982891893e-07
6802 27209 7.4213699646221721e-07
6803 27213 7.4079288671276276e-07
6804 27217 7.3945121608814716e-07
6805 27221 7.3811198022232827e-07
6806 27225 7.3677517462867762e-07
6807 27229 7.3544079497512163e-07
6808 27233 7.3410883678065411e-07
6809 27237 7.3277929560271769e-07
6810 27241 7.3145216709524814e-07
6811 27245 7.3012744687636055e-07
6812 27249 7.2880513055504617e-07
6813 27253 7.274852137978295e-07
6814 27257 7.2616769221834587e-07
6815 27261 7.2485256146183361e-07
6816 27265 7.2353981717712449e-07
6817 27269 7.2222945500700513e-07
6818 27273 7.2092147067189789e-07
6819 27277 7.1961585980657272e-07
6820 27281 7.1831261805570851e-07
6821 27285 7.1701174117337939e-07
6822 27289 7.1571322490369648e-07
6823 27293 7.1441706484714291e-07
6824 27297 7.1312325680661145e-07
6825 27301 7.118317964608802e-07
6826 27305 7.1054267958754529e-07
6827 27309 7.0925590184854706e-07
6828 27313 7.0797145906387015e-07
6829 27317 7.0668934696329282e-07
6830 27321 7.0540956128868377e-07
6831 27325 7.0413209784999992e-07
6832 27329 7.0285695239602177e-07
6833 27333 7.0158412073017668e-07
6834 27337 7.0031359865005573e-07
6835 27341 6.9904538191551776e-07
6836 27345 6.9777946640702894e-07
6837 27349 6.9651584785898153e-07
6838 27353 6.9525452213904006e-07
6839 27357 6.9399548506409496e-07
6840 27361 6.9273873249806898e-07
6841 27365 6.9148426030021351e-07
6842 27369 6.9023206427686609e-07
6843 27373 6.8898214031555598e-07
6844 27377 6.8773448432127435e-07
6845 27381 6.8648909209682438e-07
6846 27385 6.8524595959755737e-07
6847 27389 6.840050826626767e-07
6848 27393 6.8276645723107189e-07
6849 27397 6.8153007916530442e-07
6850 27401 6.8029594441719007e-07
6851 27405 6.7906404888645949e-07
6852 27409 6.7783438853034629e-07
6853 27413 6.7660695924177375e-07
6854 27417 6.7538175700524644e-07
6855 27421 6.7415877773042606e-07
6856 27425 6.7293801743760803e-07
6857 27429 6.7171947204903291e-07
6858 27433 6.7050313757650494e-07
6859 27437 6.6928900995585575e-07
6860 27441 6.6807708525459873e-07
6861 27445 6.6686735935111569e-07
6862 27449 6.6565982829882973e-07
6863 27453 6.6445448813763346e-07
6864 27457 6.6325133486107626e-07
6865 27461 6.620503645473471e-07
6866 27465 6.6085157314573835e-07
6867 27469 6.5965495670223604e-07
6868 27473 6.5846051130950683e-07
6869 27477 6.5726823295769632e-07
6870 27481 6.5607811781190107e-07
6871 27485 6.5489016187592954e-07
6872 27489 6.5370436119673317e-07
6873 27493 6.5252071192111102e-07
6874 27497 6.5133921007990332e-07
6875 27501 6.5015985178032601e-07
6876 27505 6.4898263314189004e-07
6877 27509 6.4780755029268994e-07
6878 27513 6.4663459933782439e-07
6879 27517 6.454637763697572e-07
6880 27521 6.4429507757204217e-07
6881 27525 6.4312849905248298e-07
6882 27529 6.4196403695364532e-07
6883 27533 6.4080168744061674e-07
6884 27537 6.3964144667685469e-07
6885 27541 6.3848331083893407e-07
6886 27545 6.373272760950935e-07
6887 27549 6.3617333857866718e-07
6888 27553 6.350214945584826e-07
6889 27557 6.338717401684008e-07
6890 27561 6.3272407163457227e-07
6891 27565 6.3157848515516162e-07
6892 27569 6.3043497697155395e-07
6893 27573 6.292935432408151e-07
6894 27577 6.2815418027636916e-07
6895 27581 6.270168842574539e-07
6896 27585 6.2588165146782799e-07
6897 27589 6.2474847809552204e-07
6898 27593 6.2361736046549281e-07
6899 27597 6.2248829480820174e-07
6900 27601 6.2136127738467242e-07
6901 27605 6.2023630451098564e-07
6902 27609 6.1911337241653453e-07
6903 27613 6.1799247744513855e-07
6904 27617 6.1687361587551356e-07
6905 27621 6.1575678404286043e-07
6906 27625 6.1464197822379694e-07
6907 27629 6.1352919469600925e-07
6908 27633 6.1241842982295751e-07
6909 27637 6.1130967993866078e-07
6910 27641 6.102029413493369e-07
6911 27645 6.0909821049065166e-07
6912 27649 6.0799548366492115e-07
6913 27653 6.0689475720431197e-07
6914 27657 6.0579602746467177e-07
6915 27661 6.0469929084972733e-07
6916 27665 6.0360454371768953e-07
6917 27669 6.0251178243992214e-07
6918 27673 6.0142100343898756e-07
6919 27677 6.0033220314811718e-07
6920 27681 5.9924537788463389e-07
6921 27685 5.9816052409990732e-07
6922 27689 5.9707763819595562e-07
6923 27693 5.9599671662806248e-07
6924 27697 5.9491775580125001e-07
6925 27701 5.9384075218378852e-07
6926 27705 5.9276570218764115e-07
6927 27709 5.9169260227995047e-07
6928 27713 5.906214489236314e-07
6929 27717 5.8955223853684313e-07
6930 27721 5.8848496761561037e-07
6931 27725 5.8741963263076854e-07
6932 27729 5.8635623006572261e-07
6933 27733 5.8529475641218737e-07
6934 27737 5.8423520814392358e-07
6935 27741 5.8317758181310576e-07
6936 27745 5.8212187390560606e-07
6937 27749 5.810680808885928e-07
6938 27753 5.8001619935363991e-07
6939 27757 5.7896622581598513e-07
6940 27761 5.7791815673905426e-07
6941 27765 5.7687198871904433e-07
6942 27769 5.7582771832626398e-07
6943 27773 5.7478534206514792e-07
6944 27777 5.7374485648403517e-07
6945 27781 5.7270625819301454e-07
6946 27785 5.7166954371153162e-07
6947 27789 5.7063470966070042e-07
6948 27793 5.6960175259765525e-07
6949 27797 5.6857066912173796e-07
6950 27801 5.6754145580293545e-07
6951 27805 5.6651410928473249e-07
6952 27809 5.6548862615352764e-07
6953 27813 5.6446500303463809e-07
6954 27817 5.6344323650351514e-07
6955 27821 5.6242332326278193e-07
6956 27825 5.6140525991836408e-07
6957 27829 5.603890430665658e-07
6958 27833 5.5937466937234553e-07
6959 27837 5.5836213545073111e-07
6960 27841 5.5735143801609349e-07
6961 27845 5.5634257373281154e-07
6962 27849 5.5533553926313773e-07
6963 27853 5.5433033125487639e-07
6964 27857 5.5332694640004612e-07
6965 27861 5.5232538139147718e-07
6966 27865 5.5132563295039504e-07
6967 27869 5.5032769776935234e-07
6968 27873 5.4933157248142975e-07
6969 27877 5.4833725384790967e-07
6970 27881 5.4734473855619985e-07
6971 27885 5.4635402341057079e-07
6972 27889 5.453651050754457e-07
6973 27893 5.4437798028366454e-07
6974 27897 5.4339264581895482e-07
6975 27901 5.4240909836813614e-07
6976 27905 5.4142733473021923e-07
6977 27909 5.4044735166765453e-07
6978 27913 5.3946914590272417e-07
6979 27917 5.3849271421724293e-07
6980 27921 5.3751805341436025e-07
6981 27925 5.3654516026236527e-07
6982 27929 5.3557403153455702e-07
6983 27933 5.3460466411412023e-07
6984 27937 5.3363705470414909e-07
6985 27941 5.3267120010677616e-07
6986 27945 5.3170709717527488e-07
6987 27949 5.3074474272638078e-07
6988 27953 5.2978413355544401e-07
6989 27957 5.2882526648282655e-07
6990 27961 5.2786813834916244e-07
6991 27965 5.2691274600945972e-07
6992 27969 5.2595908635093459e-07
6993 27973 5.2500715615571967e-07
6994 27977 5.2405695234791783e-07
6995 27981 5.2310847170598919e-07
6996 27985 5.2216171116068064e-07
6997 27989 5.2121666757076752e-07
6998 27993 5.2027333783133125e-07
6999 27997 5.1933171881149241e-07
7000 28001 5.183918073907342e-07
7001 28005 5.1745360051658512e-07
7002 28009 5.1651709501279138e-07
7003 28013 5.1558228784397897e-07
7004 28017 5.1464917592563622e-07
7005 28021 5.1371775616718597e-07
7006 28025 5.1278802550926475e-07
7007 28029 5.118599808271081e-07
7008 28033 5.1093361908840126e-07
7009 28037 5.1000893725453891e-07
7010 28041 5.0908593227203398e-07
7011 28045 5.0816460108775153e-07
7012 28049 5.0724494066300134e-07
7013 28053 5.0632694798784365e-07
7014 28057 5.0541061999969416e-07
7015 28061 5.0449595365048777e-07
7016 28065 5.0358294595081259e-07
7017 28069 5.0267159388853856e-07
7018 28073 5.0176189445545973e-07
7019 28077 5.0085384458841252e-07
7020 28081 4.9994744136314389e-07
7021 28085 4.9904268178130979e-07
7022 28089 4.9813956289056725e-07
7023 28093 4.9723808164866021e-07
7024 28097 4.9633823506010208e-07
7025 28101 4.9544002020511037e-07
7026 28105 4.9454343414013006e-07
7027 28109 4.9364847385048407e-07
7028 28113 4.9275513642603657e-07
7029 28117 4.9186341890995645e-07
7030 28121 4.9097331831748894e-07
7031 28125 4.9008483171699116e-07
7032 28129 4.8919795620395347e-07
7033 28133 4.8831268883999635e-07
7034 28137 4.8742902673636283e-07
7035 28141 4.8654696693482943e-07
7036 28145 4.8566650656901981e-07
7037 28149 4.8478764268695755e-07
7038 28153 4.8391037240595427e-07
7039 28157 4.8303469283234776e-07
7040 28161 4.8216060109423435e-07
7041 28165 4.8128809427055128e-07
7042 28169 4.8041716950334076e-07
7043 28173 4.7954782390067276e-07
7044 28177 4.7868005462698695e-07
7045 28181 4.778138587674851e-07
7046 28185 4.7694923349936543e-07
7047 28189 4.7608617592635591e-07
7048 28193 4.7522468326414133e-07
7049 28197 4.7436475266919102e-07
7050 28201 4.7350638126111046e-07
7051 28205 4.7264956626083856e-07
7052 28209 4.7179430481016019e-07
7053 28213 4.7094059406219651e-07
7054 28217 4.7008843122945177e-07
7055 28221 4.6923781346709229e-07
7056 28225 4.6838873799522893e-07
7057 28229 4.675412020272457e-07
7058 28233 4.6669520272590308e-07
7059 28237 4.6585073730379068e-07
7060 28241 4.6500780301616422e-07
7061 28245 4.6416639706411961e-07
7062 28249 4.6332651664147035e-07
7063 28253 4.6248815902339071e-07
7064 28257 4.6165132139646715e-07
7065 28261 4.6081600105967465e-07
7066 28265 4.5998219520853796e-07
7067 28269 4.5914990112702873e-07
7068 28273 4.5831911600975773e-07
7069 28277 4.5748983714038655e-07
7070 28281 4.5666206185830677e-07
7071 28285 4.5583578731701346e-07
7072 28289 4.5501101082326161e-07
7073 28293 4.5418772968002398e-07
7074 28297 4.533659411651038e-07
7075 28301 4.5254564259775267e-07
7076 28305 4.5172683123478835e-07
7077 28309 4.5090950436085648e-07
7078 28313 4.5009365932452142e-07
7079 28317 4.4927929343199399e-07
7080 28321 4.484664039743066e-07
7081 28325 4.4765498825256379e-07
7082 28329 4.46845043596871e-07
7083 28333 4.4603656732834621e-07
7084 28337 4.4522955683423391e-07
7085 28341 4.4442400938119976e-07
7086 28345 4.4361992233925536e-07
7087 28349 4.4281729304400142e-07
7088 28353 4.4201611893199955e-07
7089 28357 4.4121639728512858e-07
7090 28361 4.4041812543206219e-07
7091 28365 4.3962130079582146e-07
7092 28369 4.3882592074209598e-07
7093 28373 4.3803198265760615e-07
7094 28377 4.3723948391729602e-07
7095 28381 4.3644842186802042e-07
7096 28385 4.3565879391600111e-07
7097 28389 4.348705974750206e-07
7098 28393 4.3408382992989246e-07
7099 28397 4.3329848871116422e-07
7100 28401 4.3251457120519385e-07
7101 28405 4.3173207478287536e-07
7102 28409 4.309509969219629e-07
7103 28413 4.3017133499942176e-07
7104 28417 4.2939308651147643e-07
7105 28421 4.2861624887005803e-07
7106 28425 4.2784081950592071e-07
7107 28429 4.2706679583343409e-07
7108 28433 4.2629417532093988e-07
7109 28437 4.2552295541022244e-07
7110 28441 4.2475313356171453e-07
7111 28445 4.2398470723812832e-07
7112 28449 4.232176739078086e-07
7113 28453 4.2245203104785724e-07
7114 28457 4.2168777610939006e-07
7115 28461 4.2092490662206041e-07
7116 28465 4.2016342001604692e-07
7117 28469 4.194033138025614e-07
7118 28473 4.1864458549716086e-07
7119 28477 4.1788723251992958e-07
7120 28481 4.1713125242487053e-07
7121 28485 4.1637664270258722e-07
7122 28489 4.1562340088292254e-07
7123 28493 4.148715245106195e-07
7124 28497 4.1412101106309466e-07
7125 28501 4.1337185805965845e-07
7126 28505 4.1262406305755967e-07
7127 28509 4.1187762358890999e-07
7128 28513 4.1113253717616977e-07
7129 28517 4.1038880133683938e-07
7130 28521 4.0964641364736704e-07
7131 28525 4.0890537169282119e-07
7132 28529 4.0816567298824192e-07
7133 28533 4.0742731507165437e-07
7134 28537 4.0669029557436516e-07
7135 28541 4.0595461201711108e-07
7136 28545 4.052202619794699e-07
7137 28549 4.0448724304172542e-07
7138 28553 4.037555527708584e-07
7139 28557 4.0302518878029156e-07
7140 28561 4.0229614867019798e-07
7141 28565 4.0156842998784294e-07
7142 28569 4.008420304132545e-07
7143 28573 4.0011694749548564e-07
7144 28577 3.993931788285686e-07
7145 28581 3.9867072206326207e-07
7146 28585 3.9794957481956428e-07
7147 28589 3.9722973467200635e-07
7148 28593 3.9651119926145472e-07
7149 28597 3.9579396626169677e-07
7150 28601 3.9507803327169198e-07
7151 28605 3.9436339795879601e-07
7152 28609 3.936500579333874e-07
7153 28613 3.9293801082934029e-07
7154 28617 3.9222725434774986e-07
7155 28621 3.9151778613003561e-07
7156 28625 3.9080960385160728e-07
7157 28629 3.9010270517072182e-07
7158 28633 3.8939708768673784e-07
7159 28637 3.8869274912976951e-07
7160 28641 3.8798968719797129e-07
7161 28645 3.872878995291964e-07
7162 28649 3.8658738383317586e-07
7163 28653 3.858881378081789e-07
7164 28657 3.8519015913978036e-07
7165 28661 3.8449344551836693e-07
7166 28665 3.8379799464415507e-07
7167 28669 3.8310380421455733e-07
7168 28673 3.8241087197389856e-07
7169 28677 3.8171919559254783e-07
7170 28681 3.8102877284233897e-07
7171 28685 3.8033960144248002e-07
7172 28689 3.7965167907217064e-07
7173 28693 3.7896500350590683e-07
7174 28697 3.7827957246790651e-07
7175 28701 3.7759538368707038e-07
7176 28705 3.7691243495453153e-07
7177 28709 3.7623072394251225e-07
7178 28713 3.7555024842136188e-07
7179 28717 3.7487100619130707e-07
7180 28721 3.7419299499078603e-07
7181 28725 3.7351621262962664e-07
7182 28729 3.7284065680966825e-07
7183 28733 3.7216632532494274e-07
7184 28737 3.7149321595289636e-07
7185 28741 3.7082132642172428e-07
7186 28745 3.7015065457251365e-07
7187 28749 3.6948119819167975e-07
7188 28753 3.688129550874309e-07
7189 28757 3.6814592303732478e-07
7190 28761 3.6748009984661752e-07
7191 28765 3.6681548333923275e-07
7192 28769 3.6615207126391501e-07
7193 28773 3.654898614517088e-07
7194 28777 3.6482885179364566e-07
7195 28781 3.6416904004732502e-07
7196 28785 3.6351042404769019e-07
7197 28789 3.628530016000802e-07
7198 28793 3.6219677057780028e-07
7199 28797 3.6154172881440949e-07
7200 28801 3.6088787410385271e-07
7201 28805 3.6023520435477765e-07
7202 28809 3.5958371737298448e-07
7203 28813 3.5893341100360527e-07
7204 28817 3.5828428313704091e-07
7205 28821 3.5763633160864992e-07
7206 28825 3.5698955428587541e-07
7207 28829 3.5634394906741721e-07
7208 28833 3.5569951377195425e-07
7209 28837 3.5505624631697994e-07
7210 28841 3.5441414459316262e-07
7211 28845 3.5377320642672494e-07
7212 28849 3.531334297406556e-07
7213 28853 3.5249481246172951e-07
7214 28857 3.5185735242306337e-07
7215 28861 3.5122104753390734e-07
7216 28865 3.5058589570771424e-07
7217 28869 3.4995189487243967e-07
7218 28873 3.4931904288648083e-07
7219 28877 3.4868733770706034e-07
7220 28881 3.4805677725014134e-07
7221 28885 3.4742735942400774e-07
7222 28889 3.4679908217015549e-07
7223 28893 3.461719433855498e-07
7224 28897 3.455459410189402e-07
7225 28901 3.4492107303498481e-07
7226 28905 3.4429733731990519e-07
7227 28909 3.4367473189472256e-07
7228 28913 3.4305325465096874e-07
7229 28917 3.4243290356758309e-07
7230 28921 3.4181367655921084e-07
7231 28925 3.4119557163144399e-07
7232 28929 3.4057858673372382e-07
7233 28933 3.3996271983129126e-07
7234 28937 3.3934796888017032e-07
7235 28941 3.3873433187122119e-07
7236 28945 3.3812180670693184e-07
7237 28949 3.3751039147080796e-07
7238 28953 3.3690008407969611e-07
7239 28957 3.3629088257381207e-07
7240 28961 3.3568278491223843e-07
7241 28965 3.3507578912584589e-07
7242 28969 3.3446989319861127e-07
7243 28973 3.3386509510484363e-07
7244 28977 3.3326139287943717e-07
7245 28981 3.3265878456524425e-07
7246 28985 3.3205726812079861e-07
7247 28989 3.3145684157269492e-07
7248 28993 3.3085750293399007e-07
7249 28997 3.3025925027119298e-07
7250 29001 3.2966208157402235e-07
7251 29005 3.290659948927696e-07
7252 29009 3.2847098825716996e-07
7253 29013 3.278770596959143e-07
7254 29017 3.2728420728455978e-07
7255 29021 3.2669242907233401e-07
7256 29025 3.2610172305076903e-07
7257 29029 3.2551208726955199e-07
7258 29033 3.2492351990715967e-07
7259 29037 3.2433601889866915e-07
7260 29041 3.2374958236292423e-07
7261 29045 3.2316420835191202e-07
7262 29049 3.2257989489624086e-07
7263 29053 3.2199664014465341e-07
7264 29057 3.2141444218639355e-07
7265 29061 3.2083329902684332e-07
7266 29065 3.2025320881027576e-07
7267 29069 3.1967416955226504e-07
7268 29073 3.190961794250315e-07
7269 29077 3.1851923648457601e-07
7270 29081 3.1794333886921996e-07
7271 29085 3.1736848460812756e-07
7272 29089 3.1679467189530061e-07
7273 29093 3.1622189879412368e-07
7274 29097 3.1565016339865177e-07
7275 29101 3.1507946382895938e-07
7276 29105 3.1450979825038546e-07
7277 29109 3.1394116469948992e-07
7278 29113 3.1337356140331067e-07
7279 29117 3.1280698646770108e-07
7280 29121 3.1224143796466811e-07
7281 29125 3.1167691408071115e-07
7282 29129 3.1111341297581179e-07
7283 29133 3.1055093276563131e-07
7284 29137 3.0998947157453072e-07
7285 29141 3.0942902760168996e-07
7286 29145 3.0886959891722351e-07
7287 29149 3.0831118376920088e-07
7288 29153 3.0775378028533389e-07
7289 29157 3.071973866224881e-07
7290 29161 3.0664200095936635e-07
7291 29165 3.060876214691299e-07
7292 29169 3.055342462956315e-07
7293 29173 3.0498187364468137e-07
7294 29177 3.0443050164778893e-07
7295 29181 3.0388012854617768e-07
7296 29185 3.0333075253565281e-07
7297 29189 3.0278237175156914e-07
7298 29193 3.0223498445001172e-07
7299 29197 3.0168858877443662e-07
7300 29201 3.0114318292730341e-07
7301 29205 3.0059876518912075e-07
7302 29209 3.0005533364904218e-07
7303 29213 2.9951288657750304e-07
7304 29217 2.989714221873016e-07
7305 29221 2.9843093871933576e-07
7306 29225 2.9789143436247048e-07
7307 29229 2.9735290733240877e-07
7308 29233 2.968153558864038e-07
7309 29237 2.9627877820487638e-07
7310 29241 2.9574317255901897e-07
7311 29245 2.9520853718328262e-07
7312 29249 2.9467487029667368e-07
7313 29253 2.9414217011298329e-07
7314 29257 2.9361043496248823e-07
7315 29261 2.9307966306043212e-07
7316 29265 2.9254985259791844e-07
7317 29269 2.9202100190978212e-07
7318 29273 2.9149310916476641e-07
7319 29277 2.9096617270648848e-07
7320 29281 2.9044019076625321e-07
7321 29285 2.899151616517663e-07
7322 29289 2.8939108355195709e-07
7323 29293 2.8886795482119559e-07
7324 29297 2.8834577368282923e-07
7325 29301 2.8782453848813857e-07
7326 29305 2.8730424745190133e-07
7327 29309 2.8678489889715349e-07
7328 29313 2.8626649106363394e-07
7329 29317 2.857490222913206e-07
7330 29321 2.852324908498407e-07
7331 29325 2.8471689503729289e-07
7332 29329 2.8420223320976455e-07
7333 29333 2.8368850361289254e-07
7334 29337 2.8317570453800823e-07
7335 29341 2.8266383430623455e-07
7336 29345 2.8215289132530255e-07
7337 29349 2.8164287380125406e-07
7338 29353 2.8113378010969281e-07
7339 29357 2.8062560854155099e-07
7340 29361 2.8011835746081236e-07
7341 29365 2.7961202517232281e-07
7342 29369 2.7910661001434101e-07
7343 29373 2.7860211032997264e-07
7344 29377 2.7809852444391501e-07
7345 29381 2.7759585067950929e-07
7346 29385 2.7709408742967986e-07
7347 29389 2.7659323303483375e-07
7348 29393 2.7609328581509037e-07
7349 29397 2.7559424412922984e-07
7350 29401 2.7509610633103427e-07
7351 29405 2.7459887079336601e-07
7352 29409 2.7410253591338467e-07
7353 29413 2.7360709997769798e-07
7354 29417 2.7311256139564974e-07
7355 29421 2.7261891857097306e-07
7356 29425 2.7212616982778742e-07
7357 29429 2.7163431355642789e-07
7358 29433 2.7114334816342717e-07
7359 29437 2.7065327200232496e-07
7360 29441 2.7016408349685324e-07
7361 29445 2.696757809879992e-07
7362 29449 2.6918836287261644e-07
7363 29453 2.6870182757306472e-07
7364 29457 2.682161734986935e-07
7365 29461 2.6773139900854108e-07
7366 29465 2.6724750249271664e-07
7367 29469 2.6676448238730078e-07
7368 29473 2.6628233711461391e-07
7369 29477 2.6580106508435041e-07
7370 29481 2.6532066468669625e-07
7371 29485 2.6484113438999564e-07
7372 29489 2.6436247253792854e-07
7373 29493 2.6388467764424588e-07
7374 29497 2.6340774806209708e-07
7375 29501 2.6293168228139546e-07
7376 29505 2.6245647866849568e-07
7377 29509 2.6198213570125898e-07
7378 29513 2.6150865181752094e-07
7379 29517 2.610360254991312e-07
7380 29521 2.6056425511106018e-07
7381 29525 2.6009333911494077e-07
7382 29529 2.5962327596474402e-07
7383 29533 2.5915406418009521e-07
7384 29537 2.5868570209049115e-07
7385 29541 2.5821818824657371e-07
7386 29545 2.577515211242691e-07
7387 29549 2.5728569913276464e-07
7388 29553 2.5682072076118267e-07
7389 29557 2.5635658444529723e-07
7390 29561 2.558932887364841e-07
7391 29565 2.5543083203115885e-07
7392 29569 2.5496921281055263e-07
7393 29573 2.5450842961047675e-07
7394 29577 2.5404848087382499e-07
7395 29581 2.5358936509050304e-07
7396 29585 2.5313108071823787e-07
7397 29589 2.5267362628373478e-07
7398 29593 2.5221700033200075e-07
7399 29597 2.5176120126659456e-07
7400 29601 2.5130622765800173e-07
7401 29605 2.5085207793808022e-07
7402 29609 2.5039875067320239e-07
7403 29613 2.4994624433335031e-07
7404 29617 2.4949455747460797e-07
7405 29621 2.4904368860017366e-07
7406 29625 2.485936362035834e-07
7407 29629 2.4814439878944822e-07
7408 29633 2.4769597487378456e-07
7409 29637 2.4724836300022937e-07
7410 29641 2.4680156173853508e-07
7411 29645 2.4635556954849371e-07
7412 29649 2.459103850181539e-07
7413 29653 2.4546600664583261e-07
7414 29657 2.4502243295539577e-07
7415 29661 2.4457966253375249e-07
7416 29665 2.4413769390474798e-07
7417 29669 2.4369652559332121e-07
7418 29673 2.4325615618152716e-07
7419 29677 2.4281658419807876e-07
7420 29681 2.4237780815486877e-07
7421 29685 2.4193982667326272e-07
7422 29689 2.4150263830120399e-07
7423 29693 2.4106624155973133e-07
7424 29697 2.4063063504848727e-07
7425 29701 2.4019581734626486e-07
7426 29705 2.3976178699566504e-07
7427 29709 2.3932854257356716e-07
7428 29713 2.3889608265158785e-07
7429 29717 2.3846440580496026e-07
7430 29721 2.3803351064437811e-07
7431 29725 2.3760339573270461e-07
7432 29729 2.3717405961741863e-07
7433 29733 2.367455009337916e-07
7434 29737 2.3631771825770066e-07
7435 29741 2.3589071016251091e-07
7436 29745 2.3546447524861621e-07
7437 29749 2.3503901207088235e-07
7438 29753 2.3461431932414562e-07
7439 29757 2.3419039557566009e-07
7440 29761 2.3376723939938625e-07
7441 29765 2.3334484942512759e-07
7442 29769 2.3292322428945614e-07
7443 29773 2.3250236258901593e-07
7444 29777 2.3208226291217274e-07
7445 29781 2.3166292384667723e-07
7446 29785 2.3124434410025721e-07
7447 29789 2.3082652220453349e-07
7448 29793 2.3040945688228656e-07
7449 29797 2.2999314664924029e-07
7450 29801 2.2957759023457459e-07
7451 29805 2.2916278622250115e-07
7452 29809 2.2874873323742478e-07
7453 29813 2.2833542998321603e-07
7454 29817 2.2792287506273279e-07
7455 29821 2.2751106708934769e-07
7456 29825 2.2710000471841449e-07
7457 29829 2.2668968657637956e-07
7458 29833 2.262801113858447e-07
7459 29837 2.2587127778386919e-07
7460 29841 2.254631843401054e-07
7461 29845 2.2505582978783431e-07
7462 29849 2.246492127541521e-07
7463 29853 2.2424333195666126e-07
7464 29857 2.2383818598208193e-07
7465 29861 2.2343377356381608e-07
7466 29865 2.230300933407933e-07
7467 29869 2.226271439868993e-07
7468 29873 2.2222492411983529e-07
7469 29877 2.2182343250009198e-07
7470 29881 2.2142266779859841e-07
7471 29885 2.2102262864876419e-07
7472 29889 2.2062331374999148e-07
7473 29893 2.2022472181577618e-07
7474 29897 2.1982685151343827e-07
7475 29901 2.1942970151351028e-07
7476 29905 2.1903327058178312e-07
7477 29909 2.1863755735459662e-07
7478 29913 2.182425605162755e-07
7479 29917 2.1784827882386748e-07
7480 29921 2.1745471093724332e-07
7481 29925 2.1706185554379019e-07
7482 29929 2.1666971141083658e-07
7483 29933 2.1627827722723056e-07
7484 29937 2.1588755168296943e-07
7485 29941 2.1549753352020154e-07
7486 29945 2.1510822140024258e-07
7487 29949 2.1471961410753637e-07
7488 29953 2.1433171034270762e-07
7489 29957 2.1394450880631485e-07
7490 29961 2.1355800825395047e-07
7491 29965 2.1317220742251608e-07
7492 29969 2.1278710498191052e-07
7493 29973 2.124026997331793e-07
7494 29977 2.1201899041503053e-07
7495 29981 2.1163597571042077e-07
7496 29985 2.1125365436641177e-07
7497 29989 2.1087202513454056e-07
7498 29993 2.104910867756705e-07
7499 29997 2.1011083803980395e-07
7500 30001 2.0973127767274389e-07
7501 30005 2.0935240444816605e-07
7502 30009 2.0897421704547232e-07
7503 30013 2.0859671430724677e-07
7504 30017 2.0821989493406069e-07
7505 30021 2.0784375772090454e-07
7506 30025 2.0746830140194947e-07
7507 30029 2.0709352474411263e-07
7508 30033 2.0671942652853079e-07
7509 30037 2.0634600549641121e-07
7510 30041 2.0597326043290444e-07
7511 30045 2.0560119015063903e-07
7512 30049 2.0522979338274746e-07
7513 30053 2.0485906893606207e-07
7514 30057 2.0448901559214035e-07
7515 30061 2.0411963207607417e-07
7516 30065 2.0375091719332672e-07
7517 30069 2.0338286980021475e-07
7518 30073 2.0301548863738911e-07
7519 30077 2.026487725023224e-07
7520 30081 2.022827201796586e-07
7521 30085 2.0191733047486237e-07
7522 30089 2.0155260214634613e-07
7523 30093 2.0118853402586248e-07
7524 30097 2.008251249579809e-07
7525 30101 2.0046237367828761e-07
7526 30105 2.0010027903220647e-07
7527 30109 1.9973883980574984e-07
7528 30113 1.9937805484695029e-07
7529 30117 1.990179229503094e-07
7530 30121 1.9865844293164041e-07
7531 30125 1.98299613582359e-07
7532 30129 1.9794143376404674e-07
7533 30133 1.975839022488565e-07
7534 30137 1.9722701788473823e-07
7535 30141 1.9687077952345194e-07
7536 30145 1.9651518596713075e-07
7537 30149 1.9616023608934976e-07
7538 30153 1.9580592864681699e-07
7539 30157 1.9545226255480051e-07
7540 30161 1.9509923657713032e-07
7541 30165 1.9474684959216753e-07
7542 30169 1.9439510044586057e-07
7543 30173 1.94043987978912e-07
7544 30177 1.9369351102227997e-07
7545 30181 1.9334366841768063e-07
7546 30185 1.9299445905301355e-07
7547 30189 1.9264588174129272e-07
7548 30193 1.9229793533005416e-07
7549 30197 1.9195061871182144e-07
7550 30201 1.9160393074280915e-07
7551 30205 1.9125787024963663e-07
7552 30209 1.9091243610468933e-07
7553 30213 1.9056762715048661e-07
7554 30217 1.9022344232014493e-07
7555 30221 1.8987988042297931e-07
7556 30225 1.8953694037539257e-07
7557 30229 1.8919462101325789e-07
7558 30233 1.8885292122229224e-07
7559 30237 1.885118398703004e-07
7560 30241 1.8817137578836552e-07
7561 30245 1.8783152793048747e-07
7562 30249 1.874922951515022e-07
7563 30253 1.8715367635856599e-07
7564 30257 1.8681567042437059e-07
7565 30261 1.864782762219765e-07
7566 30265 1.8614149267864095e-07
7567 30269 1.8580531867648152e-07
7568 30273 1.8546975304847915e-07
7569 30277 1.8513479476251432e-07
7570 30281 1.8480044272844998e-07
7571 30285 1.8446669582487029e-07
7572 30289 1.8413355290324482e-07
7573 30293 1.8380101290729244e-07
7574 30297 1.8346907473898033e-07
7575 30301 1.8313773733505953e-07
7576 30305 1.8280699958141983e-07
7577 30309 1.8247686040396555e-07
7578 30313 1.8214731871131965e-07
7579 30317 1.8181837340604133e-07
7580 30321 1.8149002339871103e-07
7581 30325 1.8116226765252857e-07
7582 30329 1.8083510506382007e-07
7583 30333 1.8050853455202603e-07
7584 30337 1.8018255506256314e-07
7585 30341 1.7985716549151804e-07
7586 30345 1.7953236477899232e-07
7587 30349 1.7920815187526926e-07
7588 30353 1.7888452568920464e-07
7589 30357 1.7856148518437506e-07
7590 30361 1.7823902928824291e-07
7591 30365 1.779171569500937e-07
7592 30369 1.7759586706241811e-07
7593 30373 1.7727515862215382e-07
7594 30377 1.7695503057396537e-07
7595 30381 1.7663548185680352e-07
7596 30385 1.7631651141891034e-07
7597 30389 1.7599811819713269e-07
7598 30393 1.756803011650737e-07
7599 30397 1.7536305923240687e-07
7600 30401 1.7504639139812153e-07
7601 30405 1.7473029662897617e-07
7602 30409 1.7441477391191762e-07
7603 30413 1.7409982214332734e-07
7604 30417 1.7378544029768536e-07
7605 30421 1.7347162740502395e-07
7606 30425 1.7315838233880617e-07
7607 30429 1.7284570411823158e-07
7608 30433 1.7253359173217012e-07
7609 30437 1.7222204415323686e-07
7610 30441 1.7191106035365268e-07
7611 30445 1.7160063931158728e-07
7612 30449 1.7129077993412142e-07
7613 30453 1.7098148129738751e-07
7614 30457 1.70672742338448e-07
7615 30461 1.7036456207329906e-07
7616 30465 1.7005693945976002e-07
7617 30469 1.697498735139669e-07
7618 30473 1.6944336321423113e-07
7619 30477 1.6913740752132481e-07
7620 30481 1.6883200548386043e-07
7621 30485 1.6852715606487348e-07
7622 30489 1.6822285821506545e-07
7623 30493 1.679191110287445e-07
7624 30497 1.6761591346577546e-07
7625 30501 1.6731326455470233e-07
7626 30505 1.6701116324894107e-07
7627 30509 1.6670960857015733e-07
7628 30513 1.6640859957568186e-07
7629 30517 1.6610813521288345e-07
7630 30521 1.6580821452619887e-07
7631 30525 1.6550883653536314e-07
7632 30529 1.6521000024625986e-07
7633 30533 1.6491170465269153e-07
7634 30537 1.6461394882435736e-07
7635 30541 1.6431673171049863e-07
7636 30545 1.6402005239599204e-07
7637 30549 1.637239099222022e-07
7638 30553 1.6342830329448227e-07
7639 30557 1.6313323152444241e-07
7640 30561 1.6283869361735043e-07
7641 30565 1.6254468865365854e-07
7642 30569 1.6225121561384258e-07
7643 30573 1.6195827363550358e-07
7644 30577 1.6166586166866174e-07
7645 30581 1.6137397876730234e-07
7646 30585 1.6108262398524074e-07
7647 30589 1.6079179637999974e-07
7648 30593 1.6050149492662782e-07
7649 30597 1.6021171875319455e-07
7650 30601 1.5992246685655258e-07
7651 30605 1.5963373827691467e-07
7652 30609 1.5934553214120794e-07
7653 30613 1.5905784746686579e-07
7654 30617 1.5877068328829783e-07
7655 30621 1.5848403862963594e-07
7656 30625 1.5819791260988894e-07
7657 30629 1.5791230424350695e-07
7658 30633 1.5762721263035169e-07
7659 30637 1.573426368193362e-07
7660 30641 1.5705857588557506e-07
7661 30645 1.5677502886863631e-07
7662 30649 1.564919948358132e-07
7663 30653 1.5620947291369646e-07
7664 30657 1.5592746210274774e-07
7665 30661 1.5564596149625702e-07
7666 30665 1.5536497018947387e-07
7667 30669 1.5508448726628607e-07
7668 30673 1.5480451183338829e-07
7669 30677 1.5452504289251998e-07
7670 30681 1.5424607954248184e-07
7671 30685 1.5396762086319269e-07
7672 30689 1.536896659764721e-07
7673 30693 1.5341221394808178e-07
7674 30697 1.5313526385840696e-07
7675 30701 1.5285881481407375e-07
7676 30705 1.5258286592930536e-07
7677 30709 1.5230741627933332e-07
7678 30713 1.5203246493153018e-07
7679 30717 1.517580110168426e-07
7680 30721 1.5148405360504518e-07
7681 30725 1.5121059184770725e-07
7682 30729 1.509376247932343e-07
7683 30733 1.5066515156166776e-07
7684 30737 1.5039317124388291e-07
7685 30741 1.5012168295715441e-07
7686 30745 1.4985068577818458e-07
7687 30749 1.4958017887575441e-07
7688 30753 1.4931016137595034e-07
7689 30757 1.4904063230717298e-07
7690 30761 1.4877159084551824e-07
7691 30765 1.4850303607544783e-07
7692 30769 1.4823496714166172e-07
7693 30773 1.47967383134686e-07
7694 30777 1.4770028317169e-07
7695 30781 1.4743366643546665e-07
7696 30785 1.4716753202609484e-07
7697 30789 1.4690187899177201e-07
7698 30793 1.4663670654512897e-07
7699 30797 1.4637201380705241e-07
7700 30801 1.4610779987187146e-07
7701 30805 1.4584406392611968e-07
7702 30809 1.4558080503150816e-07
7703 30813 1.4531802233468551e-07
7704 30817 1.4505571505033464e-07
7705 30821 1.44793882226661e-07
7706 30825 1.4453252304325131e-07
7707 30829 1.4427163665513124e-07
7708 30833 1.4401122218099433e-07
7709 30837 1.4375127881635344e-07
7710 30841 1.434918056407339e-07
7711 30845 1.4323280180615695e-07
7712 30849 1.4297426648768725e-07
7713 30853 1.4271619886201428e-07
7714 30857 1.4245859806040855e-07
7715 30861 1.4220146317928945e-07
7716 30865 1.4194479344092399e-07
7717 30869 1.416885879538595e-07
7718 30873 1.4143284592368211e-07
7719 30877 1.4117756651676896e-07
7720 30881 1.4092274886627058e-07
7721 30885 1.4066839212232142e-07
7722 30889 1.4041449545867983e-07
7723 30893 1.4016105806028998e-07
7724 30897 1.3990807907986431e-07
7725 30901 1.3965555767757154e-07
7726 30905 1.3940349304321926e-07
7727 30909 1.3915188435542612e-07
7728 30913 1.3890073073582359e-07
7729 30917 1.3865003141589767e-07
7730 30921 1.3839978554291406e-07
7731 30925 1.3814999232981067e-07
7732 30929 1.3790065092670194e-07
7733 30933 1.3765176052930046e-07
7734 30937 1.3740332028164692e-07
7735 30941 1.3715532940338241e-07
7736 30945 1.3690778706208963e-07
7737 30949 1.3666069249714365e-07
7738 30953 1.3641404484689427e-07
7739 30957 1.3616784331632016e-07
7740 30961 1.3592208710340066e-07
7741 30965 1.3567677538273079e-07
7742 30969 1.354319073259248e-07
7743 30973 1.3518748219156704e-07
7744 30977 1.3494349913936072e-07
7745 30981 1.346999573606173e-07
7746 30985 1.3445685608982756e-07
7747 30989 1.3421419452198684e-07
7748 30993 1.3397197179855659e-07
7749 30997 1.3373018716540855e-07
7750 31001 1.3348883982470085e-07
7751 31005 1.332479290482833e-07
7752 31009 1.3300745399107534e-07
7753 31013 1.3276741383578329e-07
7754 31017 1.3252780782288782e-07
7755 31021 1.3228863513857512e-07
7756 31025 1.3204989503412032e-07
7757 31029 1.3181158674598165e-07
7758 31033 1.3157370944242126e-07
7759 31037 1.3133626235927467e-07
7760 31041 1.3109924471921362e-07
7761 31045 1.3086265577006626e-07
7762 31049 1.3062649467290096e-07
7763 31053 1.3039076069324726e-07
7764 31057 1.3015545303311824e-07
7765 31061 1.2992057096938859e-07
7766 31065 1.2968611368571981e-07
7767 31069 1.2945208040637696e-07
7768 31073 1.2921847039176459e-07
7769 31077 1.2898528285606992e-07
7770 31081 1.2875251701204945e-07
7771 31085 1.2852017215534349e-07
7772 31089 1.2828824747365017e-07
7773 31093 1.2805674223596131e-07
7774 31097 1.278256557073436e-07
7775 31101 1.2759498703654966e-07
7776 31105 1.2736473555445757e-07
7777 31109 1.2713490050718595e-07
7778 31113 1.2690548103627689e-07
7779 31117 1.2667647650443866e-07
7780 31121 1.2644788612386735e-07
7781 31125 1.2621970912865123e-07
7782 31129 1.2599194477822488e-07
7783 31133 1.2576459234435708e-07
7784 31137 1.2553765102136392e-07
7785 31141 1.2531112007434042e-07
7786 31145 1.2508499883567202e-07
7787 31149 1.248592865247331e-07
7788 31153 1.2463398235865137e-07
7789 31157 1.2440908559741398e-07
7790 31161 1.2418459555859225e-07
7791 31165 1.2396051150117267e-07
7792 31169 1.237368326336926e-07
7793 31173 1.2351355825905202e-07
7794 31177 1.2329068767380324e-07
7795 31181 1.2306822007860546e-07
7796 31185 1.2284615478044619e-07
7797 31189 1.226244910563885e-07
7798 31193 1.224032281954777e-07
7799 31197 1.2218236545714231e-07
7800 31201 1.2196190208261756e-07
7801 31205 1.2174183734031248e-07
7802 31209 1.2152217054105553e-07
7803 31213 1.2130290096387521e-07
7804 31217 1.2108402789875984e-07
7805 31221 1.2086555062071345e-07
7806 31225 1.2064746838185422e-07
7807 31229 1.2042978054744838e-07
7808 31233 1.2021248630533701e-07
7809 31237 1.1999558502432937e-07
7810 31241 1.197790759292127e-07
7811 31245 1.1956295831449743e-07
7812 31249 1.1934723148701597e-07
7813 31253 1.1913189476052405e-07
7814 31257 1.1891694736276906e-07
7815 31261 1.1870238868449613e-07
7816 31265 1.1848821794462025e-07
7817 31269 1.1827443449947788e-07
7818 31273 1.1806103758975884e-07
7819 31277 1.1784802656005396e-07
7820 31281 1.1763540069927174e-07
7821 31285 1.1742315926927222e-07
7822 31289 1.1721130160413591e-07
7823 31293 1.1699982702364009e-07
7824 31297 1.1678873481395899e-07
7825 31301 1.1657802426181882e-07
7826 31305 1.163676947112055e-07
7827 31309 1.1615774547596137e-07
7828 31313 1.1594817586925729e-07
7829 31317 1.1573898515023017e-07
7830 31321 1.1553017267881789e-07
7831 31325 1.1532173778921148e-07
7832 31329 1.151136797324278e-07
7833 31333 1.1490599787265931e-07
7834 31337 1.1469869156095618e-07
7835 31341 1.1449176006940458e-07
7836 31345 1.1428520270157558e-07
7837 31349 1.1407901877616322e-07
7838 31353 1.1387320765901745e-07
7839 31357 1.1366776866379442e-07
7840 31361 1.1346270110458479e-07
7841 31365 1.1325800432074175e-07
7842 31369 1.1305367765058932e-07
7843 31373 1.1284972036784861e-07
7844 31377 1.1264613187322355e-07
7845 31381 1.124429114513017e-07
7846 31385 1.1224005844596064e-07
7847 31389 1.120375721749285e-07
7848 31393 1.1183545205697057e-07
7849 31397 1.1163369735921759e-07
7850 31401 1.1143230738398194e-07
7851 31405 1.112312815132783e-07
7852 31409 1.1103061910683545e-07
7853 31413 1.1083031945293074e-07
7854 31417 1.1063038195822112e-07
7855 31421 1.1043080598692725e-07
7856 31425 1.1023159080202488e-07
7857 31429 1.1003273575940799e-07
7858 31433 1.0983424025184455e-07
7859 31437 1.0963610357093981e-07
7860 31441 1.0943832514247609e-07
7861 31445 1.0924090424746373e-07
7862 31449 1.0904384029412391e-07
7863 31453 1.0884713259533525e-07
7864 31457 1.0865078052466586e-07
7865 31461 1.0845478342794661e-07
7866 31465 1.0825914068222816e-07
7867 31469 1.0806385161798654e-07
7868 31473 1.0786891562405618e-07
7869 31477 1.0767433203226599e-07
7870 31481 1.0748010019940818e-07
7871 31485 1.0728621948770282e-07
7872 31489 1.0709268934037537e-07
7873 31493 1.0689950902188707e-07
7874 31497 1.0670667794880633e-07
7875 31501 1.0651419546844672e-07
7876 31505 1.0632206096368201e-07
7877 31509 1.0613027379033097e-07
7878 31513 1.0593883331403246e-07
7879 31517 1.0574773892686141e-07
7880 31521 1.055569899653684e-07
7881 31525 1.0536658584391389e-07
7882 31529 1.0517652591569078e-07
7883 31533 1.0498680957118041e-07
7884 31537 1.0479743620349951e-07
7885 31541 1.0460840516135675e-07
7886 31545 1.0441971582794959e-07
7887 31549 1.0423136758953957e-07
7888 31553 1.040433598507606e-07
7889 31557 1.0385569198777441e-07
7890 31561 1.0366836332994851e-07
7891 31565 1.0348137333542666e-07
7892 31569 1.0329472133585406e-07
7893 31573 1.0310840676163412e-07
7894 31577 1.0292242895344873e-07
7895 31581 1.0273678733759044e-07
7896 31585 1.0255148131271072e-07
7897 31589 1.0236651026811865e-07
7898 31593 1.0218187355705658e-07
7899 31597 1.0199757065419199e-07
7900 31601 1.0181360086957884e-07
7901 31605 1.0162996365792007e-07
7902 31609 1.0144665836649854e-07
7903 31613 1.012636844259033e-07
7904 31617 1.0108104121906756e-07
7905 31621 1.008987281769873e-07
7906 31625 1.0071674466847413e-07
7907 31629 1.0053509009744143e-07
7908 31633 1.0035376391379483e-07
7909 31637 1.0017276545447859e-07
7910 31641 9.9992094175789562e-08
7911 31645 9.9811749447543936e-08
7912 31649 9.9631730719842998e-08
7913 31653 9.9452037418922112e-08
7914 31657 9.9272668910210877e-08
7915 31661 9.9093624583001501e-08
7916 31665 9.8914903875980551e-08
7917 31669 9.8736506193510779e-08
7918 31673 9.8558431006786206e-08
7919 31677 9.8380677689939205e-08
7920 31681 9.8203245650669519e-08
7921 31685 9.8026134335831044e-08
7922 31689 9.7849343164784243e-08
7923 31693 9.7672871540829133e-08
7924 31697 9.7496718851575677e-08
7925 31701 9.7320884509334045e-08
7926 31705 9.7145368028312644e-08
7927 31709 9.6970168775276407e-08
7928 31713 9.6795286205880681e-08
7929 31717 9.6620719686862976e-08
7930 31721 9.6446468684481137e-08
7931 31725 9.6272532643270557e-08
7932 31729 9.6098910999641653e-08
7933 31733 9.5925603095013576e-08
7934 31737 9.5752608473280604e-08
7935 31741 9.5579926517351732e-08
7936 31745 9.5407556678651526e-08
7937 31749 9.5235498355293765e-08
7938 31753 9.5063751023426463e-08
7939 31757 9.4892314064324848e-08
7940 31761 9.4721186998593589e-08
7941 31765 9.4550369207617753e-08
7942 31769 9.4379860145583904e-08
7943 31773 9.4209659240080307e-08
7944 31777 9.4039765972323925e-08
7945 31781 9.3870179728432049e-08
7946 31785 9.3700899981582414e-08
7947 31789 9.3531926177396164e-08
7948 31793 9.3363257782665133e-08
7949 31797 9.3194894184758606e-08
7950 31801 9.3026834867244963e-08
7951 31805 9.2859079260696842e-08
7952 31809 9.2691626853826284e-08
7953 31813 9.2524477084839255e-08
7954 31817 9.2357629399519147e-08
7955 31821 9.2191083245704768e-08
7956 31825 9.2024838089460615e-08
7957 31829 9.1858893370602456e-08
7958 31833 9.1693248562350374e-08
7959 31837 9.1527903121732984e-08
7960 31841 9.1362856504739194e-08
7961 31845 9.1198108181351688e-08
7962 31849 9.1033657572416733e-08
7963 31853 9.0869504175086111e-08
7964 31857 9.0705647403582978e-08
7965 31861 9.0542086743457215e-08
7966 31865 9.0378821702373078e-08
7967 31869 9.0215851684550357e-08
7968 31873 9.0053176205861546e-08
7969 31877 8.9890794695921887e-08
7970 31881 8.972870662431617e-08
7971 31885 8.9566911477059814e-08
7972 31889 8.9405408689826421e-08
7973 31893 8.924419778742638e-08
7974 31897 8.9083278224344002e-08
7975 31901 8.8922649423293418e-08
7976 31905 8.8762310898913924e-08
7977 31909 8.8602262116812791e-08
7978 31913 8.8442502580899999e-08
7979 31917 8.8283031723398143e-08
7980 31921 8.8123849084967368e-08
7981 31925 8.7964954066495699e-08
7982 31929 8.7806346172268049e-08
7983 31933 8.7648024948745047e-08
7984 31937 8.7489989802659536e-08
7985 31941 8.7332240219185129e-08
7986 31945 8.7174775690378349e-08
7987 31949 8.7017595668330851e-08
7988 31953 8.6860699735853381e-08
7989 31957 8.6704087285126462e-08
7990 31961 8.6547757866199325e-08
7991 31965 8.6391710944736335e-08
7992 31969 8.6235945974906763e-08
7993 31973 8.6080462479182641e-08
7994 31977 8.592525995571594e-08
7995 31981 8.5770337894915135e-08
7996 31985 8.5615695746977494e-08
7997 31989 8.5461333032931943e-08
7998 31993 8.5307249244073272e-08
7999 31997 8.5153443908632439e-08
8000 32001 8.4999916460416517e-08
8001 32005 8.4846666407446391e-08
8002 32009 8.4693693283084951e-08
8003 32013 8.4540996575572719e-08
8004 32017 8.4388575799773454e-08
8005 32021 8.4236430409388783e-08
8006 32025 8.4084559954782437e-08
8007 32029 8.3932963882356484e-08
8008 32033 8.3781641716072571e-08
8009 32037 8.3630592991584379e-08
8010 32041 8.3479817190425568e-08
8011 32045 8.3329313852245802e-08
8012 32049 8.3179082405390273e-08
8013 32053 8.30291224189878e-08
8014 32057 8.2879433423964097e-08
8015 32061 8.2730014837839607e-08
8016 32065 8.258086625971181e-08
8017 32069 8.2431987196389432e-08
8018 32073 8.2283377091855178e-08
8019 32077 8.2135035517857688e-08
8020 32081 8.1986961970086766e-08
8021 32085 8.1839155945689683e-08
8022 32089 8.1691616951646927e-08
8023 32093 8.1544344548432587e-08
8024 32097 8.1397338260005795e-08
8025 32101 8.1250597531470291e-08
8026 32105 8.1104121978263019e-08
8027 32109 8.0957911063882508e-08
8028 32113 8.0811964326137792e-08
8029 32117 8.0666281276574498e-08
8030 32121 8.0520861421544378e-08
8031 32125 8.0375704304458796e-08
8032 32129 8.0230809429562298e-08
8033 32133 8.0086176362125057e-08
8034 32137 7.9941804582187773e-08
8035 32141 7.9797693647091729e-08
8036 32145 7.9653843084938419e-08
8037 32149 7.9510252396696369e-08
8038 32153 7.9366921129260566e-08
8039 32157 7.9223848848189253e-08
8040 32161 7.908103509164158e-08
8041 32165 7.8938479333839328e-08
8042 32169 7.879618109063608e-08
8043 32173 7.8654139951621835e-08
8044 32177 7.8512355399215468e-08
8045 32181 7.8370827019940931e-08
8046 32185 7.8229554330471774e-08
8047 32189 7.8088536857292888e-08
8048 32193 7.7947774169174891e-08
8049 32197 7.7807265757043477e-08
8050 32201 7.766701123100582e-08
8051 32205 7.7527010045711231e-08
8052 32209 7.7387261821762564e-08
8053 32213 7.7247766050546853e-08
8054 32217 7.7108522293423045e-08
8055 32221 7.6969530055709274e-08
8056 32225 7.6830788926386997e-08
8057 32229 7.6692298457915294e-08
8058 32233 7.6554058165764583e-08
8059 32237 7.6416067633348484e-08
8060 32241 7.6278326377175852e-08
8061 32245 7.6140833935784447e-08
8062 32249 7.6003589873709973e-08
8063 32253 7.586659375900066e-08
8064 32257 7.572984514871389e-08
8065 32261 7.5593343570423705e-08
8066 32265 7.5457088574504411e-08
8067 32269 7.532107974641377e-08
8068 32273 7.5185316591957395e-08
8069 32277 7.5049798673322764e-08
8070 32281 7.4914525531808051e-08
8071 32285 7.4779496791820504e-08
8072 32289 7.4644711985268832e-08
8073 32293 7.4510170647400958e-08
8074 32297 7.4375872344807435e-08
8075 32301 7.4241816670750295e-08
8076 32305 7.4108003143603744e-08
8077 32309 7.3974431358309574e-08
8078 32313 7.3841100845624607e-08
8079 32317 7.3708011199016639e-08
8080 32321 7.3575161911577001e-08
8081 32325 7.3442552623158282e-08
8082 32329 7.3310182904991413e-08
8083 32333 7.3178052310823318e-08
8084 32337 7.3046160388149621e-08
8085 32341 7.2914506667745966e-08
8086 32345 7.278309081003384e-08
8087 32349 7.2651912309428765e-08
8088 32353 7.2520970772025561e-08
8089 32357 7.2390265763469173e-08
8090 32361 7.2259796862364086e-08
8091 32365 7.2129563597016417e-08
8092 32369 7.1999565551075288e-08
8093 32373 7.1869802351520609e-08
8094 32377 7.1740273553982844e-08
8095 32381 7.1610978740232751e-08
8096 32385 7.1481917448104591e-08
8097 32389 7.1353089268345923e-08
8098 32393 7.1224493791327923e-08
8099 32397 7.109613063928447e-08
8100 32401 7.0967999321232825e-08
8101 32405 7.084009942116505e-08
8102 32409 7.0712430494702489e-08
8103 32413 7.0584992183792918e-08
8104 32417 7.0457784052849276e-08
8105 32421 7.0330805714735973e-08
8106 32425 7.0204056711026418e-08
8107 32429 7.0077536642622759e-08
8108 32433 6.995124513097835e-08
8109 32437 6.9825181707156864e-08
8110 32441 6.9699345970328375e-08
8111 32445 6.9573737493483324e-08
8112 32449 6.9448355923749758e-08
8113 32453 6.9323200804972179e-08
8114 32457 6.9198271748530532e-08
8115 32461 6.9073568316465401e-08
8116 32465 6.8949090123216069e-08
8117 32469 6.8824836751673432e-08
8118 32473 6.8700807809995415e-08
8119 32477 6.8577002890353865e-08
8120 32481 6.8453421535275009e-08
8121 32485 6.8330063411020588e-08
8122 32489 6.8206928126627574e-08
8123 32493 6.808401522617805e-08
8124 32497 6.7961324289075543e-08
8125 32501 6.7838854934428777e-08
8126 32505 6.7716606794290929e-08
8127 32509 6.759457944537298e-08
8128 32513 6.7472772452589614e-08
8129 32517 6.7351185487708404e-08
8130 32521 6.7229818099873736e-08
8131 32525 6.7108669926689143e-08
8132 32529 6.6987740561770939e-08
8133 32533 6.6867029563542718e-08
8134 32537 6.6746536595252013e-08
8135 32541 6.6626261185096112e-08
8136 32545 6.6506203023166055e-08
8137 32549 6.6386361712306278e-08
8138 32553 6.6266736794821799e-08
8139 32557 6.6147327919853414e-08
8140 32561 6.6028134719639613e-08
8141 32565 6.5909156771458413e-08
8142 32569 6.5790393676592572e-08
8143 32573 6.5671845089047635e-08
8144 32577 6.5553510590839205e-08
8145 32581 6.5435389774918599e-08
8146 32585 6.5317482295473841e-08
8147 32589 6.5199787745972675e-08
8148 32593 6.5082305712305959e-08
8149 32597 6.4965035909570205e-08
8150 32601 6.4847977828256313e-08
8151 32605 6.4731131195371429e-08
8152 32609 6.46144955624941e-08
8153 32613 6.4498070518946702e-08
8154 32617 6.4381855788100965e-08
8155 32621 6.4265850890645046e-08
8156 32625 6.4150055509165113e-08
8157 32629 6.4034469233139622e-08
8158 32633 6.3919091644681929e-08
8159 32637 6.3803922441064827e-08
8160 32641 6.3688961231320383e-08
8161 32645 6.3574207603005145e-08
8162 32649 6.3459661175431444e-08
8163 32653 6.334532162485675e-08
8164 32657 6.3231188554940133e-08
8165 32661 6.3117261557106873e-08
8166 32665 6.3003540268992794e-08
8167 32669 6.2890024349337203e-08
8168 32673 6.2776713423182529e-08
8169 32677 6.2663607159936432e-08
8170 32681 6.2550705133392963e-08
8171 32685 6.243800693783361e-08
8172 32689 6.2325512281010501e-08
8173 32693 6.2213220738369797e-08
8174 32697 6.2101132003082959e-08
8175 32701 6.1989245641520958e-08
8176 32705 6.1877561353658122e-08
8177 32709 6.176607870341371e-08
8178 32713 6.1654797368838442e-08
8179 32717 6.1543716960701156e-08
8180 32721 6.1432837135110049e-08
8181 32725 6.1322157516254298e-08
8182 32729 6.1211677753518073e-08
8183 32733 6.1101397520931096e-08
8184 32737 6.0991316418134719e-08
8185 32741 6.0881434048136592e-08
8186 32745 6.0771750140023363e-08
8187 32749 6.0662264244116201e-08
8188 32753 6.0552976052772924e-08
8189 32757 6.0443885174948026e-08
8190 32761 6.0334991277165801e-08
8191 32765 6.0226293999340142e-08
8192 32769 6.0117793009864982e-08
8193 32773 6.0009487906358736e-08
8194 32777 5.9901378388182768e-08
8195 32781 5.9793464079242619e-08
8196 32785 5.9685744616730082e-08
8197 32789 5.9578219669656896e-08
8198 32793 5.9470888843948921e-08
8199 32797 5.9363751816334367e-08
8200 32801 5.9256808239231285e-08
8201 32805 5.9150057735628916e-08
8202 32809 5.9043499985838769e-08
8203 32813 5.8937134605598914e-08
8204 32817 5.8830961294021729e-08
8205 32821 5.8724979649062668e-08
8206 32825 5.8619189386593217e-08
8207 32829 5.8513590148660872e-08
8208 32833 5.8408181528321155e-08
8209 32837 5.8302963254158086e-08
8210 32841 5.8197934953992934e-08
8211 32845 5.8093096245285211e-08
8212 32849 5.7988446818120165e-08
8213 32853 5.7883986354310798e-08
8214 32857 5.7779714468004245e-08
8215 32861 5.76756308834525e-08
8216 32865 5.7571735223995175e-08
8217 32869 5.746802710848051e-08
8218 32873 5.7364506213017132e-08
8219 32877 5.7261172229961638e-08
8220 32881 5.7158024843154882e-08
8221 32885 5.7055063639673664e-08
8222 32889 5.6952288354360368e-08
8223 32893 5.6849698594277567e-08
8224 32897 5.6747294059046594e-08
8225 32901 5.6645074406392312e-08
8226 32905 5.6543039291628237e-08
8227 32909 5.6441188371286883e-08
8228 32913 5.633952137152615e-08
8229 32917 5.6238037906154999e-08
8230 32921 5.6136737684015243e-08
8231 32925 5.6035620302881602e-08
8232 32929 5.5934685488359923e-08
8233 32933 5.5833932865527019e-08
8234 32937 5.5733362178077378e-08
8235 32941 5.5632973032187815e-08
8236 32945 5.5532765163020371e-08
8237 32949 5.5432738125317836e-08
8238 32953 5.5332891713493377e-08
8239 32957 5.5233225527922778e-08
8240 32961 5.513373929042152e-08
8241 32965 5.5034432651294056e-08
8242 32969 5.493530524744174e-08
8243 32973 5.4836356812197675e-08
8244 32977 5.4737587001140398e-08
8245 32981 5.4638995511349084e-08
8246 32985 5.4540582024844778e-08
8247 32989 5.444234618104595e-08
8248 32993 5.4344287678854472e-08
8249 32997 5.4246406202820774e-08
8250 33001 5.4148701400236731e-08
8251 33005 5.4051172969705414e-08
8252 33009 5.395382062535484e-08
8253 33013 5.3856644013158415e-08
8254 33017 5.3759642804763592e-08
8255 33021 5.3662816707544101e-08
8256 33025 5.3566165358801344e-08
8257 33029 5.3469688515571612e-08
8258 33033 5.3373385846855465e-08
8259 33037 5.3277257042791681e-08
8260 33041 5.3181301741065332e-08
8261 33045 5.3085519684532017e-08
8262 33049 5.298991049734882e-08
8263 33053 5.2894473879527691e-08
8264 33057 5.2799209525510846e-08
8265 33061 5.2704117168752317e-08
8266 33065 5.2609196463632504e-08
8267 33069 5.2514447083636466e-08
8268 33073 5.2419868727399847e-08
8269 33077 5.232546109517714e-08
8270 33081 5.2231223868997644e-08
8271 33085 5.2137156767249361e-08
8272 33089 5.2043259452123878e-08
8273 33093 5.194953163588661e-08
8274 33097 5.1855972985628087e-08
8275 33101 5.1762583191211164e-08
8276 33105 5.1669361987619257e-08
8277 33109 5.1576309075901505e-08
8278 33113 5.1483424121988747e-08
8279 33117 5.1390706832502314e-08
8280 33121 5.1298156883130954e-08
8281 33125 5.1205773988269887e-08
8282 33129 5.1113557822555625e-08
8283 33133 5.1021508090280266e-08
8284 33137 5.0929624545988107e-08
8285 33141 5.0837906850553962e-08
8286 33145 5.0746354701443909e-08
8287 33149 5.0654967781576364e-08
8288 33153 5.0563745810394461e-08
8289 33157 5.0472688500108208e-08
8290 33161 5.0381795551415635e-08
8291 33165 5.0291066643018866e-08
8292 33169 5.0200501470423362e-08
8293 33173 5.0110099808828881e-08
8294 33177 5.0019861281982085e-08
8295 33181 4.9929785653199826e-08
8296 33185 4.9839872604473675e-08
8297 33189 4.9750121861453539e-08
8298 33193 4.9660533054526631e-08
8299 33197 4.9571105956594321e-08
8300 33201 4.9481840239581609e-08
8301 33205 4.9392735684325643e-08
8302 33209 4.9303791939903452e-08
8303 33213 4.921500872340212e-08
8304 33217 4.9126385738968543e-08
8305 33221 4.9037922689604172e-08
8306 33225 4.8949619278739649e-08
8307 33229 4.8861475261103814e-08
8308 33233 4.8773490341234641e-08
8309 33237 4.8685664203201638e-08
8310 33241 4.8597996591507024e-08
8311 33245 4.8510487160094695e-08
8312 33249 4.8423135676854959e-08
8313 33253 4.8335941854403584e-08
8314 33257 4.8248905394832904e-08
8315 33261 4.8162026014009402e-08
8316 33265 4.8075303416430592e-08
8317 33269 4.7988737338107375e-08
8318 33273 4.7902327510466182e-08
8319 33277 4.7816073635109926e-08
8320 33281 4.7729975400864132e-08
8321 33285 4.7644032567079813e-08
8322 33289 4.7558244841535703e-08
8323 33293 4.7472611921781483e-08
8324 33297 4.7387133535567589e-08
8325 33301 4.7301809404863132e-08
8326 33305 4.7216639273758209e-08
8327 33309 4.7131622863194217e-08
8328 33313 4.7046759819079454e-08
8329 33317 4.6962050010235126e-08
8330 33321 4.6877493045819663e-08
8331 33325 4.679308862583999e-08
8332 33329 4.6708836550140606e-08
8333 33333 4.6624736524420224e-08
8334 33337 4.654078826408572e-08
8335 33341 4.6456991519930916e-08
8336 33345 4.6373345974270023e-08
8337 33349 4.6289851362850361e-08
8338 33353 4.6206507443162718e-08
8339 33357 4.6123313894266627e-08
8340 33361 4.6040270510035927e-08
8341 33365 4.5957376998347714e-08
8342 33369 4.5874633077889554e-08
8343 33373 4.5792038424287515e-08
8344 33377 4.5709592839827436e-08
8345 33381 4.5627296049604768e-08
8346 33385 4.5545147729213476e-08
8347 33389 4.5463147698535385e-08
8348 33393 4.538129561438691e-08
8349 33397 4.5299591244579765e-08
8350 33401 4.5218034331883926e-08
8351 33405 4.5136624553193381e-08
8352 33409 4.5055361665309144e-08
8353 33413 4.4974245480150438e-08
8354 33417 4.4893275644466158e-08
8355 33421 4.4812451872014747e-08
8356 33425 4.4731773958736307e-08
8357 33429 4.4651241636465157e-08
8358 33433 4.4570854632906084e-08
8359 33437 4.4490612663974046e-08
8360 33441 4.441051551971707e-08
8361 33445 4.4330562910377348e-08
8362 33449 4.42507545311805e-08
8363 33453 4.4171090197240338e-08
8364 33457 4.4091569549690111e-08
8365 33461 4.4012192435182929e-08
8366 33465 4.393295853765419e-08
8367 33469 4.3853867594709817e-08
8368 33473 4.3774919380438566e-08
8369 33477 4.3696113630928203e-08
8370 33481 4.361745002030071e-08
8371 33485 4.3538928386509261e-08
8372 33489 4.3460548445706397e-08
8373 33493 4.3382309922516355e-08
8374 33497 4.3304212580627457e-08
8375 33501 4.3226256146485549e-08
8376 33505 4.3148440371398032e-08
8377 33509 4.3070764988906089e-08
8378 33513 4.2993229787017867e-08
8379 33517 4.2915834466975714e-08
8380 33521 4.283857880588573e-08
8381 33525 4.2761462534897021e-08
8382 33529 4.2684485371635619e-08
8383 33533 4.2607647087835805e-08
8384 33537 4.2530947467688678e-08
8385 33541 4.2454386209400549e-08
8386 33545 4.2377963095176138e-08
8387 33549 4.2301677859303249e-08
8388 33553 4.2225530263603045e-08
8389 33557 4.2149520064276218e-08
8390 33561 4.2073646991923025e-08
8391 33565 4.1997910859392827e-08
8392 33569 4.1922311304919896e-08
8393 33573 4.1846848209593368e-08
8394 33577 4.1771521270717793e-08
8395 33581 4.1696330188392685e-08
8396 33585 4.1621274788596562e-08
8397 33589 4.1546354826709378e-08
8398 33593 4.1471570010154394e-08
8399 33597 4.1396920100724007e-08
8400 33601 4.1322404889954132e-08
8401 33605 4.124802412069352e-08
8402 33609 4.1173777565007683e-08
8403 33613 4.1099664903039874e-08
8404 33617 4.1025685979632913e-08
8405 33621 4.0951840489038545e-08
8406 33625 4.0878128212076825e-08
8407 33629 4.0804548957926542e-08
8408 33633 4.073110243667183e-08
8409 33637 4.0657788435456321e-08
8410 33641 4.058460669449389e-08
8411 33645 4.0511557008358012e-08
8412 33649 4.0438639092463708e-08
8413 33653 4.0365852714636792e-08
8414 33657 4.0293197641318471e-08
8415 33661 4.0220673680964308e-08
8416 33665 4.0148280518303887e-08
8417 33669 4.0076018000470395e-08
8418 33673 4.0003885771498194e-08
8419 33677 3.9931883692173086e-08
8420 33681 3.9860011511811593e-08
8421 33685 3.9788269011381041e-08
8422 33689 3.9716655925044394e-08
8423 33693 3.9645172011061811e-08
8424 33697 3.9573817093650377e-08
8425 33701 3.9502590901143551e-08
8426 33705 3.9431493192533149e-08
8427 33709 3.9360523725395047e-08
8428 33713 3.9289682295946404e-08
8429 33717 3.9218968618178917e-08
8430 33721 3.9148382546597028e-08
8431 33725 3.9077923797334605e-08
8432 33729 3.9007592181595748e-08
8433 33733 3.8937387394610443e-08
8434 33737 3.8867309287557345e-08
8435 33741 3.8797357563416291e-08
8436 33745 3.8727532034357639e-08
8437 33749 3.8657832449636932e-08
8438 33753 3.8588258580589685e-08
8439 33757 3.8518810258826185e-08
8440 33761 3.8449487165443278e-08
8441 33765 3.8380289167601502e-08
8442 33769 3.8311215976597811e-08
8443 33773 3.8242267371708281e-08
8444 33777 3.8173443155915161e-08
8445 33781 3.8104743087453561e-08
8446 33785 3.8036166929830488e-08
8447 33789 3.7967714457875307e-08
8448 33793 3.7899385485189407e-08
8449 33797 3.783117973720296e-08
8450 33801 3.7763097048390476e-08
8451 33805 3.769513713884956e-08
8452 33809 3.7627299848999807e-08
8453 33813 3.7559584892191728e-08
8454 33817 3.7491992111079153e-08
8455 33821 3.742452121414627e-08
8456 33825 3.7357172050706744e-08
8457 33829 3.7289944335682876e-08
8458 33833 3.7222837930098801e-08
8459 33837 3.7155852543796573e-08
8460 33841 3.7088987967214873e-08
8461 33845 3.702224398276956e-08
8462 33849 3.6955620433781482e-08
8463 33853 3.6889117040283234e-08
8464 33857 3.6822733613886535e-08
8465 33861 3.6756469916714221e-08
8466 33865 3.6690325725368001e-08
8467 33869 3.662430082421212e-08
8468 33873 3.6558394995622195e-08
8469 33877 3.6492608097534271e-08
8470 33881 3.6426939800039298e-08
8471 33885 3.6361389963854645e-08
8472 33889 3.6295958352326758e-08
8473 33893 3.6230644730934668e-08
8474 33897 3.6165448923293399e-08
8475 33901 3.6100370727772215e-08
8476 33905 3.6035409912898785e-08
8477 33909 3.5970566268923364e-08
8478 33913 3.5905839550882511e-08
8479 33917 3.5841229596165194e-08
8480 33921 3.5776736139556406e-08
8481 33925 3.5712358998532695e-08
8482 33929 3.5648097977262407e-08
8483 33933 3.558395286792673e-08
8484 33937 3.5519923446575346e-08
8485 33941 3.5456009520861189e-08
8486 33945 3.539221085728612e-08
8487 33949 3.5328527254214959e-08
8488 33953 3.5264958519135196e-08
8489 33957 3.520150441388254e-08
8490 33961 3.513816473939867e-08
8491 33965 3.5074939280267729e-08
8492 33969 3.5011827858271814e-08
8493 33973 3.4948830260087624e-08
8494 33977 3.4885946338687786e-08
8495 33981 3.4823175818593703e-08
8496 33985 3.4760518448167192e-08
8497 33989 3.4697974091727179e-08
8498 33993 3.4635542532317531e-08
8499 33997 3.4573223547081094e-08
8500 34001 3.4511017010475573e-08
8501 34005 3.4448922631830874e-08
8502 34009 3.4386940230949849e-08
8503 34013 3.432506960662311e-08
8504 34017 3.426331055037724e-08
8505 34021 3.4201662874551766e-08
8506 34025 3.4140126400896181e-08
8507 34029 3.4078700857259779e-08
8508 34033 3.4017386100480332e-08
8509 34037 3.3956181918448602e-08
8510 34041 3.3895088129123749e-08
8511 34045 3.3834104526129185e-08
8512 34049 3.3773230875428537e-08
8513 34053 3.3712467004966853e-08
8514 34057 3.3651812688653716e-08
8515 34061 3.3591267783057669e-08
8516 34065 3.3530832072852897e-08
8517 34069 3.3470505319718959e-08
8518 34073 3.3410287365424467e-08
8519 34077 3.3350178009799603e-08
8520 34081 3.3290177026337843e-08
8521 34085 3.3230284270130108e-08
8522 34089 3.3170499544581942e-08
8523 34093 3.311082258204998e-08
8524 34097 3.3051253257630855e-08
8525 34101 3.2991791320295349e-08
8526 34105 3.2932436634920743e-08
8527 34109 3.2873188934517289e-08
8528 34113 3.2814048105339824e-08
8529 34117 3.2755013945857663e-08
8530 34121 3.2696086220149162e-08
8531 34125 3.2637264743074821e-08
8532 34129 3.2578549338082264e-08
8533 34133 3.2519939811395372e-08
8534 34137 3.2461435984305778e-08
8535 34141 3.2403037648029853e-08
8536 34145 3.2344744620084902e-08
8537 34149 3.2286556712126771e-08
8538 34153 3.2228473710178262e-08
8539 34157 3.2170495469740966e-08
8540 34161 3.2112621728670515e-08
8541 34165 3.2054852342686426e-08
8542 34169 3.1997187139673922e-08
8543 34173 3.1939625894710476e-08
8544 34177 3.1882168481193536e-08
8545 34181 3.1824814644102192e-08
8546 34185 3.1767564236062984e-08
8547 34189 3.1710417029752953e-08
8548 34193 3.1653372878307414e-08
8549 34197 3.1596431576756131e-08
8550 34201 3.1539592932232298e-08
8551 34205 3.1482856783172326e-08
8552 34209 3.1426222965753003e-08
8553 34213 3.1369691255413163e-08
8554 34217 3.131326142426767e-08
8555 34221 3.1256933387751879e-08
8556 34225 3.1200706879041e-08
8557 34229 3.1144581729630588e-08
8558 34233 3.1088557831289711e-08
8559 34237 3.1032634949750753e-08
8560 34241 3.0976812882446005e-08
8561 34245 3.0921091462301585e-08
8562 34249 3.0865470490172007e-08
8563 34253 3.0809949819590333e-08
8564 34257 3.0754529218601838e-08
8565 34261 3.0699208535451238e-08
8566 34265 3.064398763287439e-08
8567 34269 3.058886627852815e-08
8568 34273 3.0533844291174647e-08
8569 34277 3.0478921552864489e-08
8570 34281 3.0424097790527799e-08
8571 34285 3.0369372925242786e-08
8572 34289 3.0314746679281026e-08
8573 34293 3.0260218934174967e-08
8574 34297 3.0205789496840028e-08
8575 34301 3.0151458168278736e-08
8576 34305 3.0097224836143928e-08
8577 34309 3.004308926428828e-08
8578 34313 2.998905124265257e-08
8579 34317 2.993511070041049e-08
8580 34321 2.9881267400471464e-08
8581 34325 2.9827521151388674e-08
8582 34329 2.9773871814734202e-08
8583 34333 2.9720319210846111e-08
8584 34337 2.9666863147721129e-08
8585 34341 2.9613503464620868e-08
8586 34345 2.9560239936034998e-08
8587 34349 2.9507072460415906e-08
8588 34353 2.945400080617672e-08
8589 34357 2.9401024882313879e-08
8590 34361 2.9348144421582557e-08
8591 34365 2.9295359295374415e-08
8592 34369 2.9242669337915608e-08
8593 34373 2.9190074358947694e-08
8594 34377 2.9137574219873536e-08
8595 34381 2.9085168741691707e-08
8596 34385 2.9032857684586659e-08
8597 34389 2.8980640938106275e-08
8598 34393 2.8928518352591797e-08
8599 34397 2.8876489696328091e-08
8600 34401 2.8824554851007671e-08
8601 34405 2.8772713624959156e-08
8602 34409 2.8720965908300675e-08
8603 34413 2.8669311444599848e-08
8604 34417 2.8617750100849074e-08
8605 34421 2.8566281721822948e-08
8606 34425 2.851490609677245e-08
8607 34429 2.8463623104621825e-08
8608 34433 2.8412432533951503e-08
8609 34437 2.8361334273770719e-08
8610 34441 2.8310328099352053e-08
8611 34445 2.8259413880220162e-08
8612 34449 2.8208591459236981e-08
8613 34453 2.815786061781006e-08
8614 34457 2.8107221203235433e-08
8615 34461 2.8056673128313176e-08
8616 34465 2.8006216178075415e-08
8617 34469 2.7955850156826791e-08
8618 34473 2.7905574881052426e-08
8619 34477 2.7855390260051356e-08
8620 34481 2.7805296126453458e-08
8621 34485 2.7755292298228594e-08
8622 34489 2.7705378570999207e-08
8623 34493 2.7655554804942543e-08
8624 34497 2.7605820898651031e-08
8625 34501 2.7556176650794963e-08
8626 34505 2.7506621862303457e-08
8627 34509 2.745715640742377e-08
8628 34513 2.7407780062026342e-08
8629 34517 2.7358492743147235e-08
8630 34521 2.7309294304050246e-08
8631 34525 2.7260184516254603e-08
8632 34529 2.7211163283105592e-08
8633 34533 2.7162230373138302e-08
8634 34537 2.7113385671732292e-08
8635 34541 2.7064629000177055e-08
8636 34545 2.7015960190178199e-08
8637 34549 2.6967379115688634e-08
8638 34553 2.691888559978679e-08
8639 34557 2.687047949924542e-08
8640 34561 2.6822160642904964e-08
8641 34565 2.6773928906552304e-08
8642 34569 2.6725784086607525e-08
8643 34573 2.6677726043203505e-08
8644 34577 2.66297546184246e-08
8645 34581 2.6581869674257159e-08
8646 34585 2.6534071048681079e-08
8647 34589 2.6486358557238913e-08
8648 34593 2.6438732046065447e-08
8649 34597 2.6391191404391514e-08
8650 34601 2.6343736453332886e-08
8651 34605 2.6296367025279014e-08
8652 34609 2.6249082963578671e-08
8653 34613 2.6201884111460349e-08
8654 34617 2.6154770364800822e-08
8655 34621 2.6107741505583601e-08
8656 34625 2.606079739148757e-08
8657 34629 2.6013937921951969e-08
8658 34633 2.5967162893883099e-08
8659 34637 2.5920472170839271e-08
8660 34641 2.5873865595789301e-08
8661 34645 2.5827343002521938e-08
8662 34649 2.5780904278593544e-08
8663 34653 2.573454924078915e-08
8664 34657 2.5688277723774573e-08
8665 34661 2.5642089590417249e-08
8666 34665 2.5595984737313694e-08
8667 34669 2.5549962999247347e-08
8668 34673 2.5504024170529582e-08
8669 34677 2.5458168132219487e-08
8670 34681 2.5412394725863355e-08
8671 34685 2.5366703812362505e-08
8672 34689 2.5321095265058291e-08
8673 34693 2.5275568923129066e-08
8674 34697 2.5230124600379654e-08
8675 34701 2.5184762177004717e-08
8676 34705 2.5139481512142115e-08
8677 34709 2.5094282448239354e-08
8678 34713 2.5049164841906801e-08
8679 34717 2.5004128511377601e-08
8680 34721 2.4959173377482418e-08
8681 34725 2.4914299276142412e-08
8682 34729 2.4869506051771168e-08
8683 34733 2.4824793527162071e-08
8684 34737 2.4780161591618337e-08
8685 34741 2.4735610092908826e-08
8686 34745 2.4691138833924563e-08
8687 34749 2.4646747748554704e-08
8688 34753 2.4602436639600697e-08
8689 34757 2.4558205403387146e-08
8690 34761 2.4514053868642565e-08
8691 34765 2.4469981898884791e-08
8692 34769 2.4425989341739664e-08
8693 34773 2.4382076057943179e-08
8694 34777 2.4338241904852667e-08
8695 34781 2.4294486759761761e-08
8696 34785 2.425081043861329e-08
8697 34789 2.4207212821788524e-08
8698 34793 2.4163693796968114e-08
8699 34797 2.4120253172800215e-08
8700 34801 2.4076890813744611e-08
8701 34805 2.403360661737778e-08
8702 34809 2.399040041000691e-08
8703 34813 2.3947272093879375e-08
8704 34817 2.3904221454028319e-08
8705 34821 2.3861248372717192e-08
8706 34825 2.3818352746039232e-08
8707 34829 2.377553443247275e-08
8708 34833 2.3732793273080879e-08
8709 34837 2.3690129142457436e-08
8710 34841 2.3647541879981424e-08
8711 34845 2.3605031355767961e-08
8712 34849 2.3562597411524828e-08
8713 34853 2.352023996442033e-08
8714 34857 2.3477958806861013e-08
8715 34861 2.3435753847978328e-08
8716 34865 2.3393624946612599e-08
8717 34869 2.3351571953516508e-08
8718 34873 2.3309594749305427e-08
8719 34877 2.3267693182257209e-08
8720 34881 2.3225867058332955e-08
8721 34885 2.3184116334893138e-08
8722 34889 2.3142440839832884e-08
8723 34893 2.31008404209731e-08
8724 34897 2.3059314979624132e-08
8725 34901 2.3017864329110596e-08
8726 34905 2.2976488417563642e-08
8727 34909 2.2935187020930409e-08
8728 34913 2.2893960073726218e-08
8729 34917 2.2852807393799624e-08
8730 34921 2.2811728816361704e-08
8731 34925 2.2770724262458834e-08
8732 34929 2.2729793620386177e-08
8733 34933 2.2688936721863168e-08
8734 34937 2.2648153418974118e-08
8735 34941 2.2607443584199448e-08
8736 34945 2.256680712174e-08
8737 34949 2.2526243867432876e-08
8738 34953 2.2485753686304264e-08
8739 34957 2.2445336482246222e-08
8740 34961 2.2404992098870733e-08
8741 34965 2.2364720392862711e-08
8742 34969 2.2324521250803113e-08
8743 34973 2.2284394511988777e-08
8744 34977 2.2244340114117539e-08
8745 34981 2.2204357866467525e-08
8746 34985 2.2164447645220177e-08
8747 34989 2.2124609298951602e-08
8748 34993 2.2084842771479294e-08
8749 34997 2.2045147877229553e-08
8750 35001 2.2005524503693541e-08
8751 35005 2.1965972519805406e-08
8752 35009 2.192649179398982e-08
8753 35013 2.1887082167845143e-08
8754 35017 2.1847743561241171e-08
8755 35021 2.1808475855594695e-08
8756 35025 2.1769278849550227e-08
8757 35029 2.1730152477643076e-08
8758 35033 2.1691096603894082e-08
8759 35037 2.1652111067119155e-08
8760 35041 2.1613195760294049e-08
8761 35045 2.1574350587523229e-08
8762 35049 2.1535575411578492e-08
8763 35053 2.1496870092477594e-08
8764 35057 2.1458234496640935e-08
8765 35061 2.1419668499359538e-08
8766 35065 2.1381171978608666e-08
8767 35069 2.134274479899161e-08
8768 35073 2.1304386842106674e-08
8769 35077 2.1266098003414567e-08
8770 35081 2.1227878086274591e-08
8771 35085 2.1189727068247984e-08
8772 35089 2.115164479245775e-08
8773 35093 2.1113631107482133e-08
8774 35097 2.1075685881008695e-08
8775 35101 2.1037809018929534e-08
8776 35105 2.1000000384720299e-08
8777 35109 2.0962259900347232e-08
8778 35113 2.0924587352865721e-08
8779 35117 2.0886982679037966e-08
8780 35121 2.0849445752533518e-08
8781 35125 2.0811976462189692e-08
8782 35129 2.0774574652353703e-08
8783 35133 2.0737240239967209e-08
8784 35137 2.0699973095752146e-08
8785 35141 2.0662773050764734e-08
8786 35145 2.0625640039344005e-08
8787 35149 2.0588573917045276e-08
8788 35153 2.0551574527354475e-08
8789 35157 2.0514641778530031e-08
8790 35161 2.0477775588353685e-08
8791 35165 2.0440975828745178e-08
8792 35169 2.0404242333694711e-08
8793 35173 2.0367575030262132e-08
8794 35177 2.0330973771387694e-08
8795 35181 2.0294438418928983e-08
8796 35185 2.0257968899888053e-08
8797 35189 2.0221565041726641e-08
8798 35193 2.0185226781513054e-08
8799 35197 2.0148953932764516e-08
8800 35201 2.0112746482231872e-08
8801 35205 2.0076604245817082e-08
8802 35209 2.0040527092202251e-08
8803 35213 2.0004514900310228e-08
8804 35217 1.9968567599962095e-08
8805 35221 1.9932685034296645e-08
8806 35225 1.989686710515925e-08
8807 35229 1.9861113688012816e-08
8808 35233 1.9825424673593521e-08
8809 35237 1.978979995117391e-08
8810 35241 1.9754239418727551e-08
8811 35245 1.9718742902977984e-08
8812 35249 1.9683310365382284e-08
8813 35253 1.9647941627021519e-08
8814 35257 1.9612636575683823e-08
8815 35261 1.9577395141837325e-08
8816 35265 1.9542217166636263e-08
8817 35269 1.9507102573118807e-08
8818 35273 1.9472051189133474e-08
8819 35277 1.9437062929700266e-08
8820 35281 1.9402137712702708e-08
8821 35285 1.9367275387402293e-08
8822 35289 1.9332475863112121e-08
8823 35293 1.9297739014576108e-08
8824 35297 1.9263064718007935e-08
8825 35301 1.9228452873781087e-08
8826 35305 1.9193903388876246e-08
8827 35309 1.9159416104332754e-08
8828 35313 1.9124990920634609e-08
8829 35317 1.9090627790656045e-08
8830 35321 1.905632653920338e-08
8831 35325 1.9022087027078245e-08
8832 35329 1.8987909226324231e-08
8833 35333 1.8953792955247367e-08
8834 35337 1.8919738114381009e-08
8835 35341 1.8885744656913827e-08
8836 35345 1.8851812398986501e-08
8837 35349 1.8817941227622649e-08
8838 35353 1.8784131063410663e-08
8839 35357 1.8750381791540254e-08
8840 35361 1.87166933217725e-08
8841 35365 1.8683065507883305e-08
8842 35369 1.8649498252143908e-08
8843 35373 1.8615991462600327e-08
8844 35377 1.8582545000660506e-08
8845 35381 1.8549158766273269e-08
8846 35385 1.8515832675008875e-08
8847 35389 1.8482566599844971e-08
8848 35393 1.8449360426233994e-08
8849 35397 1.8416214031277945e-08
8850 35401 1.8383127322330709e-08
8851 35405 1.8350100224199352e-08
8852 35409 1.8317132623093593e-08
8853 35413 1.8284224400791184e-08
8854 35417 1.8251375440003013e-08
8855 35421 1.8218585632004001e-08
8856 35425 1.8185854847804003e-08
8857 35429 1.8153183027707499e-08
8858 35433 1.8120570037713354e-08
8859 35437 1.8088015777363535e-08
8860 35441 1.8055520159800126e-08
8861 35445 1.8023083000797904e-08
8862 35449 1.7990704304631267e-08
8863 35453 1.7958383912620671e-08
8864 35457 1.7926121727359861e-08
8865 35461 1.7893917640597516e-08
8866 35465 1.7861771535818154e-08
8867 35469 1.7829683329891324e-08
8868 35473 1.7797652900749011e-08
8869 35477 1.7765680125235279e-08
8870 35481 1.7733764960679688e-08
8871 35485 1.7701907287271964e-08
8872 35489 1.7670106945603134e-08
8873 35493 1.7638363871140721e-08
8874 35497 1.7606677937633077e-08
8875 35501 1.7575049074406834e-08
8876 35505 1.7543477173399844e-08
8877 35509 1.7511962109387403e-08
8878 35513 1.7480503784681505e-08
8879 35517 1.7449102119911065e-08
8880 35521 1.7417757004965085e-08
8881 35525 1.7386468326191291e-08
8882 35529 1.7355235976521347e-08
8883 35533 1.7324059885759442e-08
8884 35537 1.7292939926472573e-08
8885 35541 1.7261876040334044e-08
8886 35545 1.7230868069669444e-08
8887 35549 1.7199915921331681e-08
8888 35553 1.7169019521722498e-08
8889 35557 1.7138178736643109e-08
8890 35561 1.7107393478620614e-08
8891 35565 1.7076663656007996e-08
8892 35569 1.7045989207981733e-08
8893 35573 1.7015369941472074e-08
8894 35577 1.6984805804841786e-08
8895 35581 1.6954296718548504e-08
8896 35585 1.692384252535853e-08
8897 35589 1.6893443209178386e-08
8898 35593 1.6863098592834331e-08
8899 35597 1.6832808659719781e-08
8900 35601 1.6802573257750195e-08
8901 35605 1.6772392268864899e-08
8902 35609 1.6742265624663966e-08
8903 35613 1.6712193234366459e-08
8904 35617 1.6682175013714969e-08
8905 35621 1.6652210790993065e-08
8906 35625 1.6622300551294674e-08
8907 35629 1.6592444130037649e-08
8908 35633 1.6562641517935043e-08
8909 35637 1.6532892544536023e-08
8910 35641 1.650319714551472e-08
8911 35645 1.6473555170798982e-08
8912 35649 1.6443966587882232e-08
8913 35653 1.6414431313370565e-08
8914 35657 1.6384949176899361e-08
8915 35661 1.6355520111444995e-08
8916 35665 1.6326144058539959e-08
8917 35669 1.629682087759368e-08
8918 35673 1.6267550470674328e-08
8919 35677 1.6238332817590743e-08
8920 35681 1.6209167751070944e-08
8921 35685 1.6180055200426257e-08
8922 35689 1.6150995034353031e-08
8923 35693 1.6121987180649062e-08
8924 35697 1.6093031561000883e-08
8925 35701 1.6064128070092316e-08
8926 35705 1.6035276609505407e-08
8927 35709 1.6006477103266433e-08
8928 35713 1.5977729426069006e-08
8929 35717 1.5949033492454659e-08
8930 35721 1.5920389247812602e-08
8931 35725 1.5891796554679435e-08
8932 35729 1.5863255328124122e-08
8933 35733 1.5834765478572209e-08
8934 35737 1.580632698182629e-08
8935 35741 1.5777939653785343e-08
8936 35745 1.5749603437703946e-08
8937 35749 1.572131822101026e-08
8938 35753 1.5693083901822e-08
8939 35757 1.5664900423699178e-08
8940 35761 1.5636767718696598e-08
8941 35765 1.560868563611679e-08
8942 35769 1.558065409121467e-08
8943 35773 1.5552673018028724e-08
8944 35777 1.5524742309151083e-08
8945 35781 1.5496861910573595e-08
8946 35785 1.546903166621797e-08
8947 35789 1.5441251547074099e-08
8948 35793 1.5413521434762478e-08
8949 35797 1.5385841232688284e-08
8950 35801 1.5358210881532783e-08
8951 35805 1.5330630223579989e-08
8952 35809 1.5303099245517701e-08
8953 35813 1.5275617784374808e-08
8954 35817 1.5248185850440377e-08
8955 35821 1.5220803254869211e-08
8956 35825 1.519346997296836e-08
8957 35829 1.5166185912302197e-08
8958 35833 1.5138950901948464e-08
8959 35837 1.5111764952740827e-08
8960 35841 1.5084627943962421e-08
8961 35845 1.5057539783194473e-08
8962 35849 1.5030500392894195e-08
8963 35853 1.5003509667832833e-08
8964 35857 1.4976567557720797e-08
8965 35861 1.4949673902265732e-08
8966 35865 1.492282865425948e-08
8967 35869 1.4896031775163469e-08
8968 35873 1.4869283112604619e-08
8969 35877 1.484258259493065e-08
8970 35881 1.4815930115414869e-08
8971 35885 1.4789325606708032e-08
8972 35889 1.4762769023119249e-08
8973 35893 1.47362602095515e-08
8974 35897 1.4709799125582216e-08
8975 35901 1.468338566791074e-08
8976 35905 1.4657019766931748e-08
8977 35909 1.4630701297476511e-08
8978 35913 1.460443022290966e-08
8979 35917 1.4578206399202376e-08
8980 35921 1.4552029793918144e-08
8981 35925 1.4525900357398794e-08
8982 35929 1.4499817870715117e-08
8983 35933 1.4473782359153437e-08
8984 35937 1.4447793734450723e-08
8985 35941 1.4421851871806456e-08
8986 35945 1.4395956680598895e-08
8987 35949 1.4370108126466855e-08
8988 35953 1.4344306081335751e-08
8989 35957 1.4318550491603114e-08
8990 35961 1.4292841244801248e-08
8991 35965 1.4267178281070731e-08
8992 35969 1.4241561494601064e-08
8993 35973 1.4215990830155536e-08
8994 35977 1.4190466191821041e-08
8995 35981 1.4164987476696687e-08
8996 35985 1.4139554628976208e-08
8997 35989 1.4114167564817729e-08
8998 35993 1.4088826175346705e-08
8999 35997 1.4063530407996402e-08
9000 36001 1.4038280145461806e-08
9001 36005 1.401307535644464e-08
9002 36009 1.3987915909999787e-08
9003 36013 1.3962801751350853e-08
9004 36017 1.3937732802519421e-08
9005 36021 1.39127089519795e-08
9006 36025 1.3887730148079026e-08
9007 36029 1.3862796309119497e-08
9008 36033 1.3837907322171757e-08
9009 36037 1.3813063157859932e-08
9010 36041 1.3788263691363265e-08
9011 36045 1.3763508820610079e-08
9012 36049 1.3738798538882899e-08
9013 36053 1.3714132708211677e-08
9014 36057 1.3689511286942173e-08
9015 36061 1.3664934175556021e-08
9016 36065 1.3640401272052951e-08
9017 36069 1.3615912538231879e-08
9018 36073 1.3591467871121462e-08
9019 36077 1.3567067202332346e-08
9020 36081 1.3542710447532077e-08
9021 36085 1.3518397505880682e-08
9022 36089 1.3494128312995832e-08
9023 36093 1.3469902801347298e-08
9024 36097 1.3445720878660471e-08
9025 36101 1.3421582478616336e-08
9026 36105 1.339748750959287e-08
9027 36109 1.3373435907431558e-08
9028 36113 1.3349427581768013e-08
9029 36117 1.3325462450872839e-08
9030 36121 1.3301540469840803e-08
9031 36125 1.3277661547644081e-08
9032 36129 1.3253825584768733e-08
9033 36133 1.3230032517401113e-08
9034 36137 1.3206282273929892e-08
9035 36141 1.3182574773839015e-08
9036 36145 1.3158909905078272e-08
9037 36149 1.3135287636880568e-08
9038 36153 1.3111707860548752e-08
9039 36157 1.3088170544609018e-08
9040 36161 1.3064675579402262e-08
9041 36165 1.3041222861162916e-08
9042 36169 1.3017812373316878e-08
9043 36173 1.2994444025221775e-08
9044 36177 1.2971117719251181e-08
9045 36181 1.294783339472959e-08
9046 36185 1.2924590997416747e-08
9047 36189 1.2901390389270893e-08
9048 36193 1.2878231518264757e-08
9049 36197 1.2855114329906321e-08
9050 36201 1.2832038763609519e-08
9051 36205 1.2809004673143383e-08
9052 36209 1.278601203141048e-08
9053 36213 1.2763060764290996e-08
9054 36217 1.2740150831318182e-08
9055 36221 1.2717282087204947e-08
9056 36225 1.2694454516493844e-08
9057 36229 1.2671667992097405e-08
9058 36233 1.2648922459679284e-08
9059 36237 1.2626217883825668e-08
9060 36241 1.2603554182573088e-08
9061 36245 1.2580931229475145e-08
9062 36249 1.2558348978351981e-08
9063 36253 1.2535807356194929e-08
9064 36257 1.2513306299546905e-08
9065 36261 1.2490845755045736e-08
9066 36265 1.2468425613914215e-08
9067 36269 1.2446045797150635e-08
9068 36273 1.2423706268612683e-08
9069 36277 1.2401406954421052e-08
9070 36281 1.2379147701556954e-08
9071 36285 1.2356928537895696e-08
9072 36289 1.2334749342265975e-08
9073 36293 1.2312610051199718e-08
9074 36297 1.2290510594669289e-08
9075 36301 1.2268450879877286e-08
9076 36305 1.2246430868689105e-08
9077 36309 1.2224450464912574e-08
9078 36313 1.2202509659001906e-08
9079 36317 1.2180608310802399e-08
9080 36321 1.2158746380327261e-08
9081 36325 1.2136923792688194e-08
9082 36329 1.211514045013558e-08
9083 36333 1.2093396253697005e-08
9084 36337 1.2071691176118369e-08
9085 36341 1.2050025150038371e-08
9086 36345 1.2028398136770193e-08
9087 36349 1.2006810020919626e-08
9088 36353 1.1985260756417054e-08
9089 36357 1.1963750265828891e-08
9090 36361 1.194227844638873e-08
9091 36365 1.192084527737916e-08
9092 36369 1.1899450661646031e-08
9093 36373 1.1878094523605026e-08
9094 36377 1.1856776824580956e-08
9095 36381 1.1835497475094093e-08
9096 36385 1.1814256401927733e-08
9097 36389 1.1793053564447531e-08
9098 36393 1.1771888867649216e-08
9099 36397 1.1750762223881198e-08
9100 36401 1.1729673624853909e-08
9101 36405 1.170862295893304e-08
9102 36409 1.168761014445016e-08
9103 36413 1.1666635127178621e-08
9104 36417 1.164569787090715e-08
9105 36421 1.1624798279337422e-08
9106 36425 1.1603936274599342e-08
9107 36429 1.1583111821029657e-08
9108 36433 1.1562324774497718e-08
9109 36437 1.1541575120938003e-08
9110 36441 1.1520862797208107e-08
9111 36445 1.1500187738149653e-08
9112 36449 1.1479549892286971e-08
9113 36453 1.1458949141700854e-08
9114 36457 1.1438385462990247e-08
9115 36461 1.1417858819412284e-08
9116 36465 1.1397369111328006e-08
9117 36469 1.1376916198113998e-08
9118 36473 1.1356500085620669e-08
9119 36477 1.1336120707109424e-08
9120 36481 1.1315778019344101e-08
9121 36485 1.1295471883121945e-08
9122 36489 1.1275202291355182e-08
9123 36493 1.1254969153079135e-08
9124 36497 1.1234772441155813e-08
9125 36501 1.1214612029326585e-08
9126 36505 1.1194487892288535e-08
9127 36509 1.1174399959581181e-08
9128 36513 1.1154348163127447e-08
9129 36517 1.113433244962742e-08
9130 36521 1.1114352747843918e-08
9131 36525 1.1094408971419631e-08
9132 36529 1.1074501108324014e-08
9133 36533 1.1054629002058359e-08
9134 36537 1.1034792648534539e-08
9135 36541 1.1014991996785271e-08
9136 36545 1.099522697580568e-08
9137 36549 1.0975497491180495e-08
9138 36553 1.0955803484888576e-08
9139 36557 1.0936144927630561e-08
9140 36561 1.091652171846659e-08
9141 36565 1.0896933788354075e-08
9142 36569 1.0877381099566285e-08
9143 36573 1.0857863558707445e-08
9144 36577 1.0838381167578581e-08
9145 36581 1.081893379586427e-08
9146 36585 1.0799521433661308e-08
9147 36589 1.0780143966400495e-08
9148 36593 1.0760801322515036e-08
9149 36597 1.0741493489581321e-08
9150 36601 1.0722220369390842e-08
9151 36605 1.0702981938660156e-08
9152 36609 1.0683778125388648e-08
9153 36613 1.0664608822135493e-08
9154 36617 1.0645473982359787e-08
9155 36621 1.0626373568062377e-08
9156 36625 1.0607307504967955e-08
9157 36629 1.0588275723561818e-08
9158 36633 1.0569278177013835e-08
9159 36637 1.0550314836766639e-08
9160 36641 1.053138557489475e-08
9161 36645 1.0512490413086382e-08
9162 36649 1.0493629184219562e-08
9163 36653 1.047480190080813e-08
9164 36657 1.0456008464968925e-08
9165 36661 1.0437248868834737e-08
9166 36665 1.0418522982334301e-08
9167 36669 1.0399830756606834e-08
9168 36673 1.0381172181149e-08
9169 36677 1.036254712253543e-08
9170 36681 1.0343955582018854e-08
9171 36685 1.032539745523812e-08
9172 36689 1.0306872721367978e-08
9173 36693 1.0288381285126378e-08
9174 36697 1.0269923137473064e-08
9175 36701 1.0251498188094198e-08
9176 36705 1.0233106376763734e-08
9177 36709 1.0214747625364211e-08
9178 36713 1.0196421890794355e-08
9179 36717 1.0178129113011746e-08
9180 36721 1.0159869216459499e-08
9181 36725 1.0141642171326215e-08
9182 36729 1.0123447902010184e-08
9183 36733 1.0105286385975947e-08
9184 36737 1.0087157495415347e-08
9185 36741 1.0069061239343177e-08
9186 36745 1.0050997507418675e-08
9187 36749 1.0032966282387949e-08
9188 36753 1.0014967482428765e-08
9189 36757 9.9970010656586362e-09
9190 36761 9.979066930510323e-09
9191 36765 9.9611650433870495e-09
9192 36769 9.943295354285286e-09
9193 36773 9.9254578129946235e-09
9194 36777 9.9076523529559507e-09
9195 36781 9.8898789135389058e-09
9196 36785 9.8721374195681847e-09
9197 36789 9.8544278594614474e-09
9198 36793 9.8367501163468529e-09
9199 36797 9.8191041883357511e-09
9200 36801 9.8014899910060936e-09
9201 36805 9.7839074230376472e-09
9202 36809 9.7663565044695372e-09
9203 36813 9.7488371564952723e-09
9204 36817 9.7313493052141877e-09
9205 36821 9.7138929118092795e-09
9206 36825 9.6964678983321523e-09
9207 36829 9.6790741990773585e-09
9208 36833 9.6617117993590805e-09
9209 36837 9.644380617916847e-09
9210 36841 9.6270806056028847e-09
9211 36845 9.6098117073996989e-09
9212 36849 9.5925738178995797e-09
9213 36853 9.5753669707826731e-09
9214 36857 9.5581910339569139e-09
9215 36861 9.5410460002850471e-09
9216 36865 9.5239317717365367e-09
9217 36869 9.5068482961426996e-09
9218 36873 9.4897955970450183e-09
9219 36877 9.4727735451576314e-09
9220 36881 9.4557821094448463e-09
9221 36885 9.4388212442781943e-09
9222 36889 9.4218908556829664e-09
9223 36893 9.4049909144165976e-09
9224 36897 9.388121371974479e-09
9225 36901 9.3712821484814798e-09
9226 36905 9.3544731742945593e-09
9227 36909 9.3376944465542352e-09
9228 36913 9.3209458591056171e-09
9229 36917 9.3042274221903853e-09
9230 36921 9.287539047584227e-09
9231 36925 9.2708806513749793e-09
9232 36929 9.2542522326494514e-09
9233 36933 9.2376536715088559e-09
9234 36937 9.2210849932363816e-09
9235 36941 9.2045460999088509e-09
9236 36945 9.1880369220126206e-09
9237 36949 9.171557448203868e-09
9238 36953 9.1551075981793204e-09
9239 36957 9.1386873078083579e-09
9240 36961 9.122296547620342e-09
9241 36965 9.1059352538589686e-09
9242 36969 9.0896033816019067e-09
9243 36973 9.0733008912995617e-09
9244 36977 9.0570277402356617e-09
9245 36981 9.0407837900544984e-09
9246 36985 9.0245690806328412e-09
9247 36989 9.0083834858552828e-09
9248 36993 8.9922270033578123e-09
9249 36997 8.9760995824475243e-09
9250 37001 8.9600012046802781e-09
9251 37005 8.9439317633522149e-09
9252 37009 8.9278911684598967e-09
9253 37013 8.9118794175450917e-09
9254 37017 8.8958964627027943e-09
9255 37021 8.8799422630146907e-09
9256 37025 8.8640166973806759e-09
9257 37029 8.8481198137650838e-09
9258 37033 8.8322514965839294e-09
9259 37037 8.8164116771079154e-09
9260 37041 8.8006003261029917e-09
9261 37045 8.7848174300608422e-09
9262 37049 8.7690628707638728e-09
9263 37053 8.7533366502134023e-09
9264 37057 8.7376387459263489e-09
9265 37061 8.7219690396061955e-09
9266 37065 8.7063274881440572e-09
9267 37069 8.690714064909764e-09
9268 37073 8.6751287006666906e-09
9269 37077 8.6595713672622429e-09
9270 37081 8.6440419871697004e-09
9271 37085 8.6285405326145402e-09
9272 37089 8.6130669702558381e-09
9273 37093 8.5976212111659542e-09
9274 37097 8.5822032175141141e-09
9275 37101 8.5668129223284269e-09
9276 37105 8.5514503485744621e-09
9277 37109 8.5361153562493535e-09
9278 37113 8.5208079210131543e-09
9279 37117 8.5055279837144221e-09
9280 37121 8.490275569811326e-09
9281 37125 8.4750505874097662e-09
9282 37129 8.4598529534846617e-09
9283 37133 8.4446826121896133e-09
9284 37137 8.4295395568447588e-09
9285 37141 8.4144237017302347e-09
9286 37145 8.3993350426385902e-09
9287 37149 8.38427353445358e-09
9288 37153 8.3692390292408616e-09
9289 37157 8.3542316088164674e-09
9290 37161 8.3392511756966826e-09
9291 37165 8.3242976633641603e-09
9292 37169 8.3093710016834591e-09
9293 37173 8.2944711876620231e-09
9294 37177 8.2795981471097652e-09
9295 37181 8.2647518255622253e-09
9296 37185 8.2499322041787752e-09
9297 37189 8.2351392256955372e-09
9298 37193 8.2203728426561473e-09
9299 37197 8.2056330240829165e-09
9300 37201 8.1909196689737303e-09
9301 37205 8.1762327673684508e-09
9302 37209 8.1615722794941941e-09
9303 37213 8.1469381052820629e-09
9304 37217 8.1323302790090337e-09
9305 37221 8.1177486847261609e-09
9306 37225 8.1031933113598188e-09
9307 37229 8.0886641286696707e-09
9308 37233 8.0741610278100555e-09
9309 37237 8.0596839976565138e-09
9310 37241 8.0452329833347377e-09
9311 37245 8.0308079562367301e-09
9312 37249 8.0164088406111982e-09
9313 37253 8.0020356162743245e-09
9314 37257 7.9876882395214687e-09
9315 37261 7.9733666236102566e-09
9316 37265 7.9590707530138612e-09
9317 37269 7.9448006038724712e-09
9318 37273 7.9305560769599006e-09
9319 37277 7.9163371837021393e-09
9320 37281 7.9021438333937526e-09
9321 37285 7.8879759792147626e-09
9322 37289 7.8738336091043467e-09
9323 37293 7.8597166849875896e-09
9324 37297 7.8456251064441696e-09
9325 37301 7.8315588462004462e-09
9326 37305 7.8175178368039582e-09
9327 37309 7.8035020781787505e-09
9328 37313 7.78951154236479e-09
9329 37317 7.7755461068439374e-09
9330 37321 7.761605807120745e-09
9331 37325 7.7476905600621268e-09
9332 37329 7.7338003208855569e-09
9333 37333 7.7199350446188383e-09
9334 37337 7.7060947017343976e-09
9335 37341 7.6922792497610102e-09
9336 37345 7.6784886152167513e-09
9337 37349 7.6647227744396216e-09
9338 37353 7.6509816405781581e-09
9339 37357 7.6372651885113242e-09
9340 37361 7.6235734116341917e-09
9341 37365 7.6099062136459008e-09
9342 37369 7.596263635066984e-09
9343 37373 7.5826455336229897e-09
9344 37377 7.5690518785486969e-09
9345 37381 7.5554826691427093e-09
9346 37385 7.5419378720644488e-09
9347 37389 7.5284174171010066e-09
9348 37393 7.5149212628618036e-09
9349 37397 7.501449348405423e-09
9350 37401 7.4880016558181439e-09
9351 37405 7.4745781349672227e-09
9352 37409 7.4611787246762523e-09
9353 37413 7.4478033610624977e-09
9354 37417 7.4344520837581837e-09
9355 37421 7.4211247580452711e-09
9356 37425 7.4078214513644611e-09
9357 37429 7.3945419745017604e-09
9358 37433 7.3812863981772996e-09
9359 37437 7.3680546220528752e-09
9360 37441 7.3548466241577133e-09
9361 37445 7.3416623669401299e-09
9362 37449 7.3285017969860713e-09
9363 37453 7.3153649027936877e-09
9364 37457 7.3022515787293589e-09
9365 37461 7.2891618501678178e-09
9366 37465 7.2760956022801349e-09
9367 37469 7.26305285318623e-09
9368 37473 7.2500335704503908e-09
9369 37477 7.2370376666662237e-09
9370 37481 7.224065147986438e-09
9371 37485 7.2111159196688898e-09
9372 37489 7.1981899303521273e-09
9373 37493 7.1852871751326819e-09
9374 37497 7.1724075965927154e-09
9375 37501 7.1595511621300479e-09
9376 37505 7.1467178740839438e-09
9377 37509 7.1339076243859916e-09
9378 37513 7.121120372034266e-09
9379 37517 7.1083561482226693e-09
9380 37521 7.0956148449892665e-09
9381 37525 7.0828964207120348e-09
9382 37529 7.0702008798987982e-09
9383 37533 7.0575281026395701e-09
9384 37537 7.0448781380576755e-09
9385 37541 7.0322508656474665e-09
9386 37545 7.0196463094563105e-09
9387 37549 7.007064398489321e-09
9388 37553 6.9945051126852483e-09
9389 37557 6.9819683790291599e-09
9390 37561 6.9694541617127545e-09
9391 37565 6.9569624416741396e-09
9392 37569 6.9444931992540486e-09
9393 37573 6.9320463241107287e-09
9394 37577 6.9196218186611866e-09
9395 37581 6.9072196522004402e-09
9396 37585 6.8948397524160284e-09
9397 37589 6.8824821203173978e-09
9398 37593 6.8701466835211172e-09
9399 37597 6.8578334049650614e-09
9400 37601 6.8455422386429709e-09
9401 37605 6.833273166859779e-09
9402 37609 6.8210260998056708e-09
9403 37613 6.8088010714177172e-09
9404 37617 6.7965980082054171e-09
9405 37621 6.7844168811243326e-09
9406 37625 6.7722576213586211e-09
9407 37629 6.7601202050291019e-09
9408 37633 6.7480045847332478e-09
9409 37637 6.7359107079989171e-09
9410 37641 6.7238385808447322e-09
9411 37645 6.7117881867838858e-09
9412 37649 6.6997593902147328e-09
9413 37653 6.6877522515235183e-09
9414 37657 6.6757666753480066e-09
9415 37661 6.6638026076511536e-09
9416 37665 6.6518600774332877e-09
9417 37669 6.6399389593010891e-09
9418 37673 6.6280392501393377e-09
9419 37677 6.6161609332294197e-09
9420 37681 6.6043039765210475e-09
9421 37685 6.5924683257550715e-09
9422 37689 6.5806539334992399e-09
9423 37693 6.5688607622423899e-09
9424 37697 6.5570887889751604e-09
9425 37701 6.5453379621533224e-09
9426 37705 6.5336082582981527e-09
9427 37709 6.5218996246470415e-09
9428 37713 6.510212032394219e-09
9429 37717 6.4985453826265162e-09
9430 37721 6.4868997091147056e-09
9431 37725 6.4752749873725206e-09
9432 37729 6.4636711365673357e-09
9433 37733 6.4520881335954761e-09
9434 37737 6.4405259428822645e-09
9435 37741 6.4289845174795531e-09
9436 37745 6.4174638221562729e-09
9437 37749 6.4059638464930202e-09
9438 37753 6.3944845254108129e-09
9439 37757 6.3830258170695593e-09
9440 37761 6.3715876928123944e-09
9441 37765 6.3601701064493734e-09
9442 37769 6.3487730498340791e-09
9443 37773 6.3373964345625703e-09
9444 37777 6.3260402884150753e-09
9445 37781 6.3147045519073783e-09
9446 37785 6.3033891650032103e-09
9447 37789 6.2920941117916007e-09
9448 37793 6.2808193325922657e-09
9449 37797 6.2695647929323111e-09
9450 37801 6.2583304972451147e-09
9451 37805 6.2471163749822073e-09
9452 37809 6.2359223911889669e-09
9453 37813 6.2247485312396913e-09
9454 37817 6.21359469917085e-09
9455 37821 6.2024609404187467e-09
9456 37825 6.1913471637683771e-09
9457 37829 6.1802533633380643e-09
9458 37833 6.169179513773634e-09
9459 37837 6.1581255239747431e-09
9460 37841 6.1470914126973975e-09
9461 37845 6.1360771037252717e-09
9462 37849 6.1250825489031115e-09
9463 37853 6.1141077804825616e-09
9464 37857 6.1031527176299055e-09
9465 37861 6.0922173480116066e-09
9466 37865 6.0813016132668266e-09
9467 37869 6.0704054763533764e-09
9468 37873 6.0595289036753236e-09
9469 37877 6.0486718564580568e-09
9470 37881 6.0378343276309097e-09
9471 37885 6.0270162491666902e-09
9472 37889 6.0162176439486905e-09
9473 37893 6.0054384084298586e-09
9474 37897 5.9946785368494034e-09
9475 37901 5.9839379778404618e-09
9476 37905 5.9732167392223408e-09
9477 37909 5.9625147394278594e-09
9478 37913 5.9518319674599335e-09
9479 37917 5.9411683739384588e-09
9480 37921 5.9305239588803819e-09
9481 37925 5.9198986692555042e-09
9482 37929 5.9092924485394157e-09
9483 37933 5.8987052664122956e-09
9484 37937 5.8881370909813666e-09
9485 37941 5.8775878921825418e-09
9486 37945 5.8670576262728782e-09
9487 37949 5.856546303903199e-09
9488 37953 5.8460538473464977e-09
9489 37957 5.8355802521309251e-09
9490 37961 5.8251255124680226e-09
9491 37965 5.8146895029625868e-09
9492 37969 5.8042722048720534e-09
9493 37973 5.7938736810438997e-09
9494 37977 5.7834937875595376e-09
9495 37981 5.7731325726360802e-09
9496 37985 5.7627899588630253e-09
9497 37989 5.7524659303630322e-09
9498 37993 5.7421604177046447e-09
9499 37997 5.7318734358777405e-09
9500 38001 5.7216049265722024e-09
9501 38005 5.7113548586329884e-09
9502 38009 5.7011232069438029e-09
9503 38013 5.6909098990400194e-09
9504 38017 5.6807149278360982e-09
9505 38021 5.670538281908493e-09
9506 38025 5.660379900235415e-09
9507 38029 5.6502397458291705e-09
9508 38033 5.6401178263790626e-09
9509 38037 5.6300141122220156e-09
9510 38041 5.6199285163769573e-09
9511 38045 5.6098610189390684e-09
9512 38049 5.5998116159139417e-09
9513 38053 5.5897802721964713e-09
9514 38057 5.5797669232892465e-09
9515 38061 5.5697715695407088e-09
9516 38065 5.5597941719787493e-09
9517 38069 5.5498346550709814e-09
9518 38073 5.5398930559428594e-09
9519 38077 5.5299692776947628e-09
9520 38081 5.5200633211973869e-09
9521 38085 5.5101751602974314e-09
9522 38089 5.5003047860184581e-09
9523 38093 5.4904521311558505e-09
9524 38097 5.4806171424585736e-09
9525 38101 5.470799860685767e-09
9526 38105 5.4610002012618021e-09
9527 38109 5.4512181486314573e-09
9528 38113 5.4414536200279976e-09
9529 38117 5.4317066542446246e-09
9530 38121 5.4219771944454729e-09
9531 38125 5.4122652099287607e-09
9532 38129 5.4025706477687135e-09
9533 38133 5.3928935290163071e-09
9534 38137 5.3832337657866942e-09
9535 38141 5.3735913414685612e-09
9536 38145 5.3639662305567029e-09
9537 38149 5.3543584019240564e-09
9538 38153 5.3447678175665374e-09
9539 38157 5.3351944827301731e-09
9540 38161 5.3256383607636734e-09
9541 38165 5.3160993611289728e-09
9542 38169 5.3065774618898099e-09
9543 38173 5.2970726677871098e-09
9544 38177 5.2875849531554227e-09
9545 38181 5.2781142899656682e-09
9546 38185 5.2686606336975176e-09
9547 38189 5.2592239316823876e-09
9548 38193 5.2498042012036234e-09
9549 38197 5.2404013732153341e-09
9550 38201 5.2310153947953397e-09
9551 38205 5.2216462820745289e-09
9552 38209 5.2122940168404477e-09
9553 38213 5.2029585133816593e-09
9554 38217 5.1936397944349822e-09
9555 38221 5.1843378026308633e-09
9556 38225 5.1750525240299701e-09
9557 38229 5.1657839011421076e-09
9558 38233 5.1565319217341193e-09
9559 38237 5.1472965851913014e-09
9560 38241 5.1380778227828216e-09
9561 38245 5.1288756314712478e-09
9562 38249 5.1196899380447794e-09
9563 38253 5.1105207387490918e-09
9564 38257 5.1013679511660859e-09
9565 38261 5.0922316804173142e-09
9566 38265 5.0831117307537463e-09
9567 38269 5.0740081875123022e-09
9568 38273 5.0649209893225275e-09
9569 38277 5.0558500856860185e-09
9570 38281 5.0467954998644704e-09
9571 38285 5.0377571849595417e-09
9572 38289 5.0287350915503036e-09
9573 38293 5.0197291850041371e-09
9574 38297 5.0107394541873279e-09
9575 38301 5.0017658370342894e-09
9576 38305 4.9928083436734213e-09
9577 38309 4.983866944959268e-09
9578 38313 4.9749415939928302e-09
9579 38317 4.9660322816439457e-09
9580 38321 4.9571389573614498e-09
9581 38325 4.9482616049877474e-09
9582 38329 4.9394001758077255e-09
9583 38333 4.9305547019401033e-09
9584 38337 4.9217250353111469e-09
9585 38341 4.9129112308735135e-09
9586 38345 4.9041132554182284e-09
9587 38349 4.8953310597780605e-09
9588 38353 4.8865646566470774e-09
9589 38357 4.8778139770780437e-09
9590 38361 4.8690790242988077e-09
9591 38365 4.8603597859382058e-09
9592 38369 4.8516561477522051e-09
9593 38373 4.8429681437697531e-09
9594 38377 4.8342957857818055e-09
9595 38381 4.8256389514846829e-09
9596 38385 4.8169976587216678e-09
9597 38389 4.8083719181457935e-09
9598 38393 4.7997616407410283e-09
9599 38397 4.7911668250671682e-09
9600 38401 4.7825874184694919e-09
9601 38405 4.7740234250164657e-09
9602 38409 4.7654747920280327e-09
9603 38413 4.7569415137656713e-09
9604 38417 4.7484235629587628e-09
9605 38421 4.7399208860058876e-09
9606 38425 4.7314335034125447e-09
9607 38429 4.7229613313314042e-09
9608 38433 4.7145043791551664e-09
9609 38437 4.7060625906033649e-09
9610 38441 4.6976359656308456e-09
9611 38445 4.6892244666694374e-09
9612 38449 4.6808280418609031e-09
9613 38453 4.6724467049695379e-09
9614 38457 4.6640804182785347e-09
9615 38461 4.655729150824748e-09
9616 38465 4.6473928762473769e-09
9617 38469 4.6390715883286146e-09
9618 38473 4.6307652554853803e-09
9619 38477 4.622473766014763e-09
9620 38481 4.6141971925829485e-09
9621 38485 4.6059354536724289e-09
9622 38489 4.597688539651868e-09
9623 38493 4.589456462014655e-09
9624 38497 4.5812391598316751e-09
9625 38501 4.5730366177435402e-09
9626 38505 4.5648487938961264e-09
9627 38509 4.5566756503999798e-09
9628 38513 4.5485171943252547e-09
9629 38517 4.5403733801505459e-09
9630 38521 4.5322441778025956e-09
9631 38525 4.5241295256150187e-09
9632 38529 4.5160294541211776e-09
9633 38533 4.5079439451795289e-09
9634 38537 4.4998729645985647e-09
9635 38541 4.4918164457004806e-09
9636 38545 4.4837744259786675e-09
9637 38549 4.4757468131986363e-09
9638 38553 4.4677336023959685e-09
9639 38557 4.4597347748538497e-09
9640 38561 4.4517502807970093e-09
9641 38565 4.4437801790496329e-09
9642 38569 4.4358243222793341e-09
9643 38573 4.4278827724513542e-09
9644 38577 4.4199554746790377e-09
9645 38581 4.4120423847233666e-09
9646 38585 4.4041435245843624e-09
9647 38589 4.3962588327560966e-09
9648 38593 4.3883882736851148e-09
9649 38597 4.3805318291397715e-09
9650 38601 4.3726895080527604e-09
9651 38605 4.3648612556131816e-09
9652 38609 4.357047064358488e-09
9653 38613 4.3492469018589328e-09
9654 38617 4.3414607454676105e-09
9655 38621 4.3336885507408247e-09
9656 38625 4.3259303103705125e-09
9657 38629 4.3181860025546314e-09
9658 38633 4.3104555964283407e-09
9659 38637 4.3027390598101463e-09
9660 38641 4.2950363493972266e-09
9661 38645 4.2873474988273355e-09
9662 38649 4.2796724252955859e-09
9663 38653 4.2720111191038466e-09
9664 38657 4.2643635410558113e-09
9665 38661 4.256729691589615e-09
9666 38665 4.2491095623639595e-09
9667 38669 4.2415031120026666e-09
9668 38673 4.2339103528595986e-09
9669 38677 4.2263311883137104e-09
9670 38681 4.2187656281866924e-09
9671 38685 4.2112136489204423e-09
9672 38689 4.203675198757807e-09
9673 38693 4.1961502942476139e-09
9674 38697 4.1886388995301715e-09
9675 38701 4.1811409459216139e-09
9676 38705 4.1736564897187691e-09
9677 38709 4.1661854776536879e-09
9678 38713 4.1587278552180624e-09
9679 38717 4.1512836022004523e-09
9680 38721 4.143852681291436e-09
9681 38725 4.1364350953250857e-09
9682 38729 4.1290308914635855e-09
9683 38733 4.1216399496673516e-09
9684 38737 4.1142622795651256e-09
9685 38741 4.1068978607423809e-09
9686 38745 4.0995466529165707e-09
9687 38749 4.0922086073056499e-09
9688 38753 4.0848837198045352e-09
9689 38757 4.0775720194836589e-09
9690 38761 4.0702734239994689e-09
9691 38765 4.0629879260048181e-09
9692 38769 4.0557154876427368e-09
9693 38773 4.0484560981925424e-09
9694 38777 4.041209781785556e-09
9695 38781 4.0339764309353148e-09
9696 38785 4.0267560540783398e-09
9697 38789 4.0195486711084331e-09
9698 38793 4.0123542009183924e-09
9699 38797 4.0051726333209565e-09
9700 38801 3.9980039095239508e-09
9701 38805 3.9908480988222225e-09
9702 38809 3.9837051133420227e-09
9703 38813 3.9765749521204287e-09
9704 38817 3.9694575615108478e-09
9705 38821 3.9623529644856284e-09
9706 38825 3.9552611430400058e-09
9707 38829 3.9481820313610592e-09
9708 38833 3.9411155819331694e-09
9709 38837 3.9340618081826308e-09
9710 38841 3.9270207109652735e-09
9711 38845 3.9199922581427442e-09
9712 38849 3.9129764403740802e-09
9713 38853 3.9059732069945426e-09
9714 38857 3.89898251990955e-09
9715 38861 3.8920043814857366e-09
9716 38865 3.885038764217475e-09
9717 38869 3.8780856209681046e-09
9718 38873 3.8711449706754781e-09
9719 38877 3.8642167644802486e-09
9720 38881 3.8573009791144698e-09
9721 38885 3.8503976475890828e-09
9722 38889 3.8435066528918526e-09
9723 38893 3.8366280368536752e-09
9724 38897 3.8297618001404623e-09
9725 38901 3.8229078666974787e-09
9726 38905 3.8160662483129474e-09
9727 38909 3.8092368781231976e-09
9728 38913 3.8024197856450999e-09
9729 38917 3.7956148967833851e-09
9730 38921 3.7888222080875769e-09
9731 38925 3.7820417021068907e-09
9732 38929 3.7752734091831608e-09
9733 38933 3.7685172432162989e-09
9734 38937 3.7617731850734064e-09
9735 38941 3.7550412099410949e-09
9736 38945 3.7483213476835962e-09
9737 38949 3.7416134994454264e-09
9738 38953 3.73491770183628e-09
9739 38957 3.7282339097872892e-09
9740 38961 3.7215621386276529e-09
9741 38965 3.7149023311881576e-09
9742 38969 3.7082544554701876e-09
9743 38973 3.7016185414614511e-09
9744 38977 3.6949945175643511e-09
9745 38981 3.6883823370804868e-09
9746 38985 3.6817820470148416e-09
9747 38989 3.6751936163090461e-09
9748 38993 3.6686169899341557e-09
9749 38997 3.6620521543949748e-09
9750 39001 3.6554990947734396e-09
9751 39005 3.6489577824470375e-09
9752 39009 3.6424282100943407e-09
9753 39013 3.6359103723012867e-09
9754 39017 3.6294042199812698e-09
9755 39021 3.6229097118692106e-09
9756 39025 3.6164268778408037e-09
9757 39029 3.6099556580516173e-09
9758 39033 3.6034960333911027e-09
9759 39037 3.5970480374007769e-09
9760 39041 3.5906115678313302e-09
9761 39045 3.5841866846781248e-09
9762 39049 3.5777733485196321e-09
9763 39053 3.5713714755350484e-09
9764 39057 3.5649810965939049e-09
9765 39061 3.5586021848187769e-09
9766 39065 3.5522347111798738e-09
9767 39069 3.5458786604872222e-09
9768 39073 3.5395340223180113e-09
9769 39077 3.5332007702673349e-09
9770 39081 3.5268788789785673e-09
9771 39085 3.5205683120926926e-09
9772 39089 3.5142690933585588e-09
9773 39093 3.5079811552521176e-09
9774 39097 3.5017045010626469e-09
9775 39101 3.4954390854185294e-09
9776 39105 3.4891849231173771e-09
9777 39109 3.4829419821204784e-09
9778 39113 3.4767102360387101e-09
9779 39117 3.470489653171276e-09
9780 39121 3.4642802486372725e-09
9781 39125 3.4580819437633335e-09
9782 39129 3.4518947820054497e-09
9783 39133 3.4457187223798748e-09
9784 39137 3.4395537439846368e-09
9785 39141 3.4333998578562518e-09
9786 39145 3.4272569540139132e-09
9787 39149 3.4211250829033731e-09
9788 39153 3.4150041804992563e-09
9789 39157 3.4088942975702189e-09
9790 39161 3.4027953924506886e-09
9791 39165 3.3967073826076313e-09
9792 39169 3.3906302836341447e-09
9793 39173 3.3845640938376531e-09
9794 39177 3.3785087952410593e-09
9795 39181 3.3724643746568395e-09
9796 39185 3.3664308158927152e-09
9797 39189 3.3604080792247735e-09
9798 39193 3.3543961137913362e-09
9799 39197 3.3483949451046241e-09
9800 39201 3.3424045048782225e-09
9801 39205 3.3364248012220893e-09
9802 39209 3.3304558290387995e-09
9803 39213 3.3244976082068087e-09
9804 39217 3.3185500340351068e-09
9805 39221 3.3126131516244015e-09
9806 39225 3.3066869267979715e-09
9807 39229 3.3007713507315664e-09
9808 39233 3.2948663704021756e-09
9809 39237 3.288971963643686e-09
9810 39241 3.2830881360207811e-09
9811 39245 3.2772148863538389e-09
9812 39249 3.2713521258228591e-09
9813 39253 3.2654999047272594e-09
9814 39257 3.2596581673384573e-09
9815 39261 3.2538269114907501e-09
9816 39265 3.2480061120040565e-09
9817 39269 3.2421957829841914e-09
9818 39273 3.2363958332867649e-09
9819 39277 3.2306062744690207e-09
9820 39281 3.2248271010057534e-09
9821 39285 3.2190583110360747e-09
9822 39289 3.2132998312513013e-09
9823 39293 3.2075517309029795e-09
9824 39297 3.2018139360143199e-09
9825 39301 3.1960864249989031e-09
9826 39305 3.1903691947415514e-09
9827 39309 3.1846622167006251e-09
9828 39313 3.1789654327084734e-09
9829 39317 3.1732788480111564e-09
9830 39321 3.1676024918307602e-09
9831 39325 3.1619363204994666e-09
9832 39329 3.1562803129869204e-09
9833 39333 3.150634496097053e-09
9834 39337 3.1449987667891495e-09
9835 39341 3.1393731198267784e-09
9836 39345 3.1337575643546837e-09
9837 39349 3.1281520770980022e-09
9838 39353 3.1225566632582769e-09
9839 39357 3.1169712963242147e-09
9840 39361 3.1113959037280941e-09
9841 39365 3.1058305287793659e-09
9842 39369 3.1002751354313494e-09
9843 39373 3.0947296853543694e-09
9844 39377 3.0891941975175535e-09
9845 39381 3.0836686332168552e-09
9846 39385 3.078152999786139e-09
9847 39389 3.072647241043417e-09
9848 39393 3.0671513519724226e-09
9849 39397 3.0616653305442542e-09
9850 39401 3.0561891461426307e-09
9851 39405 3.0507227652928623e-09
9852 39409 3.0452661856197614e-09
9853 39413 3.0398194211438827e-09
9854 39417 3.0343824212362583e-09
9855 39421 3.0289551741357852e-09
9856 39425 3.0235376506790418e-09
9857 39429 3.0181297911884864e-09
9858 39433 3.012731673292142e-09
9859 39437 3.0073432423678302e-09
9860 39441 3.0019644340744807e-09
9861 39445 2.9965953252599985e-09
9862 39449 2.9912358047026376e-09
9863 39453 2.9858859088367302e-09
9864 39457 2.9805455877606331e-09
9865 39461 2.9752148618844368e-09
9866 39465 2.9698936638158707e-09
9867 39469 2.9645820585107608e-09
9868 39473 2.9592799701816433e-09
9869 39477 2.9539874063279396e-09
9870 39481 2.9487043161982479e-09
9871 39485 2.943430700592707e-09
9872 39489 2.9381665151456325e-09
9873 39493 2.9329117803439504e-09
9874 39497 2.9276664888138966e-09
9875 39501 2.9224305667868075e-09
9876 39505 2.9172040300993537e-09
9877 39509 2.9119868716503154e-09
9878 39513 2.9067790713984749e-09
9879 39517 2.9015806097600906e-09
9880 39521 2.8963914695847089e-09
9881 39525 2.8912116339468356e-09
9882 39529 2.8860410459625633e-09
9883 39533 2.8808797706069964e-09
9884 39537 2.875727769671365e-09
9885 39541 2.8705850215462684e-09
9886 39545 2.8654514252581886e-09
9887 39549 2.8603270822047519e-09
9888 39553 2.8552119216335254e-09
9889 39557 2.8501059138674594e-09
9890 39561 2.8450090523305148e-09
9891 39565 2.8399213459681024e-09
9892 39569 2.8348427622422108e-09
9893 39573 2.8297732892337415e-09
9894 39577 2.8247129073418772e-09
9895 39581 2.8196615836228813e-09
9896 39585 2.8146193303321553e-09
9897 39589 2.8095861114823513e-09
9898 39593 2.8045619100082665e-09
9899 39597 2.7995467270444796e-09
9900 39601 2.7945405169981309e-09
9901 39605 2.78954329296514e-09
9902 39609 2.7845550188585353e-09
9903 39613 2.7795756774953763e-09
9904 39617 2.7746052866494413e-09
9905 39621 2.7696437724565937e-09
9906 39625 2.7646911474242041e-09
9907 39629 2.7597474543446708e-09
9908 39633 2.7548126095473682e-09
9909 39637 2.7498865969378221e-09
9910 39641 2.74496944198842e-09
9911 39645 2.7400610669129646e-09
9912 39649 2.7351615073386413e-09
9913 39653 2.7302707517084152e-09
9914 39657 2.7253887266147321e-09
9915 39661 2.7205154272224939e-09
9916 39665 2.7156509314902126e-09
9917 39669 2.7107950864429671e-09
9918 39673 2.705947963872423e-09
9919 39677 2.7011095586664807e-09
9920 39681 2.6962798191407957e-09
9921 39685 2.6914587372732788e-09
9922 39689 2.68664628501758e-09
9923 39693 2.6818424763475433e-09
9924 39697 2.677047281325953e-09
9925 39701 2.672260694470881e-09
9926 39705 2.6674826737910168e-09
9927 39709 2.662713224706003e-09
9928 39713 2.6579523124521931e-09
9929 39717 2.6531999514177552e-09
9930 39721 2.6484561071449229e-09
9931 39725 2.6437207654426149e-09
9932 39729 2.6389939001488278e-09
9933 39733 2.6342755062201719e-09
9934 39737 2.6295655731969298e-09
9935 39741 2.6248641065116126e-09
9936 39745 2.6201710800643922e-09
9937 39749 2.6154864319424096e-09
9938 39753 2.6108102012188267e-09
9939 39757 2.6061423265977446e-09
9940 39761 2.6014828403852319e-09
9941 39765 2.5968316898276605e-09
9942 39769 2.5921888651300999e-09
9943 39773 2.5875543835452422e-09
9944 39777 2.5829282201778991e-09
9945 39781 2.5783103462991183e-09
9946 39785 2.5737007449276823e-09
9947 39789 2.5690994109195459e-09
9948 39793 2.5645062859230134e-09
9949 39797 2.5599214011157885e-09
9950 39801 2.5553447868227898e-09
9951 39805 2.5507763364741356e-09
9952 39809 2.5462160634401864e-09
9953 39813 2.541663985864943e-09
9954 39817 2.5371200744831528e-09
9955 39821 2.5325843059236142e-09
9956 39825 2.5280566476454025e-09
9957 39829 2.5235371128660049e-09
9958 39833 2.5190256800916259e-09
9959 39837 2.5145223368461024e-09
9960 39841 2.5100270375589126e-09
9961 39845 2.50553980879975e-09
9962 39849 2.5010606623738405e-09
9963 39853 2.4965895403734815e-09
9964 39857 2.4921264213836349e-09
9965 39861 2.4876712899406516e-09
9966 39865 2.4832241306031305e-09
9967 39869 2.4787849324916242e-09
9968 39873 2.4743536929720884e-09
9969 39877 2.4699304116540266e-09
9970 39881 2.4655150578582779e-09
9971 39885 2.4611076158914387e-09
9972 39889 2.4567080558363842e-09
9973 39893 2.4523163987971406e-09
9974 39897 2.4479325965981522e-09
9975 39901 2.4435566719039949e-09
9976 39905 2.4391885753325006e-09
9977 39909 2.4348283434384645e-09
9978 39913 2.4304759117453538e-09
9979 39917 2.4261312625794337e-09
9980 39921 2.42179442893745e-09
9981 39925 2.4174653520731066e-09
9982 39929 2.4131440159623692e-09
9983 39933 2.4088304385697263e-09
9984 39937 2.4045246108350115e-09
9985 39941 2.400226489976968e-09
9986 39945 2.3959360874030611e-09
9987 39949 2.3916533481002556e-09
9988 39953 2.3873782655497286e-09
9989 39957 2.3831109012769728e-09
9990 39961 2.3788511456653844e-09
9991 39965 2.3745990332363087e-09
9992 39969 2.3703545422166854e-09
9993 39973 2.3661176317215391e-09
9994 39977 2.3618883213222076e-09
9995 39981 2.357666601292327e-09
9996 39985 2.3534524365128486e-09
9997 39989 2.3492458119241475e-09
9998 39993 2.3450467655554694e-09
9999 39997 2.3408552215240157e-09
10000 40001 2.3366711952273754e-09

